The emotional arcs of stories are dominated by six basic shapes

Advances in computing power, natural language processing, and digitization of text now make it possible to study a culture's evolution through its texts using a "big data" lens. Our ability to communicate relies in part upon a shared emotional experience, with stories often following distinct emotional trajectories and forming patterns that are meaningful to us. Here, by classifying the emotional arcs for a filtered subset of 1,327 stories from Project Gutenberg's fiction collection, we find a set of six core emotional arcs which form the essential building blocks of complex emotional trajectories. We strengthen our findings by separately applying Matrix decomposition, supervised learning, and unsupervised learning. For each of these six core emotional arcs, we examine the closest characteristic stories in publication today and find that particular emotional arcs enjoy greater success, as measured by downloads.

==> (inline-0) <==
\begin{longtable}{l | p{6.5cm} | l | l | l | l | l | l}
\caption{All Project Gutenberg eBooks considered in this study, sorted by downloads.}\\
ID & Title & DL's & Mode & $N_w$ & $\textrm{Uniq}(N_w)$ & $h_{\textrm{avg}}^{b_i}$ & LoCC\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/11}{11} & Alice's Adventures in Wonderland & 17,366 & SV5 & 27,386 & 3,973 & 5.99 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/84}{84} & Frankenstein; Or, The Modern Pro... & 11,699 & -SV3 & 77,680 & 9,691 & 5.89 & PR\\
\href{http://www.gutenberg.org/ebooks/74}{74} & The Adventures of Tom Sawyer & 9,454 & SV4 & 73,265 & 11,094 & 5.76 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/844}{844} & The Importance of Being Earnest:... & 9,373 & SV1 & 23,161 & 3,612 & 6.15 & PR\\
\href{http://www.gutenberg.org/ebooks/174}{174} & The Picture of Dorian Gray & 7,652 & -SV1 & 84,591 & 9,588 & 5.96 & PR\\
\href{http://www.gutenberg.org/ebooks/16}{16} & Peter Pan & 5,789 & SV4 & 48,189 & 6,747 & 5.89 & PZ,PR\\
\href{http://www.gutenberg.org/ebooks/16328}{16328} & Beowulf
: An Anglo-Saxon Epic Poem & 5,359 & -SV1 & 44,949 & 9,351 & 5.64 & PR\\
\href{http://www.gutenberg.org/ebooks/42}{42} & The Strange Case of Dr. Jekyll a... & 4,908 & -SV1 & 26,085 & 5,300 & 5.63 & PR\\
\href{http://www.gutenberg.org/ebooks/2814}{2814} & Dubliners & 4,742 & SV2 & 68,963 & 9,844 & 6.11 & PR\\
\href{http://www.gutenberg.org/ebooks/46}{46} & A Christmas Carol in Prose; Bein... & 4,602 & -SV2 & 29,192 & 5,734 & 6.08 & PR\\
\href{http://www.gutenberg.org/ebooks/244}{244} & A Study in Scarlet & 4,535 & -SV3 & 44,537 & 7,743 & 5.83 & PR\\
\href{http://www.gutenberg.org/ebooks/120}{120} & Treasure Island & 4,402 & SV3 & 70,261 & 8,867 & 5.89 & PZ,PR\\
\href{http://www.gutenberg.org/ebooks/526}{526} & Heart of Darkness & 4,362 & -SV1 & 38,504 & 7,683 & 5.77 & PR\\
\href{http://www.gutenberg.org/ebooks/35}{35} & The Time Machine & 3,732 & -SV1 & 32,622 & 6,171 & 5.87 & PR\\
\href{http://www.gutenberg.org/ebooks/3825}{3825} & Pygmalion & 3,580 & -SV1 & 34,898 & 5,864 & 6.08 & PR\\
\href{http://www.gutenberg.org/ebooks/236}{236} & The Jungle Book & 3,478 & SV1 & 52,449 & 6,967 & 5.70 & PR\\
\href{http://www.gutenberg.org/ebooks/2852}{2852} & The Hound of the Baskervilles & 3,358 & -SV1 & 60,070 & 7,655 & 5.90 & PR\\
\href{http://www.gutenberg.org/ebooks/219}{219} & Heart of Darkness & 3,243 & -SV1 & 38,464 & 7,662 & 5.76 & PR\\
\href{http://www.gutenberg.org/ebooks/863}{863} & The Mysterious Affair at Styles & 3,112 & -SV3 & 57,720 & 7,725 & 5.83 & PR\\
\href{http://www.gutenberg.org/ebooks/33}{33} & The Scarlet Letter & 3,045 & SV5 & 87,213 & 12,462 & 6.03 & PS\\
\href{http://www.gutenberg.org/ebooks/55}{55} & The Wonderful Wizard of Oz & 3,035 & SV2 & 40,939 & 4,217 & 6.10 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/4517}{4517} & Ethan Frome & 2,895 & SV4 & 35,704 & 5,854 & 5.94 & PS\\
\href{http://www.gutenberg.org/ebooks/12}{12} & Through the Looking-Glass & 2,892 & SV2 & 30,775 & 4,474 & 5.98 & PZ,PR\\
\href{http://www.gutenberg.org/ebooks/28520}{28520} & Forbidden Fruit: Luscious and exc... & 2,716 & -SV1 & 32,669 & 4,726 & 6.25 & PR\\
\href{http://www.gutenberg.org/ebooks/105}{105} & Persuasion & 2,535 & -SV7 & 86,532 & 8,279 & 6.20 & PR\\
\href{http://www.gutenberg.org/ebooks/20}{20} & Paradise Lost & 2,522 & -SV2 & 91,206 & 15,388 & 5.61 & PR\\
\href{http://www.gutenberg.org/ebooks/62}{62} & A Princess of Mars & 2,515 & -SV2 & 68,970 & 8,731 & 5.90 & PS\\
\href{http://www.gutenberg.org/ebooks/36}{36} & The War of the Worlds & 2,496 & -SV3 & 62,729 & 9,447 & 5.67 & PR\\
\href{http://www.gutenberg.org/ebooks/215}{215} & The Call of the Wild & 2,439 & SV1 & 32,356 & 6,245 & 5.68 & PS\\
\href{http://www.gutenberg.org/ebooks/121}{121} & Northanger Abbey & 2,355 & SV4 & 77,944 & 8,806 & 6.16 & PR\\
\href{http://www.gutenberg.org/ebooks/1524}{1524} & Hamlet, Prince of Denmark & 2,329 & -SV1 & 34,265 & 7,281 & 5.95 & PR\\
\href{http://www.gutenberg.org/ebooks/2097}{2097} & The Sign of the Four & 2,283 & -SV3 & 45,443 & 7,226 & 5.85 & PR\\
\href{http://www.gutenberg.org/ebooks/25305}{25305} & Memoirs Of Fanny Hill: A New and ... & 2,222 & -SV5 & 85,189 & 10,715 & 6.13 & PR\\
\href{http://www.gutenberg.org/ebooks/209}{209} & The Turn of the Screw & 2,175 & -SV3 & 42,852 & 6,642 & 5.84 & PS\\
\href{http://www.gutenberg.org/ebooks/4217}{4217} & A Portrait of the Artist as a Yo... & 2,172 & -SV4 & 86,019 & 12,486 & 5.87 & PR\\
\href{http://www.gutenberg.org/ebooks/834}{834} & The Memoirs of Sherlock Holmes & 2,164 & SV2 & 88,841 & 10,013 & 5.88 & PR\\
\href{http://www.gutenberg.org/ebooks/779}{779} & The Tragical History of Doctor F... & 2,133 & SV1 & 22,025 & 5,471 & 5.86 & PR\\
\href{http://www.gutenberg.org/ebooks/1155}{1155} & The Secret Adversary & 2,070 & -SV1 & 77,875 & 10,087 & 5.90 & PR\\
\href{http://www.gutenberg.org/ebooks/308}{308} & Three Men in a Boat & 2,059 & -SV2 & 69,574 & 9,679 & 5.99 & PR\\
\href{http://www.gutenberg.org/ebooks/696}{696} & The Castle of Otranto & 1,663 & SV3 & 37,999 & 6,274 & 5.92 & PR\\
\href{http://www.gutenberg.org/ebooks/8492}{8492} & The King in Yellow & 1,504 & SV4 & 72,731 & 11,488 & 5.83 & PS\\
\href{http://www.gutenberg.org/ebooks/5131}{5131} & Childe Harold's Pilgrimage & 1,481 & -SV2 & 42,394 & 9,379 & 5.72 & PR\\
\href{http://www.gutenberg.org/ebooks/289}{289} & The Wind in the Willows & 1,475 & -SV3 & 60,301 & 9,353 & 6.05 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/10007}{10007} & Carmilla & 1,416 & -SV3 & 28,220 & 5,418 & 6.02 & PR\\
\href{http://www.gutenberg.org/ebooks/1837}{1837} & The Prince and the Pauper & 1,389 & SV2 & 72,781 & 12,043 & 5.78 & PS\\
\href{http://www.gutenberg.org/ebooks/35997}{35997} & The Jungle Book & 1,370 & SV1 & 53,872 & 7,495 & 5.71 & PR\\
\href{http://www.gutenberg.org/ebooks/2641}{2641} & A Room with a View & 1,354 & SV6 & 67,923 & 9,948 & 6.03 & PR\\
\href{http://www.gutenberg.org/ebooks/8164}{8164} & My Man Jeeves & 1,317 & -SV1 & 52,792 & 7,061 & 6.11 & PR\\
\href{http://www.gutenberg.org/ebooks/885}{885} & An Ideal Husband & 1,303 & SV1 & 34,378 & 4,773 & 6.11 & PR\\
\href{http://www.gutenberg.org/ebooks/447}{447} & Maggie: A Girl of the Streets & 1,295 & SV2 & 24,520 & 5,347 & 5.61 & PS\\
\href{http://www.gutenberg.org/ebooks/139}{139} & The Lost World & 1,274 & -SV1 & 79,892 & 10,986 & 5.85 & PR\\
\href{http://www.gutenberg.org/ebooks/78}{78} & Tarzan of the Apes & 1,272 & SV1 & 87,882 & 10,347 & 5.76 & PS\\
\href{http://www.gutenberg.org/ebooks/972}{972} & The Devil's Dictionary & 1,257 & -SV2 & 65,791 & 15,417 & 5.73 & PS\\
\href{http://www.gutenberg.org/ebooks/3289}{3289} & The Valley of Fear & 1,228 & -SV2 & 58,672 & 7,929 & 5.79 & PR\\
\href{http://www.gutenberg.org/ebooks/910}{910} & White Fang & 1,178 & SV4 & 76,867 & 9,199 & 5.69 & PS\\
\href{http://www.gutenberg.org/ebooks/73}{73} & The Red Badge of Courage: An Epi... & 1,163 & -SV3 & 49,153 & 8,135 & 5.43 & PS\\
\href{http://www.gutenberg.org/ebooks/113}{113} & The Secret Garden & 1,153 & SV2 & 85,604 & 7,267 & 6.12 & PS,PZ\\
\href{http://www.gutenberg.org/ebooks/974}{974} & The Secret Agent: A Simple Tale & 1,142 & SV6 & 95,448 & 12,480 & 5.86 & PR\\
\href{http://www.gutenberg.org/ebooks/102}{102} & The Tragedy of Pudd'nhead Wilson & 1,140 & -SV1 & 54,631 & 9,160 & 5.90 & PS\\
\href{http://www.gutenberg.org/ebooks/421}{421} & Kidnapped & 1,132 & SV2 & 83,335 & 9,400 & 5.82 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/131}{131} & The Pilgrim's Progress from this... & 1,126 & -SV2 & 60,264 & 7,033 & 5.83 & PR\\
\href{http://www.gutenberg.org/ebooks/805}{805} & This Side of Paradise & 1,122 & -SV1 & 84,291 & 14,149 & 6.05 & PS\\
\href{http://www.gutenberg.org/ebooks/208}{208} & Daisy Miller: A Study & 1,101 & -SV1 & 21,859 & 3,863 & 6.26 & PS\\
\href{http://www.gutenberg.org/ebooks/28522}{28522} & Laura Middleton; Her Brother and... & 1,097 & -SV2 & 32,282 & 4,226 & 6.24 & PR\\
\href{http://www.gutenberg.org/ebooks/159}{159} & The Island of Doctor Moreau & 1,083 & -SV1 & 45,521 & 7,386 & 5.72 & PR\\
\href{http://www.gutenberg.org/ebooks/26654}{26654} & Peter and Wendy & 1,068 & -SV2 & 48,096 & 6,753 & 5.90 & PZ,PR\\
\href{http://www.gutenberg.org/ebooks/2265}{2265} & Hamlet & 1,051 & -SV1 & 31,656 & 6,829 & 5.72 & PR\\
\href{http://www.gutenberg.org/ebooks/28885}{28885} & Alice's Adventures in Wonderland... & 1,051 & SV5 & 28,410 & 4,283 & 6.00 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/32}{32} & Herland & 1,013 & -SV3 & 52,978 & 8,783 & 6.31 & PS\\
\href{http://www.gutenberg.org/ebooks/5230}{5230} & The Invisible Man: A Grotesque R... & 1,011 & SV2 & 49,621 & 8,320 & 5.73 & PR\\
\href{http://www.gutenberg.org/ebooks/558}{558} & The Thirty-Nine Steps & 989 & -SV1 & 43,658 & 7,052 & 5.95 & PR\\
\href{http://www.gutenberg.org/ebooks/15272}{15272} & Spenser's The Faerie Queene, Book I & 978 & -SV7 & 81,519 & 16,466 & 5.70 & PR\\
\href{http://www.gutenberg.org/ebooks/383}{383} & She Stoops to Conquer; Or, The M... & 903 & -SV3 & 25,517 & 4,286 & 6.13 & PR\\
\href{http://www.gutenberg.org/ebooks/10554}{10554} & Right Ho, Jeeves & 896 & -SV3 & 75,766 & 10,348 & 6.00 & PR\\
\href{http://www.gutenberg.org/ebooks/946}{946} & Lady Susan & 894 & -SV1 & 23,259 & 3,870 & 6.23 & PR\\
\href{http://www.gutenberg.org/ebooks/500}{500} & The Adventures of Pinocchio & 863 & SV1 & 40,459 & 5,110 & 5.82 & PQ,PZ\\
\href{http://www.gutenberg.org/ebooks/242}{242} & My Antonia & 847 & SV4 & 83,178 & 10,229 & 6.24 & PS\\
\href{http://www.gutenberg.org/ebooks/1041}{1041} & Shakespeare's Sonnets & 831 & -SV1 & 20,305 & 4,357 & 5.90 & PR\\
\href{http://www.gutenberg.org/ebooks/51}{51} & Anne of the Island & 826 & SV2 & 79,609 & 10,730 & 6.11 & PZ\\
\href{http://www.gutenberg.org/ebooks/146}{146} & A Little Princess
: Being the who... & 825 & SV4 & 69,446 & 7,440 & 5.93 & PS,PZ\\
\href{http://www.gutenberg.org/ebooks/389}{389} & The Great God Pan & 807 & -SV3 & 22,637 & 4,281 & 5.82 & PR\\
\href{http://www.gutenberg.org/ebooks/269}{269} & Beasts and Super-Beasts & 804 & SV1 & 64,396 & 11,011 & 6.08 & PR\\
\href{http://www.gutenberg.org/ebooks/47}{47} & Anne of Avonlea & 803 & SV4 & 92,180 & 10,297 & 6.16 & PZ\\
\href{http://www.gutenberg.org/ebooks/204}{204} & The Innocence of Father Brown & 800 & -SV4 & 80,292 & 10,947 & 5.82 & PR\\
\href{http://www.gutenberg.org/ebooks/1695}{1695} & The Man Who Was Thursday: A Nigh... & 796 & SV4 & 58,887 & 8,704 & 5.75 & PR\\
\href{http://www.gutenberg.org/ebooks/2166}{2166} & King Solomon's Mines & 788 & SV3 & 83,364 & 10,303 & 5.73 & PR\\
\href{http://www.gutenberg.org/ebooks/41445}{41445} & Frankenstein; Or, The Modern Pro... & 786 & -SV3 & 73,078 & 9,449 & 5.90 & PR\\
\href{http://www.gutenberg.org/ebooks/271}{271} & Black Beauty & 780 & SV5 & 61,002 & 5,793 & 5.89 & PZ,PR\\
\href{http://www.gutenberg.org/ebooks/550}{550} & Silas Marner & 780 & SV1 & 75,026 & 9,619 & 6.09 & PR\\
\href{http://www.gutenberg.org/ebooks/1097}{1097} & Mrs. Warren's Profession & 780 & -SV2 & 35,689 & 6,435 & 6.12 & PR\\
\href{http://www.gutenberg.org/ebooks/2267}{2267} & Othello & 760 & -SV1 & 29,535 & 5,856 & 5.87 & PR\\
\href{http://www.gutenberg.org/ebooks/4081}{4081} & The Alchemist & 744 & -SV1 & 54,042 & 12,897 & 6.00 & PR\\
\href{http://www.gutenberg.org/ebooks/26}{26} & Paradise Lost & 730 & -SV4 & 81,693 & 14,098 & 5.79 & PR\\
\href{http://www.gutenberg.org/ebooks/854}{854} & A Woman of No Importance & 729 & -SV2 & 24,756 & 3,636 & 6.14 & PR\\
\href{http://www.gutenberg.org/ebooks/981}{981} & Beowulf & 718 & -SV1 & 27,044 & 5,645 & 5.52 & PR\\
\href{http://www.gutenberg.org/ebooks/17396}{17396} & The Secret Garden & 716 & SV2 & 83,089 & 7,399 & 6.11 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/60}{60} & The Scarlet Pimpernel & 710 & -SV1 & 85,417 & 10,611 & 5.93 & PR\\
\href{http://www.gutenberg.org/ebooks/624}{624} & Looking Backward, 2000 to 1887 & 679 & -SV6 & 78,379 & 10,209 & 6.13 & PS\\
\href{http://www.gutenberg.org/ebooks/29827}{29827} & The Life and Amours of the Beaut... & 678 & -SV1 & 39,640 & 5,140 & 6.30 & PS\\
\href{http://www.gutenberg.org/ebooks/19994}{19994} & The Aesop for Children
: With pic... & 676 & SV1 & 27,975 & 4,931 & 5.89 & PZ\\
\href{http://www.gutenberg.org/ebooks/1280}{1280} & Spoon River Anthology & 671 & SV3 & 36,193 & 7,558 & 5.94 & PS\\
\href{http://www.gutenberg.org/ebooks/2040}{2040} & Confessions of an English Opium-... & 643 & -SV2 & 39,898 & 7,759 & 6.02 & PR\\
\href{http://www.gutenberg.org/ebooks/28521}{28521} & The Power of Mesmerism: A Highly ... & 643 & SV1 & 25,545 & 4,825 & 6.18 & PR\\
\href{http://www.gutenberg.org/ebooks/20781}{20781} & Heidi: (Gift Edition) & 642 & -SV3 & 52,684 & 5,897 & 6.19 & PZ\\
\href{http://www.gutenberg.org/ebooks/12753}{12753} & The Legends of King Arthur and H... & 640 & -SV2 & 94,291 & 7,306 & 5.74 & PN\\
\href{http://www.gutenberg.org/ebooks/64}{64} & The Gods of Mars & 628 & -SV4 & 85,182 & 9,416 & 5.74 & PS\\
\href{http://www.gutenberg.org/ebooks/1091}{1091} & On Heroes, Hero-Worship, and the... & 622 & -SV1 & 89,835 & 13,396 & 5.92 & PR\\
\href{http://www.gutenberg.org/ebooks/19337}{19337} & A Christmas Carol & 622 & -SV2 & 29,957 & 5,921 & 6.08 & PR\\
\href{http://www.gutenberg.org/ebooks/32154}{32154} & The Variable Man & 618 & -SV1 & 25,869 & 5,073 & 5.60 & PS\\
\href{http://www.gutenberg.org/ebooks/1212}{1212} & Love and Freindship [sic] & 611 & SV3 & 33,532 & 6,140 & 6.08 & PR\\
\href{http://www.gutenberg.org/ebooks/43}{43} & The Strange Case of Dr. Jekyll a... & 599 & -SV1 & 25,883 & 5,142 & 5.61 & PR\\
\href{http://www.gutenberg.org/ebooks/544}{544} & Anne's House of Dreams & 586 & -SV5 & 85,952 & 10,357 & 6.10 & PZ\\
\href{http://www.gutenberg.org/ebooks/708}{708} & The Princess and the Goblin & 579 & SV3 & 53,567 & 5,857 & 6.12 & PZ\\
\href{http://www.gutenberg.org/ebooks/68}{68} & Warlord of Mars & 571 & -SV2 & 58,345 & 7,746 & 5.67 & PS\\
\href{http://www.gutenberg.org/ebooks/4078}{4078} & The Picture of Dorian Gray & 565 & -SV1 & 58,448 & 7,626 & 6.01 & PR\\
\href{http://www.gutenberg.org/ebooks/223}{223} & The Wisdom of Father Brown & 563 & -SV3 & 73,134 & 10,747 & 5.85 & PR\\
\href{http://www.gutenberg.org/ebooks/10002}{10002} & The House on the Borderland & 563 & SV1 & 51,289 & 7,380 & 5.77 & PR\\
\href{http://www.gutenberg.org/ebooks/4039}{4039} & Volpone; Or, The Fox & 558 & -SV1 & 54,335 & 13,090 & 5.97 & PR\\
\href{http://www.gutenberg.org/ebooks/3070}{3070} & The Hound of the Baskervilles & 549 & -SV1 & 59,943 & 7,682 & 5.89 & PR\\
\href{http://www.gutenberg.org/ebooks/1128}{1128} & The Tragedy of King Lear & 548 & -SV1 & 32,080 & 6,036 & 5.72 & PR\\
\href{http://www.gutenberg.org/ebooks/27805}{27805} & The Wind in the Willows & 543 & -SV3 & 60,665 & 9,464 & 6.06 & PZ,PR\\
\href{http://www.gutenberg.org/ebooks/3618}{3618} & Arms and the Man & 536 & -SV2 & 25,451 & 4,952 & 5.96 & PR\\
\href{http://www.gutenberg.org/ebooks/2232}{2232} & The Duchess of Malfi & 534 & -SV1 & 32,036 & 6,006 & 5.75 & PR\\
\href{http://www.gutenberg.org/ebooks/157}{157} & Daddy-Long-Legs & 531 & -SV2 & 40,321 & 6,918 & 6.24 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/17157}{17157} & Gulliver's Travels into Several ... & 528 & SV1 & 52,750 & 8,404 & 6.09 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/11012}{11012} & The Autobiography of an Ex-Color... & 509 & -SV1 & 52,360 & 7,970 & 6.21 & PS\\
\href{http://www.gutenberg.org/ebooks/1164}{1164} & The Iron Heel & 506 & SV3 & 90,738 & 12,274 & 5.71 & PS\\
\href{http://www.gutenberg.org/ebooks/2243}{2243} & The Merchant of Venice & 506 & SV3 & 23,454 & 4,864 & 5.99 & PR\\
\href{http://www.gutenberg.org/ebooks/501}{501} & The Story of Doctor Dolittle & 504 & SV1 & 27,696 & 4,151 & 5.97 & PZ\\
\href{http://www.gutenberg.org/ebooks/3188}{3188} & Mark Twain's Speeches & 500 & -SV9 & 94,816 & 12,619 & 6.10 & PS\\
\href{http://www.gutenberg.org/ebooks/1120}{1120} & The Tragedy of Julius Caesar & 496 & -SV1 & 24,322 & 4,300 & 5.69 & PR\\
\href{http://www.gutenberg.org/ebooks/610}{610} & Idylls of the King & 494 & -SV6 & 96,537 & 11,145 & 5.85 & PR\\
\href{http://www.gutenberg.org/ebooks/790}{790} & Lady Windermere's Fan & 485 & -SV1 & 22,328 & 3,538 & 5.99 & PR\\
\href{http://www.gutenberg.org/ebooks/11505}{11505} & All Things Considered & 485 & -SV1 & 60,097 & 9,117 & 5.89 & PR\\
\href{http://www.gutenberg.org/ebooks/1094}{1094} & Tamburlaine the Great — Part 1 & 474 & SV2 & 27,873 & 6,206 & 5.81 & PR\\
\href{http://www.gutenberg.org/ebooks/19860}{19860} & The Arabian Nights Entertainments & 470 & -SV2 & 87,593 & 8,945 & 6.13 & PZ\\
\href{http://www.gutenberg.org/ebooks/325}{325} & Phantastes: A Faerie Romance for... & 461 & -SV1 & 70,798 & 9,566 & 6.07 & PR\\
\href{http://www.gutenberg.org/ebooks/376}{376} & A Journal of the Plague Year
: Wr... & 461 & -SV2 & 96,133 & 8,546 & 5.52 & PR\\
\href{http://www.gutenberg.org/ebooks/10150}{10150} & Dracula's Guest & 456 & SV1 & 57,947 & 8,634 & 5.79 & PR\\
\href{http://www.gutenberg.org/ebooks/1129}{1129} & The Tragedy of Macbeth & 449 & -SV3 & 21,587 & 4,723 & 5.75 & PR\\
\href{http://www.gutenberg.org/ebooks/72}{72} & Thuvia, Maid of Mars & 437 & -SV2 & 49,059 & 7,305 & 5.70 & PS\\
\href{http://www.gutenberg.org/ebooks/1874}{1874} & The Railway Children & 437 & -SV3 & 61,948 & 7,365 & 5.96 & PZ,PR\\
\href{http://www.gutenberg.org/ebooks/2775}{2775} & The Good Soldier & 426 & SV5 & 76,278 & 9,620 & 6.02 & PR\\
\href{http://www.gutenberg.org/ebooks/1872}{1872} & The Red House Mystery & 422 & SV5 & 62,303 & 6,404 & 5.93 & PR\\
\href{http://www.gutenberg.org/ebooks/54}{54} & The Marvelous Land of Oz & 419 & -SV2 & 43,671 & 6,605 & 5.99 & PZ\\
\href{http://www.gutenberg.org/ebooks/1929}{1929} & The School for Scandal & 417 & SV1 & 30,021 & 6,884 & 6.01 & PR\\
\href{http://www.gutenberg.org/ebooks/3790}{3790} & Major Barbara & 416 & -SV3 & 33,481 & 5,977 & 6.11 & PR\\
\href{http://www.gutenberg.org/ebooks/1153}{1153} & The Chessmen of Mars & 409 & -SV1 & 89,479 & 9,751 & 5.72 & PS\\
\href{http://www.gutenberg.org/ebooks/24761}{24761} & The Rivals: A Comedy & 408 & -SV1 & 28,845 & 6,236 & 6.13 & PR\\
\href{http://www.gutenberg.org/ebooks/5670}{5670} & Jacob's Room & 403 & -SV4 & 55,534 & 10,376 & 6.02 & PR\\
\href{http://www.gutenberg.org/ebooks/3011}{3011} & The Lady of the Lake & 399 & SV1 & 85,874 & 15,680 & 5.85 & PR\\
\href{http://www.gutenberg.org/ebooks/470}{470} & Heretics & 395 & -SV2 & 66,257 & 9,337 & 6.06 & PR\\
\href{http://www.gutenberg.org/ebooks/1719}{1719} & The Ballad of the White Horse & 394 & -SV1 & 20,388 & 4,195 & 5.58 & PR\\
\href{http://www.gutenberg.org/ebooks/811}{811} & The Tragical History of Doctor F... & 389 & SV4 & 25,326 & 5,250 & 5.82 & PR\\
\href{http://www.gutenberg.org/ebooks/6043}{6043} & The Spanish Tragedie & 389 & SV1 & 27,164 & 5,633 & 5.66 & PR\\
\href{http://www.gutenberg.org/ebooks/25344}{25344} & The Scarlet Letter & 386 & SV5 & 85,248 & 12,645 & 6.03 & PS\\
\href{http://www.gutenberg.org/ebooks/420}{420} & Dorothy and the Wizard in Oz & 385 & SV2 & 43,815 & 5,820 & 6.06 & PZ\\
\href{http://www.gutenberg.org/ebooks/81}{81} & The Return of Tarzan & 384 & SV4 & 92,959 & 10,316 & 5.74 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/1103}{1103} & King Richard III & 384 & -SV2 & 36,552 & 6,082 & 5.78 & PR\\
\href{http://www.gutenberg.org/ebooks/2042}{2042} & Something New & 384 & -SV1 & 76,340 & 10,612 & 6.00 & PR\\
\href{http://www.gutenberg.org/ebooks/1107}{1107} & The Taming of the Shrew & 383 & -SV1 & 25,876 & 4,698 & 6.12 & PR\\
\href{http://www.gutenberg.org/ebooks/5348}{5348} & Ragged Dick, Or, Street Life in ... & 378 & SV1 & 50,048 & 6,516 & 6.16 & PS,PZ\\
\href{http://www.gutenberg.org/ebooks/24}{24} & O Pioneers! & 371 & -SV2 & 56,862 & 7,464 & 6.17 & PS\\
\href{http://www.gutenberg.org/ebooks/1292}{1292} & The Way of the World & 367 & -SV2 & 31,158 & 5,659 & 6.15 & PR\\
\href{http://www.gutenberg.org/ebooks/4352}{4352} & Laughter: An Essay on the Meanin... & 365 & -SV4 & 40,090 & 6,975 & 6.33 & PN\\
\href{http://www.gutenberg.org/ebooks/25016}{25016} & The House of Souls & 362 & -SV1 & 88,028 & 10,431 & 5.99 & PR\\
\href{http://www.gutenberg.org/ebooks/1787}{1787} & Hamlet & 361 & -SV1 & 37,349 & 6,676 & 5.96 & PR\\
\href{http://www.gutenberg.org/ebooks/1121}{1121} & As You Like It & 355 & SV1 & 26,406 & 4,643 & 6.14 & PR\\
\href{http://www.gutenberg.org/ebooks/222}{222} & The Moon and Sixpence & 352 & SV2 & 79,148 & 9,300 & 6.06 & PR\\
\href{http://www.gutenberg.org/ebooks/8092}{8092} & Tremendous Trifles & 352 & -SV1 & 56,615 & 9,232 & 5.94 & PR\\
\href{http://www.gutenberg.org/ebooks/24737}{24737} & The Children of Odin: The Book o... & 352 & -SV1 & 66,511 & 6,187 & 6.03 & PZ,BL\\
\href{http://www.gutenberg.org/ebooks/1951}{1951} & The Coming Race & 350 & SV2 & 53,105 & 9,266 & 6.11 & PR\\
\href{http://www.gutenberg.org/ebooks/1450}{1450} & Pollyanna & 349 & -SV3 & 58,189 & 7,049 & 6.10 & PS,PZ\\
\href{http://www.gutenberg.org/ebooks/1013}{1013} & The First Men in the Moon & 348 & SV2 & 69,083 & 10,116 & 5.92 & PR\\
\href{http://www.gutenberg.org/ebooks/1051}{1051} & Sartor Resartus: The Life and Op... & 347 & SV5 & 82,042 & 16,731 & 5.92 & PR\\
\href{http://www.gutenberg.org/ebooks/1059}{1059} & The World Set Free & 343 & SV2 & 65,705 & 11,487 & 5.87 & PR\\
\href{http://www.gutenberg.org/ebooks/95}{95} & The Prisoner of Zenda & 339 & -SV1 & 54,794 & 7,497 & 5.88 & PR\\
\href{http://www.gutenberg.org/ebooks/171}{171} & Charlotte Temple & 337 & -SV1 & 37,184 & 6,112 & 6.10 & PS\\
\href{http://www.gutenberg.org/ebooks/1026}{1026} & The Diary of a Nobody & 329 & -SV1 & 44,387 & 6,332 & 6.14 & PR\\
\href{http://www.gutenberg.org/ebooks/1240}{1240} & The Playboy of the Western World... & 317 & -SV2 & 21,616 & 3,710 & 5.99 & PR\\
\href{http://www.gutenberg.org/ebooks/32530}{32530} & Armageddon—2419 A.D. & 313 & -SV1 & 27,829 & 5,649 & 5.85 & PS\\
\href{http://www.gutenberg.org/ebooks/42324}{42324} & Frankenstein; Or, The Modern Pro... & 313 & -SV3 & 78,348 & 10,228 & 5.92 & PR\\
\href{http://www.gutenberg.org/ebooks/3328}{3328} & Man and Superman: A Comedy and a... & 312 & SV5 & 70,074 & 10,895 & 6.04 & PR\\
\href{http://www.gutenberg.org/ebooks/1720}{1720} & The Man Who Knew Too Much & 310 & -SV2 & 60,871 & 8,489 & 5.82 & PR\\
\href{http://www.gutenberg.org/ebooks/32706}{32706} & Triplanetary & 309 & SV1 & 93,946 & 14,125 & 5.70 & PS\\
\href{http://www.gutenberg.org/ebooks/572}{572} & The Great Big Treasury of Beatri... & 307 & -SV1 & 28,912 & 5,252 & 5.96 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/1937}{1937} & The Second Jungle Book & 304 & -SV1 & 65,478 & 8,616 & 5.74 & PR\\
\href{http://www.gutenberg.org/ebooks/792}{792} & Wieland; Or, The Transformation:... & 303 & -SV1 & 83,097 & 10,520 & 5.74 & PS\\
\href{http://www.gutenberg.org/ebooks/27761}{27761} & Hamlet, Prince of Denmark & 301 & -SV2 & 35,961 & 8,485 & 6.00 & PR\\
\href{http://www.gutenberg.org/ebooks/19}{19} & The Song of Hiawatha & 297 & -SV2 & 33,070 & 5,894 & 6.10 & PS\\
\href{http://www.gutenberg.org/ebooks/123}{123} & At the Earth's Core & 296 & -SV1 & 51,233 & 7,507 & 5.94 & PS\\
\href{http://www.gutenberg.org/ebooks/848}{848} & The Black Arrow: A Tale of Two R... & 292 & -SV3 & 82,934 & 10,325 & 5.67 & PR\\
\href{http://www.gutenberg.org/ebooks/1526}{1526} & Twelfth Night; Or, What You Will & 292 & -SV2 & 23,656 & 4,982 & 6.07 & PR\\
\href{http://www.gutenberg.org/ebooks/2240}{2240} & Much Ado about Nothing & 289 & -SV2 & 23,924 & 4,548 & 6.03 & PR\\
\href{http://www.gutenberg.org/ebooks/21816}{21816} & The Confidence-Man: His Masquerade & 289 & SV1 & 95,798 & 15,335 & 6.05 & PS\\
\href{http://www.gutenberg.org/ebooks/225}{225} & At the Back of the North Wind & 288 & -SV4 & 91,335 & 7,637 & 6.19 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/767}{767} & Agnes Grey & 287 & SV6 & 69,672 & 9,698 & 6.15 & PR\\
\href{http://www.gutenberg.org/ebooks/4368}{4368} & Flappers and Philosophers & 287 & SV2 & 62,912 & 10,612 & 6.07 & PS\\
\href{http://www.gutenberg.org/ebooks/28346}{28346} & Deathworld & 287 & -SV1 & 59,208 & 8,504 & 5.57 & PS\\
\href{http://www.gutenberg.org/ebooks/394}{394} & Cranford & 285 & SV3 & 73,969 & 9,544 & 6.07 & PR\\
\href{http://www.gutenberg.org/ebooks/2870}{2870} & Washington Square & 285 & -SV1 & 66,537 & 7,870 & 6.04 & PS\\
\href{http://www.gutenberg.org/ebooks/10556}{10556} & The Old Man in the Corner & 285 & -SV1 & 71,168 & 9,138 & 5.70 & PR\\
\href{http://www.gutenberg.org/ebooks/7464}{7464} & The Adventures of Sally & 282 & -SV1 & 79,829 & 10,866 & 6.04 & PR\\
\href{http://www.gutenberg.org/ebooks/13650}{13650} & Nonsense Books & 282 & -SV2 & 33,307 & 6,625 & 6.11 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/1640}{1640} & Lilith: A Romance & 281 & -SV1 & 94,723 & 10,437 & 5.86 & PR\\
\href{http://www.gutenberg.org/ebooks/21084}{21084} & Jokes For All Occasions: Selected... & 281 & SV1 & 73,724 & 13,077 & 6.03 & PN\\
\href{http://www.gutenberg.org/ebooks/27780}{27780} & Treasure Island & 281 & SV3 & 70,752 & 9,129 & 5.89 & PZ,PR\\
\href{http://www.gutenberg.org/ebooks/901}{901} & The Jew of Malta & 279 & SV2 & 29,482 & 5,953 & 5.85 & PR\\
\href{http://www.gutenberg.org/ebooks/551}{551} & The Land That Time Forgot & 278 & -SV2 & 38,692 & 6,318 & 5.87 & PS\\
\href{http://www.gutenberg.org/ebooks/4737}{4737} & A Tale of a Tub & 277 & -SV2 & 47,518 & 8,944 & 6.05 & PR\\
\href{http://www.gutenberg.org/ebooks/134}{134} & Maria; Or, The Wrongs of Woman & 271 & -SV2 & 45,519 & 8,213 & 6.20 & PR\\
\href{http://www.gutenberg.org/ebooks/1167}{1167} & A Strange Disappearance & 270 & SV6 & 51,971 & 7,276 & 5.97 & PS\\
\href{http://www.gutenberg.org/ebooks/126}{126} & The Poison Belt & 268 & SV2 & 30,911 & 6,125 & 5.86 & PR\\
\href{http://www.gutenberg.org/ebooks/486}{486} & Ozma of Oz & 268 & SV2 & 40,887 & 5,754 & 5.99 & PZ\\
\href{http://www.gutenberg.org/ebooks/1448}{1448} & Heidi & 268 & -SV3 & 92,839 & 7,170 & 6.26 & PZ\\
\href{http://www.gutenberg.org/ebooks/34339}{34339} & The Princess and the Goblin & 268 & SV3 & 53,073 & 6,191 & 6.12 & PZ\\
\href{http://www.gutenberg.org/ebooks/17866}{17866} & Murder in the Gunroom & 267 & -SV1 & 70,159 & 9,106 & 5.67 & PS\\
\href{http://www.gutenberg.org/ebooks/517}{517} & The Emerald City of Oz & 266 & -SV4 & 56,349 & 6,894 & 6.11 & PZ\\
\href{http://www.gutenberg.org/ebooks/2253}{2253} & Henry V & 266 & SV2 & 28,511 & 6,816 & 5.72 & PR\\
\href{http://www.gutenberg.org/ebooks/804}{804} & A Sentimental Journey Through Fr... & 261 & -SV2 & 39,942 & 7,664 & 6.21 & PR\\
\href{http://www.gutenberg.org/ebooks/2276}{2276} & The Private Memoirs and Confessi... & 260 & -SV3 & 84,689 & 11,012 & 5.90 & PR\\
\href{http://www.gutenberg.org/ebooks/847}{847} & Lays of Ancient Rome & 259 & SV2 & 27,247 & 6,395 & 5.56 & PR\\
\href{http://www.gutenberg.org/ebooks/1354}{1354} & Chronicles of Avonlea & 258 & -SV3 & 67,911 & 9,077 & 6.05 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/10743}{10743} & Moonfleet & 258 & SV2 & 84,340 & 8,816 & 5.82 & PZ,PR\\
\href{http://www.gutenberg.org/ebooks/5343}{5343} & Rainbow Valley & 257 & SV6 & 83,662 & 10,103 & 5.96 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/26740}{26740} & The Picture of Dorian Gray & 257 & -SV1 & 81,413 & 10,071 & 5.97 & PR\\
\href{http://www.gutenberg.org/ebooks/2776}{2776} & The Four Million & 255 & SV2 & 53,430 & 10,997 & 6.15 & PS\\
\href{http://www.gutenberg.org/ebooks/23661}{23661} & The Book of Dragons & 254 & SV4 & 43,139 & 5,796 & 5.99 & PZ\\
\href{http://www.gutenberg.org/ebooks/1027}{1027} & The Lone Star Ranger: A Romance ... & 253 & -SV7 & 97,821 & 11,203 & 5.66 & PS\\
\href{http://www.gutenberg.org/ebooks/1906}{1906} & Erewhon; Or, Over the Range & 251 & -SV3 & 86,441 & 10,707 & 5.91 & PR\\
\href{http://www.gutenberg.org/ebooks/1376}{1376} & The Little White Bird; Or, Adven... & 250 & SV4 & 67,250 & 8,595 & 6.13 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/22693}{22693} & A Book of Myths & 248 & SV3 & 95,310 & 12,020 & 5.97 & PZ\\
\href{http://www.gutenberg.org/ebooks/33391}{33391} & Bill Nye's Cordwood & 248 & SV7 & 33,634 & 7,357 & 5.98 & PS\\
\href{http://www.gutenberg.org/ebooks/42243}{42243} & The Hour of the Dragon & 247 & -SV1 & 73,598 & 10,378 & 5.47 & PS\\
\href{http://www.gutenberg.org/ebooks/479}{479} & Little Lord Fauntleroy & 246 & -SV1 & 59,532 & 6,584 & 6.20 & PS,PZ\\
\href{http://www.gutenberg.org/ebooks/20869}{20869} & The Skylark of Space & 246 & -SV7 & 88,354 & 10,923 & 5.96 & PS\\
\href{http://www.gutenberg.org/ebooks/173}{173} & The Insidious Dr. Fu Manchu & 245 & SV1 & 76,727 & 11,097 & 5.70 & PR\\
\href{http://www.gutenberg.org/ebooks/791}{791} & The Princess & 245 & -SV1 & 31,009 & 6,490 & 5.88 & PR\\
\href{http://www.gutenberg.org/ebooks/19551}{19551} & Alice in Wonderland, Retold in W... & 245 & SV1 & 21,970 & 2,576 & 5.91 & PZ\\
\href{http://www.gutenberg.org/ebooks/20796}{20796} & The Colors of Space & 245 & -SV1 & 47,430 & 7,943 & 5.69 & PS\\
\href{http://www.gutenberg.org/ebooks/7477}{7477} & The Book of Wonder & 244 & SV6 & 23,189 & 4,831 & 5.99 & PR\\
\href{http://www.gutenberg.org/ebooks/2607}{2607} & Psmith, Journalist & 242 & SV2 & 58,788 & 9,091 & 5.90 & PR\\
\href{http://www.gutenberg.org/ebooks/9611}{9611} & Joseph Andrews, Vol. 1 & 242 & -SV3 & 65,101 & 9,273 & 6.08 & PR\\
\href{http://www.gutenberg.org/ebooks/652}{652} & Rasselas, Prince of Abyssinia & 241 & -SV1 & 39,051 & 6,717 & 6.00 & PR\\
\href{http://www.gutenberg.org/ebooks/11074}{11074} & The Damned & 241 & -SV1 & 31,780 & 6,291 & 5.89 & PR\\
\href{http://www.gutenberg.org/ebooks/2062}{2062} & All for Love; Or, The World Well... & 239 & -SV2 & 33,862 & 6,160 & 5.92 & PR\\
\href{http://www.gutenberg.org/ebooks/2667}{2667} & The Vicar of Wakefield & 238 & -SV1 & 64,043 & 8,658 & 6.13 & PR\\
\href{http://www.gutenberg.org/ebooks/2688}{2688} & The Clue of the Twisted Candle & 237 & -SV4 & 58,657 & 8,412 & 5.91 & PR\\
\href{http://www.gutenberg.org/ebooks/257}{257} & Troilus and Criseyde & 236 & SV2 & 79,838 & 7,790 & 6.16 & PR\\
\href{http://www.gutenberg.org/ebooks/3529}{3529} & Letters Written During a Short R... & 236 & -SV1 & 51,797 & 8,978 & 6.19 & PR\\
\href{http://www.gutenberg.org/ebooks/7118}{7118} & What Maisie Knew & 236 & -SV1 & 97,379 & 10,645 & 6.08 & PS\\
\href{http://www.gutenberg.org/ebooks/10966}{10966} & The Ghost Pirates & 234 & SV2 & 48,716 & 5,197 & 5.72 & PR\\
\href{http://www.gutenberg.org/ebooks/16865}{16865} & Pinocchio: The Tale of a Puppet & 234 & -SV3 & 42,973 & 5,802 & 5.81 & PQ,PZ\\
\href{http://www.gutenberg.org/ebooks/8446}{8446} & The Enormous Room & 232 & -SV4 & 93,965 & 15,510 & 5.85 & PS\\
\href{http://www.gutenberg.org/ebooks/605}{605} & Pellucidar & 231 & -SV1 & 59,704 & 8,094 & 5.86 & PS\\
\href{http://www.gutenberg.org/ebooks/4540}{4540} & In His Steps & 230 & -SV5 & 80,399 & 7,764 & 6.04 & PS\\
\href{http://www.gutenberg.org/ebooks/2081}{2081} & The Blithedale Romance & 229 & -SV2 & 78,977 & 11,935 & 6.16 & PS\\
\href{http://www.gutenberg.org/ebooks/85}{85} & The Beasts of Tarzan & 227 & SV2 & 65,632 & 8,098 & 5.61 & PS,PZ\\
\href{http://www.gutenberg.org/ebooks/20898}{20898} & The Galaxy Primes & 227 & -SV3 & 69,493 & 10,547 & 5.92 & PS\\
\href{http://www.gutenberg.org/ebooks/19145}{19145} & The Time Traders & 225 & SV5 & 65,276 & 9,575 & 5.73 & PS\\
\href{http://www.gutenberg.org/ebooks/25550}{25550} & The Defiant Agents & 225 & -SV1 & 58,088 & 8,663 & 5.76 & PS\\
\href{http://www.gutenberg.org/ebooks/1028}{1028} & The Professor & 223 & SV2 & 89,330 & 13,988 & 6.13 & PR\\
\href{http://www.gutenberg.org/ebooks/20728}{20728} & Space Viking & 223 & -SV3 & 69,043 & 9,406 & 5.80 & PS\\
\href{http://www.gutenberg.org/ebooks/20727}{20727} & The Cosmic Computer & 221 & -SV3 & 67,071 & 9,152 & 5.79 & PS\\
\href{http://www.gutenberg.org/ebooks/3536}{3536} & The Enchanted Castle & 220 & SV5 & 71,244 & 8,257 & 6.10 & PZ\\
\href{http://www.gutenberg.org/ebooks/5342}{5342} & The Story Girl & 220 & -SV1 & 90,365 & 10,409 & 5.99 & PZ\\
\href{http://www.gutenberg.org/ebooks/1142}{1142} & Typhoon & 219 & -SV1 & 31,562 & 6,551 & 5.59 & PR\\
\href{http://www.gutenberg.org/ebooks/1329}{1329} & A Voyage to Arcturus & 218 & -SV3 & 94,055 & 10,863 & 6.01 & PR\\
\href{http://www.gutenberg.org/ebooks/16921}{16921} & Plague Ship & 218 & SV2 & 61,488 & 9,772 & 5.80 & PS\\
\href{http://www.gutenberg.org/ebooks/13882}{13882} & John Thorndyke's Cases
: related ... & 217 & SV6 & 81,079 & 10,534 & 5.76 & PR\\
\href{http://www.gutenberg.org/ebooks/619}{619} & The Warden & 215 & -SV7 & 74,638 & 9,597 & 6.01 & PR\\
\href{http://www.gutenberg.org/ebooks/2726}{2726} & Eight Cousins & 214 & -SV1 & 74,849 & 9,272 & 6.20 & PS,PZ\\
\href{http://www.gutenberg.org/ebooks/28215}{28215} & Empire & 214 & SV2 & 52,058 & 7,586 & 5.78 & PS\\
\href{http://www.gutenberg.org/ebooks/90}{90} & The Son of Tarzan & 212 & -SV3 & 99,166 & 10,557 & 5.80 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/2225}{2225} & "Captains Courageous": A Story o... & 212 & SV4 & 55,249 & 9,538 & 6.03 & PR\\
\href{http://www.gutenberg.org/ebooks/27726}{27726} & Tolstoy on Shakespeare: A Critic... & 212 & -SV2 & 35,973 & 7,383 & 5.81 & PR\\
\href{http://www.gutenberg.org/ebooks/1999}{1999} & Crome Yellow & 210 & SV5 & 58,619 & 10,893 & 6.08 & PR\\
\href{http://www.gutenberg.org/ebooks/12629}{12629} & Language: An Introduction to the ... & 210 & -SV3 & 79,563 & 10,924 & 6.05 & P\\
\href{http://www.gutenberg.org/ebooks/2777}{2777} & Cabbages and Kings & 209 & SV5 & 64,623 & 12,006 & 6.10 & PS\\
\href{http://www.gutenberg.org/ebooks/2770}{2770} & Five Little Peppers and How They... & 207 & SV1 & 72,052 & 7,239 & 6.15 & PS,PZ\\
\href{http://www.gutenberg.org/ebooks/17731}{17731} & The Nigger Of The "Narcissus": A... & 207 & -SV3 & 54,797 & 10,147 & 5.68 & PR\\
\href{http://www.gutenberg.org/ebooks/1188}{1188} & The Lair of the White Worm & 206 & SV5 & 57,943 & 8,141 & 5.85 & PR\\
\href{http://www.gutenberg.org/ebooks/11696}{11696} & The Food of the Gods and How It ... & 206 & -SV2 & 75,641 & 12,312 & 5.83 & PR\\
\href{http://www.gutenberg.org/ebooks/2686}{2686} & The Book of Snobs & 204 & SV4 & 64,937 & 12,719 & 6.23 & PR\\
\href{http://www.gutenberg.org/ebooks/20288}{20288} & Edward the Second & 204 & -SV1 & 25,492 & 4,738 & 5.86 & PR\\
\href{http://www.gutenberg.org/ebooks/38703}{38703} & The Black Moth: A Romance of the... & 204 & -SV2 & 94,455 & 11,830 & 5.94 & PR\\
\href{http://www.gutenberg.org/ebooks/1424}{1424} & Castle Rackrent & 203 & -SV1 & 46,146 & 7,407 & 6.08 & PR\\
\href{http://www.gutenberg.org/ebooks/11666}{11666} & The Conjure Woman & 203 & -SV4 & 56,819 & 7,136 & 5.86 & PS\\
\href{http://www.gutenberg.org/ebooks/17797}{17797} & Memoir of Jane Austen & 203 & -SV1 & 55,039 & 8,930 & 6.23 & PR\\
\href{http://www.gutenberg.org/ebooks/2060}{2060} & The History of Caliph Vathek & 202 & -SV1 & 37,695 & 7,596 & 6.01 & PR\\
\href{http://www.gutenberg.org/ebooks/2948}{2948} & Where Angels Fear to Tread & 202 & -SV1 & 50,351 & 7,901 & 5.92 & PR\\
\href{http://www.gutenberg.org/ebooks/34414}{34414} & Just William & 202 & -SV3 & 49,853 & 8,174 & 6.14 & PZ\\
\href{http://www.gutenberg.org/ebooks/2233}{2233} & A Damsel in Distress & 201 & -SV7 & 78,851 & 11,166 & 6.05 & PR\\
\href{http://www.gutenberg.org/ebooks/19726}{19726} & The Door Through Space & 201 & SV2 & 43,855 & 7,727 & 5.64 & PS\\
\href{http://www.gutenberg.org/ebooks/26998}{26998} & Peter Pan in Kensington Gardens & 201 & -SV1 & 23,242 & 3,960 & 6.11 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/149}{149} & The Lost Continent & 200 & -SV1 & 39,077 & 6,623 & 5.87 & PS\\
\href{http://www.gutenberg.org/ebooks/6753}{6753} & Psmith in the City & 199 & SV6 & 53,944 & 8,359 & 5.98 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/3829}{3829} & Love Among the Chickens & 198 & -SV1 & 51,823 & 8,561 & 6.07 & PR\\
\href{http://www.gutenberg.org/ebooks/40284}{40284} & The Sex Life of the Gods & 197 & -SV2 & 33,133 & 5,515 & 5.92 & PS\\
\href{http://www.gutenberg.org/ebooks/19651}{19651} & Key Out of Time & 196 & SV2 & 58,298 & 8,680 & 5.80 & PS\\
\href{http://www.gutenberg.org/ebooks/5340}{5340} & Further Chronicles of Avonlea & 195 & -SV1 & 75,729 & 9,520 & 6.01 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/12384}{12384} & Battle-Pieces and Aspects of the... & 194 & -SV2 & 33,193 & 9,346 & 5.59 & PS\\
\href{http://www.gutenberg.org/ebooks/2568}{2568} & Trent's Last Case & 193 & -SV4 & 75,407 & 9,556 & 6.00 & PR\\
\href{http://www.gutenberg.org/ebooks/1881}{1881} & The Call of the Canyon & 192 & -SV3 & 74,677 & 10,896 & 5.97 & PS\\
\href{http://www.gutenberg.org/ebooks/21970}{21970} & The Scarlet Plague & 192 & SV2 & 20,702 & 4,478 & 5.65 & PS\\
\href{http://www.gutenberg.org/ebooks/32242}{32242} & A Wonder Book for Girls \& Boys & 192 & -SV4 & 53,499 & 7,300 & 6.28 & PZ,BL\\
\href{http://www.gutenberg.org/ebooks/40426}{40426} & Daddy Long-Legs: A Comedy in Fou... & 192 & SV1 & 42,137 & 7,955 & 6.25 & PS\\
\href{http://www.gutenberg.org/ebooks/2183}{2183} & Three Men on the Bummel & 190 & -SV2 & 70,600 & 10,111 & 6.02 & PR\\
\href{http://www.gutenberg.org/ebooks/2429}{2429} & Lost Face & 190 & SV4 & 43,887 & 6,999 & 5.74 & PS\\
\href{http://www.gutenberg.org/ebooks/17314}{17314} & Five Children and It & 190 & SV2 & 55,960 & 7,720 & 6.05 & PZ\\
\href{http://www.gutenberg.org/ebooks/434}{434} & The Circular Staircase & 189 & -SV8 & 74,000 & 8,559 & 5.70 & PS\\
\href{http://www.gutenberg.org/ebooks/20717}{20717} & The Girl on the Boat & 189 & -SV1 & 69,907 & 9,892 & 5.98 & PR\\
\href{http://www.gutenberg.org/ebooks/21873}{21873} & Planet of the Damned & 189 & -SV1 & 57,211 & 8,745 & 5.51 & PS\\
\href{http://www.gutenberg.org/ebooks/12187}{12187} & The Mystery of 31 New Inn & 188 & -SV4 & 79,489 & 9,544 & 5.88 & PR\\
\href{http://www.gutenberg.org/ebooks/17144}{17144} & The House of the Vampire & 188 & -SV1 & 27,360 & 6,056 & 6.00 & PS\\
\href{http://www.gutenberg.org/ebooks/24022}{24022} & A Christmas Carol & 188 & -SV2 & 30,192 & 5,966 & 6.07 & PR\\
\href{http://www.gutenberg.org/ebooks/419}{419} & The Magic of Oz & 186 & SV2 & 41,308 & 5,108 & 6.14 & PZ\\
\href{http://www.gutenberg.org/ebooks/1777}{1777} & Romeo and Juliet & 186 & -SV1 & 30,061 & 5,331 & 5.81 & PR\\
\href{http://www.gutenberg.org/ebooks/3688}{3688} & The Chronicles of Clovis & 186 & SV3 & 54,919 & 10,615 & 6.04 & PR\\
\href{http://www.gutenberg.org/ebooks/770}{770} & The Story of the Treasure Seeker... & 185 & -SV1 & 54,339 & 6,352 & 5.98 & PZ,PR\\
\href{http://www.gutenberg.org/ebooks/2020}{2020} & Tarzan the Terrible & 185 & -SV2 & 97,155 & 10,243 & 5.71 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/13937}{13937} & The Mysterious Rider & 185 & -SV1 & 98,620 & 11,444 & 5.92 & PS\\
\href{http://www.gutenberg.org/ebooks/19090}{19090} & Star Hunter & 185 & -SV1 & 34,745 & 6,554 & 5.85 & PS\\
\href{http://www.gutenberg.org/ebooks/961}{961} & Glinda of Oz
: In Which Are Relat... & 184 & SV1 & 40,477 & 5,344 & 6.13 & PZ\\
\href{http://www.gutenberg.org/ebooks/8223}{8223} & Edgar Huntly; or, Memoirs of a S... & 184 & -SV1 & 94,969 & 11,264 & 5.73 & PS\\
\href{http://www.gutenberg.org/ebooks/1118}{1118} & Much Ado about Nothing & 183 & -SV1 & 25,863 & 4,307 & 6.09 & PR\\
\href{http://www.gutenberg.org/ebooks/706}{706} & The Amateur Cracksman & 182 & SV2 & 55,454 & 8,141 & 5.90 & PR\\
\href{http://www.gutenberg.org/ebooks/3776}{3776} & The Valley of Fear & 182 & -SV2 & 58,894 & 7,962 & 5.79 & PR\\
\href{http://www.gutenberg.org/ebooks/20058}{20058} & The Napoleon of Notting Hill & 182 & -SV1 & 56,272 & 9,163 & 5.81 & PR\\
\href{http://www.gutenberg.org/ebooks/21964}{21964} & The Short-story & 182 & SV4 & 77,026 & 14,487 & 5.91 & PN\\
\href{http://www.gutenberg.org/ebooks/9909}{9909} & Nightmare Abbey & 180 & -SV1 & 27,713 & 6,415 & 6.05 & PR\\
\href{http://www.gutenberg.org/ebooks/25024}{25024} & The Night of the Long Knives & 180 & -SV1 & 34,099 & 6,076 & 5.84 & PS\\
\href{http://www.gutenberg.org/ebooks/535}{535} & Travels with a Donkey in the Cev... & 179 & -SV1 & 35,808 & 7,293 & 6.10 & PR\\
\href{http://www.gutenberg.org/ebooks/1154}{1154} & The Voyages of Doctor Dolittle & 179 & SV4 & 75,051 & 8,736 & 6.02 & PZ\\
\href{http://www.gutenberg.org/ebooks/485}{485} & The Road to Oz & 178 & SV1 & 41,693 & 5,632 & 6.30 & PZ\\
\href{http://www.gutenberg.org/ebooks/959}{959} & The Lost Princess of Oz & 178 & -SV2 & 49,244 & 5,816 & 5.95 & PZ\\
\href{http://www.gutenberg.org/ebooks/11228}{11228} & The Marrow of Tradition & 178 & -SV1 & 90,621 & 12,043 & 5.73 & PS\\
\href{http://www.gutenberg.org/ebooks/654}{654} & Grace Abounding to the Chief of ... & 177 & -SV3 & 59,899 & 7,427 & 5.90 & PR\\
\href{http://www.gutenberg.org/ebooks/849}{849} & The Idle Thoughts of an Idle Fellow & 177 & -SV4 & 42,691 & 8,415 & 6.06 & PR\\
\href{http://www.gutenberg.org/ebooks/2306}{2306} & Uncle Remus, His Songs and His S... & 177 & -SV2 & 56,068 & 7,617 & 6.01 & PS\\
\href{http://www.gutenberg.org/ebooks/39827}{39827} & The Conduct of Life & 176 & SV3 & 70,371 & 12,818 & 6.17 & PS\\
\href{http://www.gutenberg.org/ebooks/4099}{4099} & The Angel in the House & 175 & SV2 & 29,592 & 6,597 & 6.14 & PR\\
\href{http://www.gutenberg.org/ebooks/653}{653} & The Chimes
: A Goblin Story of So... & 174 & -SV1 & 32,291 & 5,902 & 5.95 & PR\\
\href{http://www.gutenberg.org/ebooks/32037}{32037} & Eureka: A Prose Poem & 174 & -SV3 & 43,909 & 8,699 & 6.06 & PS\\
\href{http://www.gutenberg.org/ebooks/887}{887} & Intentions & 173 & SV4 & 61,608 & 10,297 & 6.04 & PR\\
\href{http://www.gutenberg.org/ebooks/22754}{22754} & Masters of Space & 173 & -SV2 & 53,615 & 8,943 & 5.96 & PS\\
\href{http://www.gutenberg.org/ebooks/873}{873} & A House of Pomegranates & 172 & SV1 & 34,498 & 5,178 & 6.07 & PZ,PR\\
\href{http://www.gutenberg.org/ebooks/955}{955} & The Patchwork Girl of Oz & 172 & SV4 & 59,019 & 6,738 & 6.09 & PZ\\
\href{http://www.gutenberg.org/ebooks/23893}{23893} & The Melting-Pot & 172 & -SV1 & 34,639 & 8,161 & 5.99 & PR\\
\href{http://www.gutenberg.org/ebooks/552}{552} & The People That Time Forgot & 171 & -SV3 & 40,111 & 6,256 & 5.88 & PS\\
\href{http://www.gutenberg.org/ebooks/18137}{18137} & Little Fuzzy & 171 & SV2 & 61,172 & 8,317 & 5.85 & PS\\
\href{http://www.gutenberg.org/ebooks/19810}{19810} & My Ántonia & 171 & SV4 & 82,986 & 10,236 & 6.25 & PS\\
\href{http://www.gutenberg.org/ebooks/6312}{6312} & Representative Men: Seven Lectures & 170 & SV7 & 58,350 & 11,391 & 6.18 & PS\\
\href{http://www.gutenberg.org/ebooks/10586}{10586} & Mike and Psmith & 170 & -SV2 & 55,563 & 8,223 & 5.93 & PZ\\
\href{http://www.gutenberg.org/ebooks/16389}{16389} & The Enchanted April & 170 & SV1 & 81,946 & 9,198 & 6.15 & PR\\
\href{http://www.gutenberg.org/ebooks/2809}{2809} & Main-Travelled Roads & 169 & SV3 & 92,273 & 12,375 & 6.04 & PS\\
\href{http://www.gutenberg.org/ebooks/21530}{21530} & The Angel of Terror & 169 & SV1 & 64,353 & 8,410 & 5.89 & PR\\
\href{http://www.gutenberg.org/ebooks/92}{92} & Tarzan and the Jewels of Opar & 168 & -SV2 & 68,483 & 8,765 & 5.52 & PS\\
\href{http://www.gutenberg.org/ebooks/2804}{2804} & Rose in Bloom
: A Sequel to "Eigh... & 168 & -SV7 & 96,476 & 10,282 & 6.15 & PS\\
\href{http://www.gutenberg.org/ebooks/32202}{32202} & The Irish Fairy Book & 168 & -SV1 & 93,247 & 10,585 & 6.12 & PZ,GR\\
\href{http://www.gutenberg.org/ebooks/166}{166} & Summer & 165 & -SV2 & 58,699 & 8,071 & 6.10 & PS\\
\href{http://www.gutenberg.org/ebooks/1533}{1533} & Macbeth & 165 & SV5 & 20,488 & 5,342 & 5.73 & PR\\
\href{http://www.gutenberg.org/ebooks/956}{956} & Tik-Tok of Oz & 163 & SV2 & 49,439 & 6,652 & 5.93 & PZ\\
\href{http://www.gutenberg.org/ebooks/4715}{4715} & An African Millionaire: Episodes... & 163 & -SV4 & 69,726 & 10,917 & 6.03 & PR\\
\href{http://www.gutenberg.org/ebooks/15238}{15238} & Mathilda & 163 & -SV3 & 48,188 & 7,955 & 5.83 & PR\\
\href{http://www.gutenberg.org/ebooks/25776}{25776} & This Crowded Earth & 163 & -SV1 & 38,631 & 7,386 & 5.75 & PS\\
\href{http://www.gutenberg.org/ebooks/170}{170} & The Haunted Hotel: A Mystery of ... & 162 & -SV2 & 63,112 & 7,866 & 6.05 & PR\\
\href{http://www.gutenberg.org/ebooks/957}{957} & The Scarecrow of Oz & 162 & SV3 & 47,100 & 6,109 & 6.05 & PZ\\
\href{http://www.gutenberg.org/ebooks/3756}{3756} & Indiscretions of Archie & 162 & SV1 & 75,934 & 10,787 & 6.02 & PR\\
\href{http://www.gutenberg.org/ebooks/11451}{11451} & The Rome Express & 162 & -SV2 & 35,528 & 6,100 & 5.85 & PR\\
\href{http://www.gutenberg.org/ebooks/6684}{6684} & Uneasy Money & 161 & -SV1 & 67,497 & 9,474 & 5.98 & PR\\
\href{http://www.gutenberg.org/ebooks/3781}{3781} & The Jewel of Seven Stars & 160 & SV1 & 93,600 & 9,639 & 5.93 & PR\\
\href{http://www.gutenberg.org/ebooks/12239}{12239} & Dead Men's Money & 160 & -SV2 & 77,718 & 8,236 & 5.99 & PR\\
\href{http://www.gutenberg.org/ebooks/18458}{18458} & Star Born & 160 & -SV2 & 63,263 & 9,130 & 5.68 & PS\\
\href{http://www.gutenberg.org/ebooks/5347}{5347} & Understood Betsy & 159 & SV2 & 48,627 & 6,303 & 6.15 & PS,PZ\\
\href{http://www.gutenberg.org/ebooks/14257}{14257} & The Magician & 159 & -SV1 & 75,002 & 9,845 & 5.76 & PR\\
\href{http://www.gutenberg.org/ebooks/18668}{18668} & In Search of the Unknown & 159 & SV5 & 72,510 & 11,999 & 6.04 & PS\\
\href{http://www.gutenberg.org/ebooks/29405}{29405} & The Gods of Mars & 158 & -SV4 & 85,229 & 9,447 & 5.74 & PS\\
\href{http://www.gutenberg.org/ebooks/21051}{21051} & Skylark Three & 157 & -SV2 & 88,281 & 11,239 & 5.98 & PS\\
\href{http://www.gutenberg.org/ebooks/96}{96} & The Monster Men & 155 & -SV3 & 59,570 & 7,686 & 5.73 & PS\\
\href{http://www.gutenberg.org/ebooks/498}{498} & Rebecca of Sunnybrook Farm & 155 & -SV2 & 76,214 & 10,647 & 6.22 & PS,PZ\\
\href{http://www.gutenberg.org/ebooks/11128}{11128} & The Red Thumb Mark & 155 & -SV1 & 71,355 & 9,467 & 5.79 & PR\\
\href{http://www.gutenberg.org/ebooks/20387}{20387} & A Thin Ghost and Others & 155 & -SV1 & 31,902 & 5,647 & 5.90 & PR\\
\href{http://www.gutenberg.org/ebooks/1905}{1905} & The Governess; Or, The Little Fe... & 154 & SV1 & 51,179 & 6,265 & 6.12 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/2786}{2786} & Jack and Jill & 154 & -SV3 & 95,398 & 10,971 & 6.26 & PS,PZ\\
\href{http://www.gutenberg.org/ebooks/20788}{20788} & Storm Over Warlock & 154 & SV3 & 63,400 & 9,419 & 5.80 & PS\\
\href{http://www.gutenberg.org/ebooks/611}{611} & Prester John & 152 & -SV1 & 80,326 & 9,876 & 5.82 & PR\\
\href{http://www.gutenberg.org/ebooks/7031}{7031} & The Sheik: A Novel & 152 & SV4 & 88,777 & 9,919 & 5.76 & PR\\
\href{http://www.gutenberg.org/ebooks/316}{316} & The Golden Road & 151 & -SV6 & 78,398 & 9,871 & 6.05 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/775}{775} & When the Sleeper Wakes & 151 & -SV2 & 82,707 & 11,724 & 5.79 & PR\\
\href{http://www.gutenberg.org/ebooks/2005}{2005} & Piccadilly Jim & 151 & SV3 & 82,948 & 11,118 & 6.08 & PR\\
\href{http://www.gutenberg.org/ebooks/3026}{3026} & North of Boston & 151 & -SV3 & 20,026 & 3,710 & 5.94 & PS\\
\href{http://www.gutenberg.org/ebooks/3674}{3674} & The Dragon and the Raven; Or, Th... & 151 & SV4 & 83,031 & 8,640 & 5.67 & PZ,PR\\
\href{http://www.gutenberg.org/ebooks/32759}{32759} & Red Nails & 151 & -SV7 & 32,027 & 6,002 & 5.39 & PS\\
\href{http://www.gutenberg.org/ebooks/2263}{2263} & Julius Caesar & 150 & -SV1 & 22,088 & 4,594 & 5.55 & PR\\
\href{http://www.gutenberg.org/ebooks/3543}{3543} & Heartbreak House & 150 & SV1 & 48,819 & 7,857 & 5.94 & PR\\
\href{http://www.gutenberg.org/ebooks/4230}{4230} & Tom Swift and His Motor-Cycle; O... & 150 & -SV1 & 43,266 & 5,478 & 5.91 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/111}{111} & Freckles & 149 & -SV1 & 84,156 & 9,587 & 5.99 & PS,PZ\\
\href{http://www.gutenberg.org/ebooks/6927}{6927} & The White Feather & 149 & -SV2 & 46,316 & 6,861 & 5.92 & PZ,PR\\
\href{http://www.gutenberg.org/ebooks/38070}{38070} & The Norwegian Fairy Book & 149 & -SV5 & 82,968 & 6,996 & 6.11 & PZ\\
\href{http://www.gutenberg.org/ebooks/832}{832} & Robin Hood & 148 & -SV1 & 63,466 & 8,188 & 5.92 & PZ\\
\href{http://www.gutenberg.org/ebooks/1126}{1126} & Measure for Measure & 148 & SV2 & 26,514 & 4,746 & 5.82 & PR\\
\href{http://www.gutenberg.org/ebooks/5429}{5429} & Preface to Shakespeare & 148 & -SV1 & 22,577 & 5,123 & 6.11 & PR\\
\href{http://www.gutenberg.org/ebooks/18846}{18846} & Voodoo Planet & 148 & SV2 & 24,352 & 5,447 & 5.63 & PS\\
\href{http://www.gutenberg.org/ebooks/20912}{20912} & The Daffodil Mystery & 148 & -SV2 & 69,802 & 8,344 & 5.62 & PR\\
\href{http://www.gutenberg.org/ebooks/24880}{24880} & The Wreck of the Titan: or, Futility & 148 & -SV3 & 71,516 & 10,341 & 5.85 & PS\\
\href{http://www.gutenberg.org/ebooks/1531}{1531} & Othello, the Moor of Venice & 147 & -SV1 & 28,054 & 5,659 & 5.90 & PR\\
\href{http://www.gutenberg.org/ebooks/14658}{14658} & The Road & 147 & SV1 & 52,048 & 8,190 & 5.81 & PS\\
\href{http://www.gutenberg.org/ebooks/20707}{20707} & The Black Star Passes & 147 & -SV1 & 76,729 & 9,758 & 6.00 & PS\\
\href{http://www.gutenberg.org/ebooks/709}{709} & The Princess and Curdie & 146 & -SV1 & 58,112 & 6,930 & 5.96 & PZ\\
\href{http://www.gutenberg.org/ebooks/10459}{10459} & The Celtic Twilight & 146 & SV3 & 40,200 & 6,078 & 5.96 & PR\\
\href{http://www.gutenberg.org/ebooks/13944}{13944} & After London; Or, Wild England & 146 & SV3 & 84,878 & 10,954 & 5.89 & PR\\
\href{http://www.gutenberg.org/ebooks/20840}{20840} & Rebel Spurs & 146 & -SV1 & 62,246 & 9,499 & 5.76 & PS\\
\href{http://www.gutenberg.org/ebooks/31501}{31501} & The Sensitive Man & 146 & -SV1 & 21,639 & 5,185 & 5.92 & PS\\
\href{http://www.gutenberg.org/ebooks/6985}{6985} & A Prefect's Uncle & 145 & SV2 & 43,639 & 6,858 & 5.92 & PZ,PR\\
\href{http://www.gutenberg.org/ebooks/7353}{7353} & Birds in Town \& Village & 145 & SV2 & 64,787 & 9,984 & 6.15 & QL,PR\\
\href{http://www.gutenberg.org/ebooks/20919}{20919} & The Status Civilization & 145 & SV2 & 46,948 & 8,258 & 5.66 & PS\\
\href{http://www.gutenberg.org/ebooks/31619}{31619} & The Planet Savers & 145 & SV2 & 27,917 & 5,694 & 5.75 & PS\\
\href{http://www.gutenberg.org/ebooks/554}{554} & The Contrast & 144 & SV1 & 22,981 & 4,968 & 6.31 & PS\\
\href{http://www.gutenberg.org/ebooks/2046}{2046} & Clotel; Or, The President's Daug... & 144 & -SV1 & 62,334 & 9,426 & 5.73 & PS\\
\href{http://www.gutenberg.org/ebooks/6622}{6622} & Legends That Every Child Should ... & 144 & SV4 & 78,055 & 11,767 & 5.90 & PZ\\
\href{http://www.gutenberg.org/ebooks/37364}{37364} & The Second Jungle Book & 144 & -SV1 & 65,808 & 8,763 & 5.73 & PR\\
\href{http://www.gutenberg.org/ebooks/30368}{30368} & A Christmas Carol: The original m... & 143 & -SV2 & 29,938 & 5,916 & 6.08 & PR\\
\href{http://www.gutenberg.org/ebooks/8994}{8994} & What Katy Did & 142 & SV3 & 51,126 & 6,718 & 6.03 & PZ\\
\href{http://www.gutenberg.org/ebooks/29042}{29042} & A Tangled Tale & 142 & -SV1 & 29,092 & 6,402 & 6.02 & PZ,PR,QA\\
\href{http://www.gutenberg.org/ebooks/32664}{32664} & Black Amazon of Mars & 142 & -SV2 & 24,287 & 4,488 & 5.47 & PS\\
\href{http://www.gutenberg.org/ebooks/37332}{37332} & A Little Princess: Being the who... & 142 & SV4 & 68,968 & 7,781 & 5.94 & PZ\\
\href{http://www.gutenberg.org/ebooks/1338}{1338} & Selected Prose of Oscar Wilde & 141 & -SV1 & 33,876 & 7,389 & 5.94 & PR\\
\href{http://www.gutenberg.org/ebooks/6836}{6836} & Three Men and a Maid & 141 & -SV1 & 56,775 & 8,607 & 5.98 & PR\\
\href{http://www.gutenberg.org/ebooks/8713}{8713} & A Man of Means & 141 & -SV1 & 27,857 & 5,773 & 5.97 & PR\\
\href{http://www.gutenberg.org/ebooks/12163}{12163} & The Sleeper Awakes: A Revised Edi... & 141 & -SV3 & 76,658 & 11,166 & 5.78 & PR\\
\href{http://www.gutenberg.org/ebooks/39896}{39896} & The Girl Next Door & 141 & -SV3 & 43,530 & 5,842 & 6.08 & PZ\\
\href{http://www.gutenberg.org/ebooks/42254}{42254} & Beyond the Black River & 141 & SV1 & 22,418 & 4,704 & 5.54 & PS\\
\href{http://www.gutenberg.org/ebooks/553}{553} & Out of Time's Abyss & 140 & SV3 & 37,429 & 6,011 & 5.72 & PS\\
\href{http://www.gutenberg.org/ebooks/339}{339} & Old Indian Days & 139 & -SV3 & 49,302 & 7,612 & 5.88 & PS\\
\href{http://www.gutenberg.org/ebooks/23624}{23624} & Ride Proud, Rebel! & 139 & SV3 & 69,703 & 10,257 & 5.65 & PZ\\
\href{http://www.gutenberg.org/ebooks/5803}{5803} & Not that it Matters & 138 & SV3 & 48,252 & 8,321 & 6.10 & PR\\
\href{http://www.gutenberg.org/ebooks/7028}{7028} & The Clicking of Cuthbert & 138 & SV2 & 62,972 & 9,650 & 6.01 & PR\\
\href{http://www.gutenberg.org/ebooks/34181}{34181} & Irene Iddesleigh & 138 & SV2 & 34,616 & 6,993 & 5.85 & PR\\
\href{http://www.gutenberg.org/ebooks/2248}{2248} & The Winter's Tale & 137 & SV1 & 27,527 & 5,985 & 5.88 & PR\\
\href{http://www.gutenberg.org/ebooks/423}{423} & Round the Red Lamp: Being Facts ... & 136 & SV3 & 72,337 & 10,302 & 5.86 & PR\\
\href{http://www.gutenberg.org/ebooks/8086}{8086} & Down and Out in the Magic Kingdom & 136 & -SV2 & 52,807 & 9,605 & 5.90 & PS\\
\href{http://www.gutenberg.org/ebooks/36775}{36775} & Humorous Readings and Recitation... & 136 & -SV4 & 63,358 & 12,411 & 5.99 & PN\\
\href{http://www.gutenberg.org/ebooks/2662}{2662} & Under the Greenwood Tree; Or, Th... & 135 & -SV3 & 60,895 & 9,310 & 6.11 & PR\\
\href{http://www.gutenberg.org/ebooks/10832}{10832} & Carnacki, the Ghost Finder & 135 & SV6 & 54,261 & 6,374 & 5.79 & PR\\
\href{http://www.gutenberg.org/ebooks/32256}{32256} & The Big Time & 135 & -SV3 & 40,958 & 7,485 & 5.82 & PS\\
\href{http://www.gutenberg.org/ebooks/1114}{1114} & The Merchant of Venice & 134 & SV3 & 25,657 & 4,634 & 6.08 & PR\\
\href{http://www.gutenberg.org/ebooks/8677}{8677} & Behind a Mask; or, a Woman's Power & 134 & -SV1 & 41,571 & 5,830 & 6.02 & PS\\
\href{http://www.gutenberg.org/ebooks/10373}{10373} & The Middle Temple Murder & 134 & -SV1 & 74,520 & 8,891 & 6.01 & PR\\
\href{http://www.gutenberg.org/ebooks/5830}{5830} & A Garland for Girls & 133 & SV3 & 73,313 & 9,227 & 6.29 & PZ\\
\href{http://www.gutenberg.org/ebooks/23625}{23625} & The Magic Pudding & 133 & -SV1 & 20,656 & 4,339 & 5.71 & PZ\\
\href{http://www.gutenberg.org/ebooks/24280}{24280} & Endymion: A Poetic Romance & 133 & -SV1 & 36,058 & 8,389 & 6.05 & PR\\
\href{http://www.gutenberg.org/ebooks/172}{172} & The Haunted Bookshop & 132 & -SV1 & 66,085 & 10,714 & 6.08 & PS\\
\href{http://www.gutenberg.org/ebooks/960}{960} & The Tin Woodman of Oz
: A Faithfu... & 132 & SV1 & 45,355 & 5,602 & 6.11 & PZ\\
\href{http://www.gutenberg.org/ebooks/42259}{42259} & The People of the Black Circle & 132 & -SV1 & 31,494 & 6,154 & 5.50 & PS\\
\href{http://www.gutenberg.org/ebooks/4709}{4709} & Brewster's Millions & 131 & -SV3 & 64,117 & 9,487 & 5.96 & PS\\
\href{http://www.gutenberg.org/ebooks/6984}{6984} & The Pothunters & 131 & -SV1 & 42,401 & 6,823 & 5.94 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/13969}{13969} & The Hill of Dreams & 131 & -SV1 & 66,567 & 10,083 & 6.02 & PR\\
\href{http://www.gutenberg.org/ebooks/20782}{20782} & Triplanetary & 131 & SV3 & 59,104 & 9,397 & 5.75 & PS\\
\href{http://www.gutenberg.org/ebooks/318}{318} & John Barleycorn & 130 & -SV6 & 68,849 & 10,360 & 6.08 & PS\\
\href{http://www.gutenberg.org/ebooks/238}{238} & Dear Enemy & 129 & -SV2 & 68,598 & 10,326 & 6.21 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/369}{369} & The Outlaw of Torn & 129 & -SV2 & 66,083 & 8,621 & 5.80 & PS\\
\href{http://www.gutenberg.org/ebooks/393}{393} & The Blue Lagoon: A Romance & 129 & -SV1 & 65,857 & 9,498 & 6.08 & PR\\
\href{http://www.gutenberg.org/ebooks/2727}{2727} & Allan's Wife & 128 & -SV2 & 51,330 & 6,823 & 5.74 & PR\\
\href{http://www.gutenberg.org/ebooks/4980}{4980} & Old Granny Fox & 128 & SV1 & 23,490 & 2,900 & 6.01 & PS,PZ\\
\href{http://www.gutenberg.org/ebooks/451}{451} & The Shadow Line: A Confession & 127 & -SV1 & 40,262 & 6,963 & 5.87 & PR\\
\href{http://www.gutenberg.org/ebooks/984}{984} & Who Was Who: 5000 B. C. to Date
... & 127 & -SV1 & 22,017 & 6,518 & 6.16 & PN\\
\href{http://www.gutenberg.org/ebooks/14255}{14255} & Hints for Lovers & 127 & -SV1 & 35,090 & 7,365 & 6.41 & PN\\
\href{http://www.gutenberg.org/ebooks/27444}{27444} & Starman's Quest & 127 & -SV1 & 48,068 & 8,255 & 5.92 & PS\\
\href{http://www.gutenberg.org/ebooks/35545}{35545} & Sanders of the River & 127 & -SV2 & 58,928 & 9,440 & 5.71 & PR\\
\href{http://www.gutenberg.org/ebooks/604}{604} & Gulliver of Mars & 126 & -SV1 & 72,540 & 10,834 & 6.01 & PR\\
\href{http://www.gutenberg.org/ebooks/1794}{1794} & King Lear & 126 & -SV1 & 32,080 & 6,035 & 5.72 & PR\\
\href{http://www.gutenberg.org/ebooks/4023}{4023} & Candida & 126 & -SV1 & 23,280 & 4,904 & 5.91 & PR\\
\href{http://www.gutenberg.org/ebooks/10542}{10542} & The Boats of the "Glen Carrig"
: ... & 126 & SV4 & 60,641 & 6,106 & 5.83 & PR\\
\href{http://www.gutenberg.org/ebooks/15274}{15274} & The Girl from Montana & 126 & SV1 & 65,195 & 7,643 & 6.12 & PS\\
\href{http://www.gutenberg.org/ebooks/23790}{23790} & The Ultimate Weapon & 126 & -SV1 & 31,612 & 6,192 & 5.81 & PS\\
\href{http://www.gutenberg.org/ebooks/2268}{2268} & Antony and Cleopatra & 125 & -SV1 & 27,894 & 6,037 & 5.79 & PR\\
\href{http://www.gutenberg.org/ebooks/3006}{3006} & Stalky \& Co. & 125 & SV2 & 68,334 & 11,439 & 5.90 & PR\\
\href{http://www.gutenberg.org/ebooks/5077}{5077} & Marmion: A Tale of Flodden Field... & 125 & -SV7 & 96,394 & 18,876 & 5.77 & PR\\
\href{http://www.gutenberg.org/ebooks/16339}{16339} & The Passenger from Calais & 125 & -SV5 & 58,424 & 8,966 & 5.91 & PR\\
\href{http://www.gutenberg.org/ebooks/40386}{40386} & Wandering Ghosts & 125 & SV3 & 69,400 & 7,737 & 5.83 & PS\\
\href{http://www.gutenberg.org/ebooks/958}{958} & Rinkitink in Oz
: Wherein Is Reco... & 124 & -SV3 & 50,029 & 6,406 & 5.92 & PZ\\
\href{http://www.gutenberg.org/ebooks/2175}{2175} & You Never Can Tell & 124 & SV2 & 35,507 & 6,024 & 6.01 & PR\\
\href{http://www.gutenberg.org/ebooks/12803}{12803} & Headlong Hall & 124 & -SV6 & 29,817 & 7,382 & 6.03 & PR\\
\href{http://www.gutenberg.org/ebooks/22549}{22549} & Space Prison & 124 & -SV2 & 55,743 & 7,682 & 5.72 & PS\\
\href{http://www.gutenberg.org/ebooks/4011}{4011} & Epicoene; Or, The Silent Woman & 123 & -SV2 & 56,201 & 12,243 & 6.05 & PR\\
\href{http://www.gutenberg.org/ebooks/8183}{8183} & Time and the Gods & 123 & -SV1 & 41,019 & 4,938 & 6.00 & PR\\
\href{http://www.gutenberg.org/ebooks/9806}{9806} & Mr. Justice Raffles & 123 & SV2 & 67,349 & 8,974 & 5.98 & PR\\
\href{http://www.gutenberg.org/ebooks/35304}{35304} & The Last Stroke: A Detective Story & 123 & -SV4 & 71,054 & 9,267 & 5.95 & PS\\
\href{http://www.gutenberg.org/ebooks/836}{836} & The Phoenix and the Carpet & 121 & -SV1 & 63,785 & 8,402 & 6.10 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/24450}{24450} & Bones: Being Further Adventures i... & 121 & SV6 & 58,295 & 9,433 & 5.88 & PR\\
\href{http://www.gutenberg.org/ebooks/26197}{26197} & The Nursery Rhyme Book & 121 & -SV2 & 28,949 & 5,128 & 6.01 & PN\\
\href{http://www.gutenberg.org/ebooks/32415}{32415} & The Nursery Rhymes of England & 121 & -SV2 & 54,268 & 8,342 & 6.06 & PN\\
\href{http://www.gutenberg.org/ebooks/837}{837} & The Story of the Amulet & 120 & SV1 & 71,060 & 8,678 & 6.14 & PZ,PR\\
\href{http://www.gutenberg.org/ebooks/1718}{1718} & Manalive & 120 & SV2 & 60,286 & 9,892 & 5.81 & PR\\
\href{http://www.gutenberg.org/ebooks/6879}{6879} & The Gold Bat & 120 & -SV1 & 44,544 & 6,614 & 5.86 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/1696}{1696} & The Club of Queer Trades & 119 & -SV1 & 44,838 & 7,493 & 5.91 & PR\\
\href{http://www.gutenberg.org/ebooks/2377}{2377} & The Son of the Wolf & 119 & SV1 & 49,471 & 8,790 & 5.93 & PS\\
\href{http://www.gutenberg.org/ebooks/21775}{21775} & The Best of the World's Classics... & 119 & SV2 & 69,929 & 11,723 & 6.10 & PN\\
\href{http://www.gutenberg.org/ebooks/43984}{43984} & Chaucer for Children: A Golden Key & 119 & -SV3 & 70,535 & 12,922 & 5.90 & PZ,PR\\
\href{http://www.gutenberg.org/ebooks/91}{91} & Tom Sawyer Abroad & 118 & SV1 & 35,073 & 4,770 & 5.88 & PS\\
\href{http://www.gutenberg.org/ebooks/1725}{1725} & Heart of the West & 118 & -SV3 & 80,351 & 14,038 & 6.11 & PS\\
\href{http://www.gutenberg.org/ebooks/5265}{5265} & The Ball and the Cross & 118 & SV6 & 80,564 & 10,864 & 5.90 & PR\\
\href{http://www.gutenberg.org/ebooks/11252}{11252} & Martin Hewitt, Investigator & 118 & -SV1 & 58,070 & 8,137 & 5.79 & PR\\
\href{http://www.gutenberg.org/ebooks/20606}{20606} & The Magic City & 118 & -SV2 & 62,005 & 7,854 & 6.12 & PZ\\
\href{http://www.gutenberg.org/ebooks/30408}{30408} & The Fifth-Dimension Tube & 118 & SV1 & 29,288 & 5,780 & 5.44 & PS\\
\href{http://www.gutenberg.org/ebooks/9932}{9932} & The Last Trail & 117 & -SV1 & 73,713 & 9,684 & 5.88 & PS\\
\href{http://www.gutenberg.org/ebooks/13897}{13897} & The Adventure Club Afloat & 117 & SV2 & 61,983 & 8,551 & 5.98 & PZ\\
\href{http://www.gutenberg.org/ebooks/30796}{30796} & The Dueling Machine & 117 & -SV1 & 22,013 & 5,123 & 5.73 & PS\\
\href{http://www.gutenberg.org/ebooks/1535}{1535} & The Tragedy of Coriolanus & 116 & -SV5 & 31,427 & 6,527 & 5.82 & PR\\
\href{http://www.gutenberg.org/ebooks/12915}{12915} & The White Devil & 116 & -SV1 & 31,636 & 6,164 & 5.75 & PR\\
\href{http://www.gutenberg.org/ebooks/17226}{17226} & Emily Fox-Seton
: Being "The Maki... & 115 & -SV1 & 83,661 & 10,364 & 6.09 & PS\\
\href{http://www.gutenberg.org/ebooks/32954}{32954} & The Black Arrow: A Tale of the T... & 115 & -SV3 & 81,251 & 10,499 & 5.68 & PR\\
\href{http://www.gutenberg.org/ebooks/33735}{33735} & Pamela Censured & 115 & -SV1 & 21,347 & 5,625 & 6.09 & PR\\
\href{http://www.gutenberg.org/ebooks/367}{367} & The Country of the Pointed Firs & 114 & SV1 & 43,538 & 6,546 & 6.26 & PS\\
\href{http://www.gutenberg.org/ebooks/39378}{39378} & Mortal Coils & 114 & -SV2 & 40,459 & 8,209 & 6.01 & PR\\
\href{http://www.gutenberg.org/ebooks/5070}{5070} & The Doctor's Dilemma & 113 & -SV2 & 33,795 & 5,516 & 5.86 & PR\\
\href{http://www.gutenberg.org/ebooks/18768}{18768} & The Sky Is Falling & 113 & SV2 & 37,300 & 6,814 & 5.72 & PS\\
\href{http://www.gutenberg.org/ebooks/24035}{24035} & The Pirates of Ersatz & 113 & SV4 & 60,993 & 9,348 & 5.73 & PS\\
\href{http://www.gutenberg.org/ebooks/27826}{27826} & The Olive Fairy Book & 113 & SV4 & 94,884 & 9,226 & 6.03 & PZ\\
\href{http://www.gutenberg.org/ebooks/93}{93} & Tom Sawyer, Detective & 112 & -SV1 & 24,161 & 3,609 & 5.62 & PS\\
\href{http://www.gutenberg.org/ebooks/2098}{2098} & A Thief in the Night: A Book of ... & 112 & SV5 & 67,080 & 8,958 & 5.94 & PR\\
\href{http://www.gutenberg.org/ebooks/7371}{7371} & A Sicilian Romance & 112 & -SV1 & 67,905 & 8,406 & 5.83 & PR\\
\href{http://www.gutenberg.org/ebooks/14168}{14168} & Widdershins & 112 & SV1 & 80,481 & 11,714 & 5.93 & PR\\
\href{http://www.gutenberg.org/ebooks/17959}{17959} & The Hand Of Fu-Manchu: Being a Ne... & 112 & SV5 & 65,740 & 10,511 & 5.79 & PR\\
\href{http://www.gutenberg.org/ebooks/8668}{8668} & Revenge! & 111 & SV1 & 82,530 & 10,444 & 5.79 & PR\\
\href{http://www.gutenberg.org/ebooks/9925}{9925} & Black Jack & 111 & SV7 & 77,775 & 9,248 & 5.86 & PS\\
\href{http://www.gutenberg.org/ebooks/18581}{18581} & Adrift in New York: Tom and Flor... & 111 & -SV4 & 55,502 & 6,781 & 6.20 & PZ\\
\href{http://www.gutenberg.org/ebooks/25439}{25439} & Looking Backward: 2000-1887 & 111 & -SV2 & 83,194 & 10,782 & 6.12 & PS\\
\href{http://www.gutenberg.org/ebooks/27991}{27991} & The Blue Bird for Children: The W... & 111 & -SV3 & 34,586 & 5,454 & 5.91 & PZ\\
\href{http://www.gutenberg.org/ebooks/33156}{33156} & Young's Night Thoughts: With Life... & 111 & SV1 & 99,165 & 15,739 & 5.92 & PR\\
\href{http://www.gutenberg.org/ebooks/35517}{35517} & The Three Impostors; or, The Tra... & 111 & -SV5 & 59,493 & 9,209 & 5.93 & PR\\
\href{http://www.gutenberg.org/ebooks/37431}{37431} & Pride and Prejudice, a play foun... & 111 & -SV1 & 27,815 & 5,050 & 6.28 & PR\\
\href{http://www.gutenberg.org/ebooks/9846}{9846} & Excursions & 110 & SV2 & 72,711 & 12,388 & 6.31 & PS\\
\href{http://www.gutenberg.org/ebooks/30964}{30964} & The Ethical Engineer & 110 & -SV3 & 43,826 & 7,240 & 5.49 & PS\\
\href{http://www.gutenberg.org/ebooks/1711}{1711} & Child of Storm & 109 & -SV2 & 95,002 & 9,503 & 5.76 & PR\\
\href{http://www.gutenberg.org/ebooks/10886}{10886} & The Untamed & 109 & SV4 & 73,742 & 8,181 & 5.75 & PS\\
\href{http://www.gutenberg.org/ebooks/20988}{20988} & Islands of Space & 109 & -SV1 & 64,016 & 8,213 & 5.98 & PS\\
\href{http://www.gutenberg.org/ebooks/32884}{32884} & Ideas of Good and Evil & 109 & -SV4 & 57,392 & 8,612 & 6.29 & PR\\
\href{http://www.gutenberg.org/ebooks/33644}{33644} & The Secret of the Ninth Planet & 109 & -SV1 & 47,868 & 7,940 & 5.78 & PS\\
\href{http://www.gutenberg.org/ebooks/1845}{1845} & Zuleika Dobson; Or, An Oxford Lo... & 108 & SV2 & 82,313 & 12,807 & 5.96 & PR\\
\href{http://www.gutenberg.org/ebooks/7964}{7964} & The Mystery of Cloomber & 108 & -SV1 & 49,575 & 8,451 & 5.82 & PR\\
\href{http://www.gutenberg.org/ebooks/37189}{37189} & The Return of the Soldier & 108 & -SV2 & 30,417 & 5,837 & 6.10 & PR\\
\href{http://www.gutenberg.org/ebooks/472}{472} & The House Behind the Cedars & 107 & -SV4 & 72,592 & 10,370 & 6.17 & PS\\
\href{http://www.gutenberg.org/ebooks/3815}{3815} & Rolling Stones & 107 & SV7 & 73,748 & 14,014 & 6.02 & PS\\
\href{http://www.gutenberg.org/ebooks/6100}{6100} & Pollyanna Grows Up & 107 & SV4 & 76,521 & 8,702 & 6.07 & PS,PZ\\
\href{http://www.gutenberg.org/ebooks/8931}{8931} & The Gem Collector & 107 & -SV1 & 33,536 & 6,120 & 6.10 & PR\\
\href{http://www.gutenberg.org/ebooks/16517}{16517} & Liza of Lambeth & 107 & -SV1 & 37,805 & 5,404 & 5.93 & PR\\
\href{http://www.gutenberg.org/ebooks/18019}{18019} & The Luckiest Girl in the School & 107 & SV4 & 75,935 & 11,398 & 6.17 & PZ\\
\href{http://www.gutenberg.org/ebooks/21959}{21959} & Letters from a Self-Made Merchan... & 107 & SV2 & 53,290 & 7,621 & 6.09 & PS\\
\href{http://www.gutenberg.org/ebooks/1058}{1058} & The Mirror of the Sea & 106 & SV4 & 63,268 & 10,769 & 5.92 & PR,G\\
\href{http://www.gutenberg.org/ebooks/1145}{1145} & Rupert of Hentzau: From The Memo... & 106 & -SV1 & 84,946 & 8,751 & 5.84 & PR\\
\href{http://www.gutenberg.org/ebooks/2057}{2057} & The Last of the Plainsmen & 106 & SV5 & 71,832 & 10,514 & 5.77 & PS\\
\href{http://www.gutenberg.org/ebooks/3055}{3055} & The Wood Beyond the World & 106 & SV6 & 51,310 & 5,431 & 5.95 & PR\\
\href{http://www.gutenberg.org/ebooks/33660}{33660} & The Year When Stardust Fell & 106 & -SV1 & 64,015 & 8,622 & 5.75 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/707}{707} & Raffles: Further Adventures of t... & 105 & -SV1 & 58,520 & 8,464 & 5.82 & PR\\
\href{http://www.gutenberg.org/ebooks/2512}{2512} & The Cruise of the Snark & 105 & -SV3 & 84,481 & 12,260 & 6.04 & PS\\
\href{http://www.gutenberg.org/ebooks/2785}{2785} & The Elusive Pimpernel & 105 & -SV1 & 84,592 & 11,054 & 5.85 & PR\\
\href{http://www.gutenberg.org/ebooks/2885}{2885} & The House of the Wolfings
: A Tal... & 105 & -SV1 & 89,210 & 7,356 & 5.63 & PR\\
\href{http://www.gutenberg.org/ebooks/3048}{3048} & The Little Duke: Richard the Fea... & 105 & -SV1 & 42,333 & 6,517 & 5.90 & PZ\\
\href{http://www.gutenberg.org/ebooks/3329}{3329} & Caesar and Cleopatra & 105 & -SV2 & 36,955 & 6,757 & 5.87 & PR\\
\href{http://www.gutenberg.org/ebooks/5604}{5604} & Getting Married & 105 & SV4 & 62,850 & 8,676 & 6.06 & PR\\
\href{http://www.gutenberg.org/ebooks/8995}{8995} & What Katy Did Next & 105 & -SV1 & 57,819 & 8,961 & 6.17 & PZ\\
\href{http://www.gutenberg.org/ebooks/19471}{19471} & Badge of Infamy & 105 & -SV3 & 34,005 & 6,428 & 5.42 & PS\\
\href{http://www.gutenberg.org/ebooks/47529}{47529} & Oliver Twist, Vol. 1 (of 3) & 105 & SV1 & 55,784 & 8,673 & 5.93 & PR\\
\href{http://www.gutenberg.org/ebooks/620}{620} & Sylvie and Bruno & 104 & -SV3 & 67,416 & 9,414 & 6.05 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/1589}{1589} & Tamburlaine the Great — Part 2 & 104 & -SV3 & 29,104 & 6,104 & 5.71 & PR\\
\href{http://www.gutenberg.org/ebooks/5805}{5805} & The League of the Scarlet Pimpernel & 104 & SV3 & 76,360 & 9,833 & 5.68 & PR\\
\href{http://www.gutenberg.org/ebooks/23810}{23810} & At Fault & 104 & -SV1 & 58,484 & 9,834 & 5.91 & PS\\
\href{http://www.gutenberg.org/ebooks/4682}{4682} & Nonsense Novels & 103 & -SV3 & 35,966 & 7,139 & 5.95 & PS\\
\href{http://www.gutenberg.org/ebooks/20121}{20121} & Lone Star Planet & 103 & -SV1 & 31,467 & 6,002 & 5.65 & PS\\
\href{http://www.gutenberg.org/ebooks/20154}{20154} & Invaders from the Infinite & 103 & SV4 & 65,485 & 8,428 & 5.81 & PS\\
\href{http://www.gutenberg.org/ebooks/25564}{25564} & The Water-Babies: A Fairy Tale f... & 103 & SV5 & 70,419 & 8,695 & 6.05 & PZ\\
\href{http://www.gutenberg.org/ebooks/39957}{39957} & Prairie Gold & 103 & -SV1 & 71,352 & 13,238 & 6.14 & PS\\
\href{http://www.gutenberg.org/ebooks/5341}{5341} & Kilmeny of the Orchard & 102 & -SV1 & 41,059 & 6,389 & 6.09 & PS,PZ\\
\href{http://www.gutenberg.org/ebooks/15798}{15798} & Clover & 102 & -SV3 & 54,255 & 8,269 & 6.25 & PZ\\
\href{http://www.gutenberg.org/ebooks/15851}{15851} & Love Conquers All & 102 & SV1 & 59,296 & 11,012 & 6.08 & PS\\
\href{http://www.gutenberg.org/ebooks/19369}{19369} & The Triumphs of Eugène Valmont & 102 & SV3 & 91,395 & 11,231 & 5.82 & PR\\
\href{http://www.gutenberg.org/ebooks/20857}{20857} & Spacehounds of IPC & 102 & -SV1 & 90,361 & 12,184 & 5.89 & PS\\
\href{http://www.gutenberg.org/ebooks/27771}{27771} & Once on a Time & 102 & SV3 & 51,776 & 6,817 & 6.06 & PR\\
\href{http://www.gutenberg.org/ebooks/364}{364} & The Mad King & 101 & SV2 & 94,878 & 9,902 & 5.75 & PS\\
\href{http://www.gutenberg.org/ebooks/3146}{3146} & Two on a Tower & 101 & -SV3 & 98,817 & 12,406 & 6.02 & PR\\
\href{http://www.gutenberg.org/ebooks/4087}{4087} & An Essay Upon Projects & 101 & SV2 & 51,032 & 7,256 & 5.87 & PR\\
\href{http://www.gutenberg.org/ebooks/5746}{5746} & The Ancient Allan & 101 & -SV2 & 89,973 & 8,679 & 5.85 & PR\\
\href{http://www.gutenberg.org/ebooks/20656}{20656} & Old Christmas From the Sketch Bo... & 101 & -SV1 & 20,141 & 5,622 & 6.32 & PS\\
\href{http://www.gutenberg.org/ebooks/21510}{21510} & Legacy & 101 & SV4 & 79,603 & 9,918 & 5.92 & PS\\
\href{http://www.gutenberg.org/ebooks/788}{788} & The Red One & 100 & SV1 & 40,139 & 7,999 & 5.90 & PS\\
\href{http://www.gutenberg.org/ebooks/1644}{1644} & The Adventures of Gerard & 100 & -SV2 & 67,760 & 8,183 & 5.72 & PR\\
\href{http://www.gutenberg.org/ebooks/3638}{3638} & The Devil's Disciple & 100 & -SV1 & 28,007 & 5,305 & 5.72 & PR\\
\href{http://www.gutenberg.org/ebooks/4037}{4037} & Appreciations, with an Essay on ... & 100 & -SV1 & 65,100 & 11,085 & 6.21 & PR\\
\href{http://www.gutenberg.org/ebooks/5333}{5333} & Every Man in His Humor & 100 & -SV1 & 51,083 & 11,701 & 6.02 & PR\\
\href{http://www.gutenberg.org/ebooks/6440}{6440} & Elsie Dinsmore & 100 & SV2 & 83,688 & 7,550 & 6.19 & PZ\\
\href{http://www.gutenberg.org/ebooks/19706}{19706} & Brood of the Witch-Queen & 100 & SV5 & 65,317 & 10,192 & 5.78 & PR\\
\href{http://www.gutenberg.org/ebooks/20212}{20212} & Police Your Planet & 100 & SV2 & 46,366 & 7,034 & 5.65 & PS\\
\href{http://www.gutenberg.org/ebooks/20532}{20532} & Love Among the Chickens: A Story ... & 100 & -SV1 & 50,477 & 8,468 & 6.06 & PR\\
\href{http://www.gutenberg.org/ebooks/1557}{1557} & Men of Iron & 99 & SV1 & 69,004 & 8,614 & 5.79 & PZ\\
\href{http://www.gutenberg.org/ebooks/6678}{6678} & Nonsenseorship & 99 & -SV2 & 40,888 & 9,328 & 5.88 & PN\\
\href{http://www.gutenberg.org/ebooks/19142}{19142} & The Devil Doctor & 99 & -SV3 & 75,335 & 11,542 & 5.78 & PR\\
\href{http://www.gutenberg.org/ebooks/4358}{4358} & The Sea Fairies & 98 & -SV1 & 43,738 & 6,085 & 6.03 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/11247}{11247} & The Exploits of Brigadier Gerard & 98 & -SV1 & 75,446 & 8,770 & 5.90 & PR\\
\href{http://www.gutenberg.org/ebooks/15673}{15673} & The Day of the Beast & 98 & -SV7 & 91,661 & 12,163 & 5.95 & PS\\
\href{http://www.gutenberg.org/ebooks/17985}{17985} & Tom Swift and The Visitor from P... & 98 & -SV2 & 35,863 & 7,210 & 5.88 & PZ\\
\href{http://www.gutenberg.org/ebooks/25803}{25803} & The Keepers of the King's Peace & 98 & SV1 & 54,696 & 9,643 & 6.00 & PR\\
\href{http://www.gutenberg.org/ebooks/37532}{37532} & The Scottish Fairy Book & 98 & -SV6 & 67,994 & 7,693 & 6.05 & GR,PZ\\
\href{http://www.gutenberg.org/ebooks/644}{644} & The Haunted Man and the Ghost's ... & 97 & SV3 & 35,112 & 5,976 & 6.02 & PR\\
\href{http://www.gutenberg.org/ebooks/778}{778} & Five Children and It & 97 & SV2 & 56,972 & 6,898 & 6.04 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/2014}{2014} & The Lodger & 97 & SV2 & 79,928 & 8,513 & 5.90 & PR\\
\href{http://www.gutenberg.org/ebooks/5312}{5312} & Mother Goose in Prose & 97 & -SV1 & 47,216 & 5,932 & 6.08 & PZ\\
\href{http://www.gutenberg.org/ebooks/6877}{6877} & The Head of Kay's & 97 & -SV1 & 46,151 & 6,803 & 5.99 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/18639}{18639} & The Victorian Age in Literature & 97 & -SV2 & 42,961 & 8,332 & 5.96 & PR\\
\href{http://www.gutenberg.org/ebooks/33642}{33642} & Earth Alert! & 97 & -SV2 & 35,084 & 6,259 & 5.66 & PS\\
\href{http://www.gutenberg.org/ebooks/4552}{4552} & The Border Legion & 96 & -SV2 & 96,804 & 11,043 & 5.67 & PS\\
\href{http://www.gutenberg.org/ebooks/29448}{29448} & Pariah Planet & 96 & -SV3 & 35,530 & 6,222 & 5.71 & PS\\
\href{http://www.gutenberg.org/ebooks/6683}{6683} & The Little Nugget & 95 & -SV3 & 72,792 & 9,820 & 5.99 & PR\\
\href{http://www.gutenberg.org/ebooks/6880}{6880} & The Coming of Bill & 95 & -SV4 & 86,999 & 10,724 & 5.97 & PR\\
\href{http://www.gutenberg.org/ebooks/8771}{8771} & Jurgen: A Comedy of Justice & 95 & SV4 & 96,487 & 12,458 & 6.13 & PS\\
\href{http://www.gutenberg.org/ebooks/13029}{13029} & The Art of the Moving Picture & 95 & SV4 & 64,245 & 11,569 & 6.19 & PN\\
\href{http://www.gutenberg.org/ebooks/23292}{23292} & Ted and the Telephone & 95 & SV4 & 50,056 & 7,613 & 6.18 & PZ\\
\href{http://www.gutenberg.org/ebooks/310}{310} & Before Adam & 94 & -SV3 & 39,874 & 5,867 & 5.85 & PS\\
\href{http://www.gutenberg.org/ebooks/1182}{1182} & Dope & 94 & SV3 & 89,542 & 12,475 & 5.76 & PR\\
\href{http://www.gutenberg.org/ebooks/1267}{1267} & Kai Lung's Golden Hours & 94 & -SV3 & 83,935 & 11,901 & 5.92 & PR\\
\href{http://www.gutenberg.org/ebooks/1595}{1595} & Whirligigs & 94 & -SV6 & 77,330 & 14,137 & 6.04 & PS\\
\href{http://www.gutenberg.org/ebooks/5308}{5308} & The Paradise Mystery & 94 & SV5 & 76,999 & 9,197 & 5.94 & PR\\
\href{http://www.gutenberg.org/ebooks/10601}{10601} & The Rangeland Avenger & 94 & SV3 & 78,989 & 8,853 & 5.70 & PS\\
\href{http://www.gutenberg.org/ebooks/22767}{22767} & Pagan Passions & 94 & -SV2 & 45,748 & 7,500 & 5.94 & PS\\
\href{http://www.gutenberg.org/ebooks/864}{864} & The Master of Ballantrae: A Wint... & 93 & -SV1 & 90,272 & 10,833 & 5.86 & PR\\
\href{http://www.gutenberg.org/ebooks/10377}{10377} & The Evil Guest & 93 & -SV3 & 46,371 & 7,733 & 5.70 & PR\\
\href{http://www.gutenberg.org/ebooks/17763}{17763} & The Mystery of the Hasty Arrow & 93 & SV3 & 94,698 & 10,526 & 5.78 & PS\\
\href{http://www.gutenberg.org/ebooks/19207}{19207} & The Firelight Fairy Book & 93 & -SV3 & 43,592 & 6,550 & 6.08 & PZ\\
\href{http://www.gutenberg.org/ebooks/21854}{21854} & The Woman in Black & 93 & -SV4 & 70,598 & 9,006 & 6.02 & PR\\
\href{http://www.gutenberg.org/ebooks/1605}{1605} & The Crock of Gold & 92 & -SV1 & 56,448 & 8,000 & 6.03 & PR\\
\href{http://www.gutenberg.org/ebooks/2381}{2381} & Actions and Reactions & 92 & -SV3 & 69,048 & 12,796 & 5.92 & PR\\
\href{http://www.gutenberg.org/ebooks/6382}{6382} & Bat Wing & 92 & SV4 & 84,240 & 10,016 & 5.92 & PR\\
\href{http://www.gutenberg.org/ebooks/9746}{9746} & The Ashiel mystery: A Detective ... & 92 & -SV3 & 88,340 & 9,702 & 5.76 & PR\\
\href{http://www.gutenberg.org/ebooks/21374}{21374} & !Tention: A Story of Boy-Life du... & 92 & -SV5 & 98,388 & 8,341 & 5.73 & PZ\\
\href{http://www.gutenberg.org/ebooks/27195}{27195} & Negro Folk Rhymes: Wise and Other... & 92 & SV1 & 58,514 & 9,558 & 6.16 & PS\\
\href{http://www.gutenberg.org/ebooks/34732}{34732} & Max Carrados & 92 & -SV7 & 69,185 & 10,536 & 5.87 & PR\\
\href{http://www.gutenberg.org/ebooks/363}{363} & The Oakdale Affair & 91 & -SV2 & 43,159 & 7,025 & 5.69 & PS\\
\href{http://www.gutenberg.org/ebooks/1183}{1183} & The Return of Dr. Fu-Manchu & 91 & -SV3 & 73,990 & 11,003 & 5.79 & PR\\
\href{http://www.gutenberg.org/ebooks/14317}{14317} & The Sorcery Club & 91 & -SV1 & 91,863 & 13,752 & 5.90 & PR\\
\href{http://www.gutenberg.org/ebooks/22420}{22420} & The Book of Nature Myths & 91 & SV1 & 34,582 & 3,294 & 6.09 & PZ\\
\href{http://www.gutenberg.org/ebooks/24201}{24201} & The Eye of Osiris & 91 & -SV4 & 99,133 & 11,572 & 5.88 & PR\\
\href{http://www.gutenberg.org/ebooks/36127}{36127} & Curious Myths of the Middle Ages & 91 & SV1 & 50,878 & 10,834 & 6.01 & PN,GR\\
\href{http://www.gutenberg.org/ebooks/1527}{1527} & Twelfth Night; Or, What You Will & 90 & -SV2 & 23,719 & 4,858 & 6.07 & PR\\
\href{http://www.gutenberg.org/ebooks/4075}{4075} & The Intrusion of Jimmy & 90 & -SV1 & 70,555 & 9,970 & 6.00 & PR\\
\href{http://www.gutenberg.org/ebooks/4090}{4090} & From Ritual to Romance & 90 & SV6 & 66,348 & 10,856 & 6.05 & PN\\
\href{http://www.gutenberg.org/ebooks/13675}{13675} & Goody Two-Shoes
: A Facsimile Rep... & 90 & SV4 & 21,626 & 4,998 & 5.68 & PZ\\
\href{http://www.gutenberg.org/ebooks/15580}{15580} & The Rustlers of Pecos County & 90 & SV4 & 74,369 & 9,248 & 5.68 & PS\\
\href{http://www.gutenberg.org/ebooks/26176}{26176} & The Secret House & 90 & -SV3 & 59,369 & 8,333 & 5.94 & PR\\
\href{http://www.gutenberg.org/ebooks/1550}{1550} & A Lady of Quality
: Being a Most ... & 89 & SV3 & 86,319 & 9,460 & 6.04 & PS\\
\href{http://www.gutenberg.org/ebooks/3244}{3244} & To Him That Hath: A Tale of the ... & 89 & -SV1 & 81,137 & 10,363 & 5.90 & PS\\
\href{http://www.gutenberg.org/ebooks/5182}{5182} & The Old English Baron: a Gothic ... & 89 & SV2 & 55,434 & 6,175 & 6.12 & PR\\
\href{http://www.gutenberg.org/ebooks/10476}{10476} & The Vanishing Man
: A Detective R... & 89 & -SV4 & 96,450 & 11,571 & 5.88 & PR\\
\href{http://www.gutenberg.org/ebooks/15281}{15281} & Uncle Wiggily's Adventures & 89 & -SV1 & 40,862 & 3,905 & 6.15 & PZ\\
\href{http://www.gutenberg.org/ebooks/21891}{21891} & The Brand of Silence: A Detective... & 89 & SV4 & 60,373 & 5,970 & 5.77 & PS\\
\href{http://www.gutenberg.org/ebooks/22332}{22332} & Brain Twister & 89 & -SV2 & 42,166 & 6,248 & 5.96 & PS\\
\href{http://www.gutenberg.org/ebooks/1915}{1915} & The Second Thoughts of an Idle F... & 88 & -SV3 & 67,710 & 10,535 & 6.07 & PR\\
\href{http://www.gutenberg.org/ebooks/2604}{2604} & The Longest Journey & 88 & -SV1 & 96,195 & 12,324 & 5.98 & PR\\
\href{http://www.gutenberg.org/ebooks/7498}{7498} & Five Little Peppers Grown Up & 88 & SV2 & 82,409 & 7,634 & 6.07 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/24775}{24775} & Up the River; or, Yachting on th... & 88 & -SV5 & 71,028 & 6,848 & 6.06 & PZ\\
\href{http://www.gutenberg.org/ebooks/29228}{29228} & The Contrast & 88 & SV1 & 23,655 & 5,293 & 6.32 & PS\\
\href{http://www.gutenberg.org/ebooks/29468}{29468} & The Story of Don Quixote & 88 & SV1 & 96,047 & 10,792 & 5.93 & PZ,PQ\\
\href{http://www.gutenberg.org/ebooks/33689}{33689} & Oscar Wilde, Art and Morality: A... & 88 & SV1 & 30,020 & 6,593 & 6.05 & PR\\
\href{http://www.gutenberg.org/ebooks/546}{546} & Under the Andes & 87 & SV5 & 94,678 & 9,755 & 5.75 & PS\\
\href{http://www.gutenberg.org/ebooks/555}{555} & The Unbearable Bassington & 87 & -SV1 & 49,764 & 9,407 & 6.14 & PR\\
\href{http://www.gutenberg.org/ebooks/943}{943} & Misalliance & 87 & -SV1 & 37,348 & 5,417 & 6.03 & PR\\
\href{http://www.gutenberg.org/ebooks/12436}{12436} & The Night Horseman & 87 & SV2 & 92,843 & 10,395 & 5.76 & PS\\
\href{http://www.gutenberg.org/ebooks/18505}{18505} & A Popular Schoolgirl & 87 & -SV3 & 66,940 & 10,442 & 6.17 & PZ\\
\href{http://www.gutenberg.org/ebooks/19474}{19474} & Uller Uprising & 87 & -SV1 & 56,318 & 9,278 & 5.57 & PS\\
\href{http://www.gutenberg.org/ebooks/32498}{32498} & The Brain & 87 & -SV2 & 57,579 & 10,029 & 5.83 & PS\\
\href{http://www.gutenberg.org/ebooks/37698}{37698} & Dawn of the Morning & 87 & -SV1 & 99,035 & 9,574 & 6.12 & PS\\
\href{http://www.gutenberg.org/ebooks/16732}{16732} & Familiar Quotations & 86 & SV1 & 50,859 & 11,520 & 5.85 & PN\\
\href{http://www.gutenberg.org/ebooks/21130}{21130} & Book of Wise Sayings: Selected La... & 86 & SV1 & 23,524 & 6,485 & 6.02 & PN\\
\href{http://www.gutenberg.org/ebooks/21334}{21334} & The Beaux-Stratagem & 86 & -SV1 & 30,616 & 6,382 & 6.17 & PR\\
\href{http://www.gutenberg.org/ebooks/29310}{29310} & The Affair of the Brains & 86 & -SV1 & 24,847 & 5,499 & 5.69 & PS\\
\href{http://www.gutenberg.org/ebooks/179}{179} & The Europeans & 85 & -SV1 & 60,003 & 7,501 & 6.24 & PS\\
\href{http://www.gutenberg.org/ebooks/1144}{1144} & In the Cage & 85 & -SV1 & 36,711 & 6,105 & 5.96 & PS\\
\href{http://www.gutenberg.org/ebooks/2548}{2548} & The Poor Clare & 85 & -SV1 & 23,478 & 4,730 & 5.80 & PR\\
\href{http://www.gutenberg.org/ebooks/2851}{2851} & Sixes and Sevens & 85 & -SV3 & 64,881 & 11,767 & 5.99 & PS\\
\href{http://www.gutenberg.org/ebooks/3158}{3158} & Our American Cousin & 85 & -SV1 & 20,258 & 3,924 & 6.02 & PR\\
\href{http://www.gutenberg.org/ebooks/5141}{5141} & What Katy Did at School & 85 & -SV4 & 55,892 & 7,461 & 6.16 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/6955}{6955} & The Prince and Betty & 85 & SV5 & 69,660 & 10,247 & 5.95 & PR\\
\href{http://www.gutenberg.org/ebooks/17125}{17125} & More William & 85 & -SV1 & 49,570 & 8,540 & 6.08 & PZ\\
\href{http://www.gutenberg.org/ebooks/18151}{18151} & Time Crime & 85 & SV3 & 38,201 & 6,757 & 5.77 & PS\\
\href{http://www.gutenberg.org/ebooks/26240}{26240} & The Clansman: An Historical Roma... & 85 & -SV2 & 91,674 & 12,708 & 5.79 & PS\\
\href{http://www.gutenberg.org/ebooks/27525}{27525} & Bones in London & 85 & SV6 & 65,414 & 10,234 & 6.07 & PR\\
\href{http://www.gutenberg.org/ebooks/463}{463} & The Red Badge of Courage: An Epi... & 84 & -SV3 & 48,981 & 8,173 & 5.44 & PS\\
\href{http://www.gutenberg.org/ebooks/1805}{1805} & The Gentle Grafter & 84 & -SV5 & 45,478 & 8,724 & 6.19 & PS\\
\href{http://www.gutenberg.org/ebooks/9902}{9902} & The Middle of Things & 84 & -SV5 & 74,618 & 8,234 & 5.96 & PR\\
\href{http://www.gutenberg.org/ebooks/14107}{14107} & The Lost Stradivarius & 84 & -SV1 & 50,541 & 7,239 & 6.06 & PR\\
\href{http://www.gutenberg.org/ebooks/18613}{18613} & The Golden Scorpion & 84 & -SV5 & 67,147 & 10,022 & 5.75 & PR\\
\href{http://www.gutenberg.org/ebooks/21927}{21927} & Short Cruises & 84 & -SV1 & 41,057 & 6,011 & 6.08 & PR\\
\href{http://www.gutenberg.org/ebooks/25770}{25770} & The Dragon's Secret & 84 & -SV1 & 41,550 & 5,907 & 5.98 & PZ\\
\href{http://www.gutenberg.org/ebooks/942}{942} & Green Mansions: A Romance of the... & 83 & -SV1 & 89,629 & 10,529 & 5.94 & PR\\
\href{http://www.gutenberg.org/ebooks/1953}{1953} & A Book of Strife in the Form of ... & 83 & -SV1 & 25,170 & 5,022 & 6.03 & PR\\
\href{http://www.gutenberg.org/ebooks/8188}{8188} & The Mysterious Key and What It O... & 83 & -SV1 & 20,093 & 4,032 & 6.14 & PS\\
\href{http://www.gutenberg.org/ebooks/18492}{18492} & Star Surgeon & 83 & -SV1 & 52,343 & 7,138 & 5.60 & PS\\
\href{http://www.gutenberg.org/ebooks/18800}{18800} & Last Enemy & 83 & -SV1 & 24,857 & 4,923 & 5.93 & PS\\
\href{http://www.gutenberg.org/ebooks/22064}{22064} & Tess of the Storm Country & 83 & -SV2 & 96,743 & 10,645 & 5.85 & PS\\
\href{http://www.gutenberg.org/ebooks/22495}{22495} & The New Pun Book & 83 & SV1 & 24,742 & 5,522 & 6.02 & PN\\
\href{http://www.gutenberg.org/ebooks/25438}{25438} & The Airlords of Han & 83 & -SV1 & 30,904 & 6,236 & 5.86 & PS\\
\href{http://www.gutenberg.org/ebooks/37660}{37660} & Of All Things & 83 & -SV1 & 44,177 & 9,370 & 6.10 & PS\\
\href{http://www.gutenberg.org/ebooks/39281}{39281} & Dictionary of English Proverbs a... & 83 & SV3 & 31,556 & 10,059 & 5.77 & PN\\
\href{http://www.gutenberg.org/ebooks/311}{311} & Bunner Sisters & 82 & -SV1 & 31,612 & 5,941 & 6.02 & PS\\
\href{http://www.gutenberg.org/ebooks/5758}{5758} & Many Cargoes & 82 & SV6 & 69,637 & 9,188 & 6.08 & PR\\
\href{http://www.gutenberg.org/ebooks/8681}{8681} & The Face and the Mask & 82 & -SV5 & 72,288 & 9,658 & 5.82 & PR\\
\href{http://www.gutenberg.org/ebooks/10736}{10736} & Children of the Frost & 82 & SV2 & 51,252 & 7,626 & 5.65 & PS\\
\href{http://www.gutenberg.org/ebooks/17221}{17221} & History of the Plague in London & 82 & -SV1 & 95,676 & 10,368 & 5.54 & PR\\
\href{http://www.gutenberg.org/ebooks/20730}{20730} & For the Sake of the School & 82 & -SV1 & 62,777 & 9,967 & 6.16 & PZ\\
\href{http://www.gutenberg.org/ebooks/32934}{32934} & The Young Colonists: A Story of ... & 82 & -SV3 & 78,959 & 8,441 & 5.62 & PZ\\
\href{http://www.gutenberg.org/ebooks/37172}{37172} & In a Glass Darkly, v. 1/3 & 82 & -SV1 & 40,539 & 7,628 & 5.70 & PR\\
\href{http://www.gutenberg.org/ebooks/38562}{38562} & The Big Book of Nursery Rhymes & 82 & -SV2 & 22,021 & 4,327 & 6.06 & PZ\\
\href{http://www.gutenberg.org/ebooks/5317}{5317} & Through the Magic Door & 81 & SV3 & 47,696 & 9,239 & 6.01 & PR,Z\\
\href{http://www.gutenberg.org/ebooks/6840}{6840} & Queen Lucia & 81 & -SV6 & 88,117 & 10,588 & 6.23 & PR\\
\href{http://www.gutenberg.org/ebooks/18361}{18361} & Operation: Outer Space & 81 & -SV1 & 61,178 & 9,430 & 6.01 & PS\\
\href{http://www.gutenberg.org/ebooks/26862}{26862} & Howard Pyle's Book of Pirates
: F... & 81 & SV3 & 87,360 & 10,963 & 5.86 & PS\\
\href{http://www.gutenberg.org/ebooks/34426}{34426} & The Enchanted Barn & 81 & -SV2 & 99,579 & 9,502 & 6.27 & PS\\
\href{http://www.gutenberg.org/ebooks/3797}{3797} & In the Days of the Comet & 80 & SV1 & 81,975 & 12,781 & 5.91 & PR\\
\href{http://www.gutenberg.org/ebooks/10234}{10234} & Old Creole Days: A Story of Creo... & 80 & SV4 & 69,210 & 11,858 & 5.92 & PS\\
\href{http://www.gutenberg.org/ebooks/18970}{18970} & Caves of Terror & 80 & -SV1 & 45,847 & 7,534 & 5.83 & PR\\
\href{http://www.gutenberg.org/ebooks/19717}{19717} & The Bostonians, Vol. I (of II) & 80 & SV3 & 80,403 & 9,990 & 6.21 & PS\\
\href{http://www.gutenberg.org/ebooks/20431}{20431} & The Tale of Beowulf, Sometime Ki... & 80 & -SV2 & 39,504 & 6,395 & 5.36 & PR\\
\href{http://www.gutenberg.org/ebooks/22145}{22145} & A Book of Burlesques & 80 & -SV1 & 30,934 & 8,261 & 5.89 & PS\\
\href{http://www.gutenberg.org/ebooks/32953}{32953} & Quest of the Golden Ape & 80 & -SV1 & 34,938 & 6,090 & 5.80 & PS\\
\href{http://www.gutenberg.org/ebooks/545}{545} & At the Earth's Core & 79 & -SV1 & 51,251 & 7,425 & 5.94 & PS\\
\href{http://www.gutenberg.org/ebooks/4731}{4731} & Seven Little Australians & 79 & -SV4 & 46,663 & 7,814 & 6.02 & PZ,PR\\
\href{http://www.gutenberg.org/ebooks/7308}{7308} & The History of Mr. Polly & 79 & -SV1 & 70,301 & 12,092 & 5.93 & PR\\
\href{http://www.gutenberg.org/ebooks/11045}{11045} & The Ghost Ship & 79 & -SV2 & 53,173 & 8,091 & 6.04 & PR\\
\href{http://www.gutenberg.org/ebooks/37858}{37858} & Leaves in the Wind & 79 & -SV5 & 68,208 & 11,265 & 5.85 & PR\\
\href{http://www.gutenberg.org/ebooks/40852}{40852} & Instigations: Together with An Es... & 79 & SV8 & 99,318 & 22,573 & 6.14 & PN\\
\href{http://www.gutenberg.org/ebooks/1327}{1327} & Elizabeth and Her German Garden & 78 & -SV1 & 49,047 & 8,018 & 6.18 & PR\\
\href{http://www.gutenberg.org/ebooks/2250}{2250} & Richard II & 78 & SV1 & 23,824 & 5,612 & 5.55 & PR\\
\href{http://www.gutenberg.org/ebooks/2431}{2431} & Is Shakespeare Dead?
: From My Au... & 78 & SV1 & 22,237 & 5,354 & 6.08 & PR\\
\href{http://www.gutenberg.org/ebooks/10066}{10066} & Gunman's Reckoning & 78 & SV2 & 81,339 & 9,128 & 5.80 & PS\\
\href{http://www.gutenberg.org/ebooks/10671}{10671} & The Botanic Garden. Part II.: Con... & 78 & SV2 & 55,964 & 12,356 & 6.18 & PR\\
\href{http://www.gutenberg.org/ebooks/20726}{20726} & A Slave is a Slave & 78 & SV1 & 21,980 & 4,760 & 5.47 & PS\\
\href{http://www.gutenberg.org/ebooks/26027}{26027} & Puck of Pook's Hill & 78 & -SV6 & 60,322 & 9,644 & 5.94 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/35612}{35612} & Three Philosophical Poets: Lucre... & 78 & SV1 & 49,476 & 9,967 & 6.16 & PN\\
\href{http://www.gutenberg.org/ebooks/678}{678} & The Cricket on the Hearth: A Fai... & 77 & -SV1 & 33,105 & 5,887 & 6.13 & PR\\
\href{http://www.gutenberg.org/ebooks/1106}{1106} & The Tragedy of Titus Andronicus & 77 & SV2 & 25,230 & 4,868 & 5.78 & PR\\
\href{http://www.gutenberg.org/ebooks/3479}{3479} & The Metal Monster & 77 & -SV2 & 82,479 & 12,777 & 5.86 & PS\\
\href{http://www.gutenberg.org/ebooks/19141}{19141} & Edison's Conquest of Mars & 77 & -SV1 & 65,532 & 8,799 & 5.97 & PS\\
\href{http://www.gutenberg.org/ebooks/520}{520} & The Life and Adventures of Santa... & 76 & SV2 & 31,025 & 4,917 & 6.24 & PS,PZ\\
\href{http://www.gutenberg.org/ebooks/2251}{2251} & Henry IV, Part 1 & 76 & -SV2 & 27,041 & 5,967 & 5.75 & PR\\
\href{http://www.gutenberg.org/ebooks/2861}{2861} & The Sleuth of St. James's Square & 76 & SV4 & 81,152 & 9,906 & 5.87 & PS\\
\href{http://www.gutenberg.org/ebooks/3326}{3326} & The Well-Beloved: A Sketch of a ... & 76 & -SV6 & 64,400 & 9,764 & 6.09 & PR\\
\href{http://www.gutenberg.org/ebooks/12245}{12245} & The Defendant & 76 & SV1 & 27,244 & 6,015 & 6.14 & PR\\
\href{http://www.gutenberg.org/ebooks/24353}{24353} & Wired Love: A Romance of Dots and... & 76 & -SV1 & 51,185 & 7,741 & 6.08 & PS\\
\href{http://www.gutenberg.org/ebooks/28118}{28118} & The Great Gray Plague & 76 & SV2 & 26,569 & 5,216 & 5.79 & PS\\
\href{http://www.gutenberg.org/ebooks/31308}{31308} & Orientations & 76 & -SV4 & 50,779 & 8,068 & 6.00 & PR\\
\href{http://www.gutenberg.org/ebooks/1020}{1020} & Sword Blades and Poppy Seed & 75 & -SV5 & 31,494 & 7,182 & 5.95 & PS\\
\href{http://www.gutenberg.org/ebooks/1262}{1262} & The Heritage of the Desert: A Novel & 75 & SV5 & 82,671 & 10,548 & 5.86 & PS\\
\href{http://www.gutenberg.org/ebooks/12590}{12590} & The Shadow of the Rope & 75 & SV3 & 78,654 & 9,902 & 5.95 & PR\\
\href{http://www.gutenberg.org/ebooks/18817}{18817} & Ralestone Luck & 75 & -SV1 & 61,073 & 9,379 & 5.96 & PS\\
\href{http://www.gutenberg.org/ebooks/22287}{22287} & 'Smiles': A Rose of the Cumberlands & 75 & SV2 & 97,058 & 12,873 & 6.06 & PS\\
\href{http://www.gutenberg.org/ebooks/2266}{2266} & King Lear & 74 & -SV1 & 26,625 & 5,922 & 5.67 & PR\\
\href{http://www.gutenberg.org/ebooks/2324}{2324} & A House to Let & 74 & -SV1 & 35,682 & 6,070 & 5.99 & PR\\
\href{http://www.gutenberg.org/ebooks/2540}{2540} & Father and Son: A Study of Two T... & 74 & -SV2 & 79,858 & 12,619 & 6.11 & PR\\
\href{http://www.gutenberg.org/ebooks/9834}{9834} & The Talleyrand Maxim & 74 & -SV2 & 73,007 & 9,116 & 6.00 & PR\\
\href{http://www.gutenberg.org/ebooks/18761}{18761} & The Circular Study & 74 & SV1 & 56,589 & 7,715 & 5.80 & PS\\
\href{http://www.gutenberg.org/ebooks/19709}{19709} & Danger in Deep Space & 74 & SV4 & 51,039 & 6,758 & 5.85 & PZ\\
\href{http://www.gutenberg.org/ebooks/28071}{28071} & The Red Triangle: Being Some Furt... & 74 & SV1 & 62,741 & 7,910 & 5.73 & PR\\
\href{http://www.gutenberg.org/ebooks/30427}{30427} & The Lost Kafoozalum & 74 & -SV1 & 22,873 & 4,663 & 5.67 & PR\\
\href{http://www.gutenberg.org/ebooks/35425}{35425} & The Mad Planet & 74 & SV2 & 21,751 & 4,665 & 5.54 & PS\\
\href{http://www.gutenberg.org/ebooks/213}{213} & The Man from Snowy River & 73 & SV2 & 27,548 & 5,498 & 5.73 & PR\\
\href{http://www.gutenberg.org/ebooks/687}{687} & A Personal Record & 73 & SV2 & 45,965 & 9,069 & 6.12 & PR\\
\href{http://www.gutenberg.org/ebooks/1539}{1539} & The Winter's Tale & 73 & SV1 & 26,632 & 5,810 & 5.97 & PR\\
\href{http://www.gutenberg.org/ebooks/1795}{1795} & Macbeth & 73 & -SV3 & 21,594 & 4,716 & 5.75 & PR\\
\href{http://www.gutenberg.org/ebooks/2028}{2028} & The Yellow Claw & 73 & -SV4 & 90,799 & 12,941 & 5.91 & PR\\
\href{http://www.gutenberg.org/ebooks/3075}{3075} & The Return & 73 & -SV8 & 81,784 & 10,698 & 5.90 & PR\\
\href{http://www.gutenberg.org/ebooks/5210}{5210} & The Borough & 73 & -SV2 & 69,781 & 13,105 & 5.70 & PR\\
\href{http://www.gutenberg.org/ebooks/9297}{9297} & The Orange-Yellow Diamond & 73 & SV2 & 76,745 & 9,127 & 6.02 & PR\\
\href{http://www.gutenberg.org/ebooks/2186}{2186} & "Captains Courageous": A Story o... & 72 & -SV3 & 55,256 & 9,619 & 6.02 & PR\\
\href{http://www.gutenberg.org/ebooks/3795}{3795} & Under the Lilacs & 72 & SV2 & 84,389 & 10,400 & 6.13 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/5148}{5148} & Rodney Stone & 72 & -SV1 & 95,455 & 11,327 & 5.98 & PR\\
\href{http://www.gutenberg.org/ebooks/25051}{25051} & Space Platform & 72 & -SV2 & 59,572 & 8,955 & 5.67 & PS\\
\href{http://www.gutenberg.org/ebooks/33066}{33066} & The Garden of Eden & 72 & SV8 & 76,124 & 8,763 & 5.94 & PS\\
\href{http://www.gutenberg.org/ebooks/402}{402} & Penrod & 71 & SV2 & 59,209 & 11,242 & 6.02 & PS\\
\href{http://www.gutenberg.org/ebooks/586}{586} & Religio Medici, Hydriotaphia, an... & 71 & -SV1 & 62,378 & 11,407 & 5.73 & PR\\
\href{http://www.gutenberg.org/ebooks/1244}{1244} & Love for Love: A Comedy & 71 & -SV1 & 35,581 & 5,612 & 6.10 & PR\\
\href{http://www.gutenberg.org/ebooks/4253}{4253} & Dramatic Romances & 71 & -SV4 & 42,767 & 9,449 & 6.06 & PN,PR\\
\href{http://www.gutenberg.org/ebooks/7947}{7947} & The Diary of a U-boat Commander: ... & 71 & -SV1 & 50,526 & 8,128 & 5.68 & PR\\
\href{http://www.gutenberg.org/ebooks/12491}{12491} & Twelve Types & 71 & SV4 & 26,567 & 5,926 & 6.05 & PR,CT\\
\href{http://www.gutenberg.org/ebooks/32587}{32587} & The Ambassador & 71 & -SV4 & 20,074 & 4,932 & 5.85 & PS\\
\href{http://www.gutenberg.org/ebooks/39592}{39592} & Princess Mary's Gift Book
: All p... & 71 & SV3 & 52,891 & 9,080 & 5.92 & PN\\
\href{http://www.gutenberg.org/ebooks/1115}{1115} & The First Part of King Henry the... & 70 & -SV2 & 29,644 & 5,446 & 5.91 & PR\\
\href{http://www.gutenberg.org/ebooks/3005}{3005} & Tom Swift and His Airship & 70 & SV3 & 44,134 & 5,888 & 5.95 & PZ\\
\href{http://www.gutenberg.org/ebooks/3777}{3777} & Tom Swift and His Electric Rifle... & 70 & -SV1 & 42,586 & 5,543 & 5.73 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/6093}{6093} & Far Away and Long Ago: A History... & 70 & -SV2 & 97,738 & 11,935 & 6.04 & QL,PR\\
\href{http://www.gutenberg.org/ebooks/6340}{6340} & Literary Lapses & 70 & SV2 & 42,832 & 8,507 & 6.07 & PS\\
\href{http://www.gutenberg.org/ebooks/13372}{13372} & The Gloved Hand & 70 & SV6 & 71,710 & 7,949 & 5.79 & PS\\
\href{http://www.gutenberg.org/ebooks/17958}{17958} & Warlord of Kor & 70 & -SV1 & 33,091 & 5,405 & 5.66 & PS\\
\href{http://www.gutenberg.org/ebooks/19258}{19258} & Tom Swift and the Electronic Hyd... & 70 & -SV2 & 33,037 & 6,810 & 5.99 & PZ\\
\href{http://www.gutenberg.org/ebooks/20877}{20877} & Mother West Wind's Children & 70 & SV1 & 30,730 & 3,321 & 6.07 & PZ\\
\href{http://www.gutenberg.org/ebooks/27690}{27690} & Nobody's Girl: (En Famille) & 70 & -SV7 & 75,505 & 7,624 & 5.99 & PQ,PZ\\
\href{http://www.gutenberg.org/ebooks/1239}{1239} & The Spirit of the Border: A Roma... & 69 & -SV1 & 89,991 & 11,175 & 5.77 & PS\\
\href{http://www.gutenberg.org/ebooks/16199}{16199} & Memoirs of the Author of a Vindi... & 69 & -SV1 & 25,056 & 5,030 & 6.26 & PR\\
\href{http://www.gutenberg.org/ebooks/17412}{17412} & The Bobbsey Twins
: Or, Merry Day... & 69 & -SV2 & 35,035 & 5,051 & 6.05 & PZ\\
\href{http://www.gutenberg.org/ebooks/19330}{19330} & An Apache Princess: A Tale of th... & 69 & SV4 & 83,490 & 11,775 & 5.71 & PS\\
\href{http://www.gutenberg.org/ebooks/22234}{22234} & Aunt Jo's Scrap-Bag, Vol. 5: Jimm... & 69 & SV5 & 40,473 & 7,344 & 6.26 & PZ\\
\href{http://www.gutenberg.org/ebooks/556}{556} & Rewards and Fairies & 68 & -SV1 & 76,118 & 10,963 & 5.89 & PZ,PR\\
\href{http://www.gutenberg.org/ebooks/4006}{4006} & Yesterdays & 68 & SV1 & 22,180 & 4,646 & 5.99 & PS\\
\href{http://www.gutenberg.org/ebooks/7230}{7230} & Not George Washington — an Autob... & 68 & -SV1 & 53,845 & 9,655 & 6.08 & PR\\
\href{http://www.gutenberg.org/ebooks/9807}{9807} & Scarhaven Keep & 68 & SV5 & 75,422 & 9,595 & 6.04 & PR\\
\href{http://www.gutenberg.org/ebooks/9903}{9903} & Way of the Lawless & 68 & -SV4 & 71,853 & 8,427 & 5.82 & PS\\
\href{http://www.gutenberg.org/ebooks/16096}{16096} & A Man's Woman & 68 & SV2 & 77,180 & 10,379 & 5.72 & PS\\
\href{http://www.gutenberg.org/ebooks/18095}{18095} & Successful Methods of Public Spe... & 68 & -SV1 & 20,886 & 5,212 & 6.29 & PN\\
\href{http://www.gutenberg.org/ebooks/22354}{22354} & The Adventures of Maya the Bee & 68 & -SV3 & 38,782 & 6,249 & 6.04 & PZ,PT\\
\href{http://www.gutenberg.org/ebooks/24933}{24933} & The Man Who Knew & 68 & SV2 & 53,696 & 7,630 & 5.97 & PR\\
\href{http://www.gutenberg.org/ebooks/26624}{26624} & The Road to Oz & 68 & SV1 & 41,600 & 5,975 & 6.31 & PZ\\
\href{http://www.gutenberg.org/ebooks/40723}{40723} & The Battle of Life. A Love Story & 68 & SV1 & 30,952 & 5,990 & 6.20 & PR\\
\href{http://www.gutenberg.org/ebooks/329}{329} & Island Nights' Entertainments & 67 & -SV3 & 51,115 & 6,252 & 5.86 & PR\\
\href{http://www.gutenberg.org/ebooks/720}{720} & Almayer's Folly: A Story of an E... & 67 & -SV1 & 66,011 & 8,756 & 5.89 & PR\\
\href{http://www.gutenberg.org/ebooks/1537}{1537} & Pericles, Prince of Tyre & 67 & -SV2 & 22,020 & 5,170 & 6.08 & PR\\
\href{http://www.gutenberg.org/ebooks/2815}{2815} & Democracy, an American novel & 67 & -SV1 & 72,151 & 9,565 & 5.94 & PS\\
\href{http://www.gutenberg.org/ebooks/8914}{8914} & England, My England & 67 & -SV2 & 65,871 & 9,483 & 5.87 & PR\\
\href{http://www.gutenberg.org/ebooks/8920}{8920} & The Light of Asia & 67 & SV2 & 40,105 & 8,282 & 5.95 & PR\\
\href{http://www.gutenberg.org/ebooks/10869}{10869} & The Abandoned Room & 67 & -SV1 & 79,681 & 8,156 & 5.58 & PS\\
\href{http://www.gutenberg.org/ebooks/17513}{17513} & St. Nicholas Magazine for Boys a... & 67 & SV1 & 52,200 & 10,229 & 6.21 & PZ\\
\href{http://www.gutenberg.org/ebooks/18346}{18346} & Null-ABC & 67 & -SV1 & 36,320 & 6,748 & 5.67 & PS\\
\href{http://www.gutenberg.org/ebooks/18420}{18420} & The Bobbsey Twins at Home & 67 & -SV1 & 44,743 & 4,142 & 6.15 & PZ\\
\href{http://www.gutenberg.org/ebooks/24302}{24302} & The Highest Treason & 67 & -SV1 & 23,369 & 4,708 & 5.52 & PS\\
\href{http://www.gutenberg.org/ebooks/24723}{24723} & Final Weapon & 67 & SV2 & 20,670 & 4,173 & 5.89 & PS\\
\href{http://www.gutenberg.org/ebooks/24749}{24749} & Adaptation & 67 & -SV1 & 24,213 & 5,107 & 5.78 & PS\\
\href{http://www.gutenberg.org/ebooks/27903}{27903} & The Magic World & 67 & -SV1 & 61,067 & 7,869 & 6.06 & PZ\\
\href{http://www.gutenberg.org/ebooks/27924}{27924} & Mugby Junction & 67 & -SV1 & 52,266 & 8,203 & 5.98 & PR\\
\href{http://www.gutenberg.org/ebooks/37820}{37820} & Chronicles of Martin Hewitt & 67 & -SV1 & 68,420 & 10,266 & 5.85 & PR\\
\href{http://www.gutenberg.org/ebooks/41667}{41667} & The Emerald City of Oz & 67 & -SV4 & 55,434 & 7,131 & 6.11 & PZ\\
\href{http://www.gutenberg.org/ebooks/1869}{1869} & The Man in Lower Ten & 66 & SV1 & 65,944 & 9,095 & 5.77 & PS\\
\href{http://www.gutenberg.org/ebooks/2509}{2509} & The Lani People & 66 & -SV3 & 60,766 & 9,632 & 5.78 & PS\\
\href{http://www.gutenberg.org/ebooks/12170}{12170} & The Wolf Hunters: A Tale of Adve... & 66 & -SV1 & 53,581 & 6,974 & 5.74 & PS\\
\href{http://www.gutenberg.org/ebooks/12352}{12352} & Iola Leroy; Or, Shadows Uplifted & 66 & SV1 & 75,790 & 9,672 & 5.90 & PS\\
\href{http://www.gutenberg.org/ebooks/23845}{23845} & Talents, Incorporated & 66 & -SV3 & 52,612 & 7,966 & 5.58 & PS\\
\href{http://www.gutenberg.org/ebooks/24459}{24459} & The Lost Princess of Oz & 66 & -SV2 & 48,468 & 5,924 & 5.96 & PS,PZ\\
\href{http://www.gutenberg.org/ebooks/35117}{35117} & Lord Tony's Wife: An Adventure o... & 66 & -SV4 & 91,093 & 11,740 & 5.80 & PR\\
\href{http://www.gutenberg.org/ebooks/296}{296} & The Cash Boy & 65 & -SV1 & 28,355 & 4,051 & 6.15 & PS,PZ\\
\href{http://www.gutenberg.org/ebooks/1472}{1472} & In a German Pension & 65 & -SV1 & 31,065 & 6,199 & 6.16 & PR\\
\href{http://www.gutenberg.org/ebooks/2244}{2244} & As You Like It & 65 & SV2 & 24,200 & 5,015 & 6.12 & PR\\
\href{http://www.gutenberg.org/ebooks/6995}{6995} & Ghosts I Have Met and Some Others & 65 & -SV2 & 36,301 & 6,973 & 5.83 & PS\\
\href{http://www.gutenberg.org/ebooks/11068}{11068} & The Spirit of the Age; Or, Conte... & 65 & SV3 & 82,318 & 14,398 & 6.04 & PR\\
\href{http://www.gutenberg.org/ebooks/11935}{11935} & Mysticism in English Literature & 65 & -SV1 & 39,912 & 7,647 & 6.27 & PR\\
\href{http://www.gutenberg.org/ebooks/13815}{13815} & The Talking Beasts: A Book of Fa... & 65 & -SV2 & 78,095 & 10,644 & 5.90 & PZ\\
\href{http://www.gutenberg.org/ebooks/15323}{15323} & The Green Eyes of Bâst & 65 & SV3 & 75,766 & 10,244 & 5.88 & PR\\
\href{http://www.gutenberg.org/ebooks/19066}{19066} & Brigands of the Moon & 65 & SV5 & 71,019 & 8,526 & 5.68 & PS\\
\href{http://www.gutenberg.org/ebooks/20630}{20630} & The Borough Treasurer & 65 & SV1 & 78,858 & 9,969 & 5.93 & PR\\
\href{http://www.gutenberg.org/ebooks/22182}{22182} & The Best of the World's Classics... & 65 & -SV3 & 68,431 & 13,500 & 5.99 & PR\\
\href{http://www.gutenberg.org/ebooks/24499}{24499} & The Green Carnation & 65 & -SV5 & 46,138 & 8,383 & 6.07 & PR\\
\href{http://www.gutenberg.org/ebooks/30324}{30324} & The Pathless Trail & 65 & SV5 & 76,745 & 11,341 & 5.67 & PS\\
\href{http://www.gutenberg.org/ebooks/34971}{34971} & Among the Forest People & 65 & SV1 & 31,880 & 3,835 & 6.21 & PZ\\
\href{http://www.gutenberg.org/ebooks/37503}{37503} & Gammer Gurton's Needle & 65 & -SV1 & 23,264 & 5,001 & 5.54 & PR\\
\href{http://www.gutenberg.org/ebooks/39143}{39143} & The Making of a Saint & 65 & -SV1 & 73,742 & 9,187 & 5.85 & PR\\
\href{http://www.gutenberg.org/ebooks/267}{267} & The Touchstone & 64 & -SV1 & 27,270 & 5,620 & 6.07 & PS\\
\href{http://www.gutenberg.org/ebooks/330}{330} & Where There's a Will & 64 & SV3 & 68,246 & 7,529 & 6.01 & PS\\
\href{http://www.gutenberg.org/ebooks/1204}{1204} & Cabin Fever & 64 & SV4 & 57,450 & 9,115 & 6.00 & PS\\
\href{http://www.gutenberg.org/ebooks/1547}{1547} & Sir Thomas More & 64 & SV1 & 23,934 & 5,195 & 6.00 & PR\\
\href{http://www.gutenberg.org/ebooks/2317}{2317} & The Story of My Heart: An Autobi... & 64 & -SV2 & 33,401 & 5,716 & 6.29 & PR\\
\href{http://www.gutenberg.org/ebooks/5776}{5776} & 100\%: the Story of a Patriot & 64 & -SV9 & 98,446 & 10,978 & 5.70 & PS\\
\href{http://www.gutenberg.org/ebooks/7884}{7884} & In the Fog & 64 & -SV2 & 22,623 & 3,950 & 5.74 & PS\\
\href{http://www.gutenberg.org/ebooks/9656}{9656} & Alarms and Discursions & 64 & -SV3 & 50,945 & 9,397 & 6.03 & PR\\
\href{http://www.gutenberg.org/ebooks/11153}{11153} & No Hero & 64 & SV1 & 39,412 & 6,062 & 6.01 & PR\\
\href{http://www.gutenberg.org/ebooks/17180}{17180} & The Riddle of the Frozen Flame & 64 & -SV1 & 66,009 & 9,317 & 5.91 & PS\\
\href{http://www.gutenberg.org/ebooks/18172}{18172} & This World Is Taboo & 64 & -SV3 & 37,649 & 6,489 & 5.72 & PS\\
\href{http://www.gutenberg.org/ebooks/19027}{19027} & The Revolt on Venus & 64 & -SV1 & 54,941 & 7,369 & 5.72 & PZ\\
\href{http://www.gutenberg.org/ebooks/19526}{19526} & Stand by for Mars! & 64 & SV4 & 58,320 & 7,547 & 6.02 & PZ\\
\href{http://www.gutenberg.org/ebooks/25067}{25067} & The Planet Strappers & 64 & -SV1 & 67,425 & 12,119 & 5.88 & PS\\
\href{http://www.gutenberg.org/ebooks/30537}{30537} & The Royal Book of Oz
: In which t... & 64 & -SV2 & 43,385 & 6,680 & 6.10 & PZ\\
\href{http://www.gutenberg.org/ebooks/1583}{1583} & Options & 63 & SV2 & 66,078 & 11,924 & 6.15 & PS\\
\href{http://www.gutenberg.org/ebooks/1790}{1790} & Troilus and Cressida & 63 & SV1 & 32,213 & 5,996 & 5.96 & PR\\
\href{http://www.gutenberg.org/ebooks/3464}{3464} & Tish: The Chronicle of Her Escap... & 63 & -SV2 & 91,009 & 10,697 & 5.92 & PS\\
\href{http://www.gutenberg.org/ebooks/4381}{4381} & The Aran Islands & 63 & -SV2 & 50,695 & 6,255 & 6.04 & PR\\
\href{http://www.gutenberg.org/ebooks/5071}{5071} & The Philanderer & 63 & -SV1 & 25,680 & 4,466 & 5.94 & PR\\
\href{http://www.gutenberg.org/ebooks/6574}{6574} & Watchers of the Sky & 63 & -SV1 & 33,018 & 6,964 & 6.07 & PR\\
\href{http://www.gutenberg.org/ebooks/7365}{7365} & If I May & 63 & -SV2 & 46,730 & 8,050 & 6.10 & PR\\
\href{http://www.gutenberg.org/ebooks/14034}{14034} & King Alfred's Viking: A Story of ... & 63 & -SV1 & 78,775 & 6,892 & 5.92 & PZ\\
\href{http://www.gutenberg.org/ebooks/14154}{14154} & The Tale of Terror: A Study of t... & 63 & -SV4 & 75,973 & 15,061 & 5.74 & PN\\
\href{http://www.gutenberg.org/ebooks/18719}{18719} & Space Tug & 63 & SV4 & 56,963 & 8,400 & 5.79 & PS\\
\href{http://www.gutenberg.org/ebooks/27567}{27567} & Aunt Jo's Scrap-Bag VI: An Old-Fa... & 63 & SV2 & 56,723 & 7,878 & 6.14 & PZ\\
\href{http://www.gutenberg.org/ebooks/32563}{32563} & The Lost Warship & 63 & -SV1 & 27,106 & 4,701 & 5.60 & PS\\
\href{http://www.gutenberg.org/ebooks/32597}{32597} & Accidental Flight & 63 & SV1 & 22,365 & 4,491 & 5.69 & PS\\
\href{http://www.gutenberg.org/ebooks/34215}{34215} & Shadowings & 63 & -SV2 & 43,506 & 10,051 & 6.23 & PS\\
\href{http://www.gutenberg.org/ebooks/36281}{36281} & The Slayer of Souls & 63 & -SV2 & 63,000 & 9,989 & 5.89 & PS\\
\href{http://www.gutenberg.org/ebooks/41718}{41718} & Dave Dawson on the Russian Front & 63 & SV1 & 50,697 & 6,407 & 5.86 & PZ\\
\href{http://www.gutenberg.org/ebooks/764}{764} & Hans Brinker; Or, The Silver Skates & 62 & -SV1 & 85,043 & 11,700 & 6.03 & PZ\\
\href{http://www.gutenberg.org/ebooks/966}{966} & Maid Marian & 62 & -SV1 & 36,838 & 7,162 & 5.99 & PR\\
\href{http://www.gutenberg.org/ebooks/1163}{1163} & Adventure & 62 & -SV2 & 76,325 & 10,405 & 5.80 & PS\\
\href{http://www.gutenberg.org/ebooks/5311}{5311} & Parnassus on Wheels & 62 & -SV1 & 36,880 & 6,444 & 6.09 & PS\\
\href{http://www.gutenberg.org/ebooks/5676}{5676} & A Double Story & 62 & SV1 & 34,563 & 4,828 & 5.85 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/6359}{6359} & The English Mail-Coach and Joan ... & 62 & -SV1 & 45,492 & 10,693 & 5.81 & PR\\
\href{http://www.gutenberg.org/ebooks/9867}{9867} & Riders of the Silences & 62 & -SV3 & 64,857 & 7,928 & 5.80 & PS\\
\href{http://www.gutenberg.org/ebooks/11620}{11620} & My Brilliant Career & 62 & -SV1 & 90,607 & 12,511 & 6.19 & PR\\
\href{http://www.gutenberg.org/ebooks/16259}{16259} & The Surprising Adventures of the... & 62 & -SV1 & 33,039 & 4,886 & 6.00 & PZ\\
\href{http://www.gutenberg.org/ebooks/18217}{18217} & Chambers's Elementary Science Re... & 62 & SV3 & 21,590 & 3,694 & 6.41 & Q,PZ\\
\href{http://www.gutenberg.org/ebooks/18824}{18824} & Fairies and Folk of Ireland & 62 & -SV1 & 74,241 & 5,535 & 6.06 & PZ\\
\href{http://www.gutenberg.org/ebooks/21665}{21665} & A Brief History of the English L... & 62 & SV1 & 78,236 & 15,998 & 6.21 & PE,PN\\
\href{http://www.gutenberg.org/ebooks/27198}{27198} & The Explorer & 62 & SV6 & 80,205 & 9,337 & 5.86 & PR\\
\href{http://www.gutenberg.org/ebooks/30905}{30905} & The Boarded-Up House & 62 & -SV2 & 34,944 & 5,682 & 6.01 & PZ\\
\href{http://www.gutenberg.org/ebooks/35247}{35247} & That Affair at Elizabeth & 62 & SV3 & 62,452 & 8,084 & 5.88 & PS\\
\href{http://www.gutenberg.org/ebooks/35330}{35330} & The Spanish Tragedy & 62 & SV1 & 26,640 & 5,113 & 5.74 & PR\\
\href{http://www.gutenberg.org/ebooks/436}{436} & The Master Key: An Electrical Fa... & 61 & -SV1 & 36,417 & 6,242 & 5.92 & PZ\\
\href{http://www.gutenberg.org/ebooks/2015}{2015} & A Miscellany of Men & 61 & SV1 & 53,088 & 9,641 & 5.92 & PR\\
\href{http://www.gutenberg.org/ebooks/2876}{2876} & The Light That Failed & 61 & -SV1 & 74,177 & 10,326 & 5.90 & PR\\
\href{http://www.gutenberg.org/ebooks/4993}{4993} & A Texas Ranger & 61 & -SV2 & 72,903 & 9,330 & 5.88 & PS\\
\href{http://www.gutenberg.org/ebooks/5747}{5747} & Do and Dare — a Brave Boy's Figh... & 61 & -SV1 & 50,698 & 6,450 & 6.01 & PZ\\
\href{http://www.gutenberg.org/ebooks/10443}{10443} & The Rayner-Slade Amalgamation & 61 & -SV5 & 80,402 & 9,662 & 6.11 & PR\\
\href{http://www.gutenberg.org/ebooks/11435}{11435} & Small Means and Great Ends & 61 & SV2 & 31,081 & 6,087 & 6.02 & PZ\\
\href{http://www.gutenberg.org/ebooks/17854}{17854} & The Sport of the Gods & 61 & -SV2 & 41,937 & 6,572 & 5.94 & PS\\
\href{http://www.gutenberg.org/ebooks/19023}{19023} & A Daughter of the Sioux: A Tale ... & 61 & -SV3 & 77,282 & 11,415 & 5.74 & PS\\
\href{http://www.gutenberg.org/ebooks/21865}{21865} & King Arthur and His Knights & 61 & -SV1 & 43,484 & 4,920 & 5.71 & PZ\\
\href{http://www.gutenberg.org/ebooks/22031}{22031} & The Airplane Boys among the Clou... & 61 & SV2 & 49,500 & 6,496 & 5.97 & PZ\\
\href{http://www.gutenberg.org/ebooks/22342}{22342} & Supermind & 61 & SV7 & 73,369 & 9,148 & 5.85 & PS\\
\href{http://www.gutenberg.org/ebooks/23028}{23028} & Greylorn & 61 & -SV3 & 20,318 & 4,472 & 5.63 & PS\\
\href{http://www.gutenberg.org/ebooks/28164}{28164} & The Big Bow Mystery & 61 & -SV2 & 44,956 & 8,744 & 5.64 & PR\\
\href{http://www.gutenberg.org/ebooks/30334}{30334} & Ultima Thule & 61 & -SV12 & 26,476 & 5,094 & 5.92 & PS\\
\href{http://www.gutenberg.org/ebooks/31356}{31356} & The Man Who Staked the Stars & 61 & SV3 & 26,606 & 5,742 & 5.77 & PS\\
\href{http://www.gutenberg.org/ebooks/32486}{32486} & The Legion of Lazarus & 61 & -SV1 & 21,925 & 4,383 & 5.69 & PS\\
\href{http://www.gutenberg.org/ebooks/34219}{34219} & The Enchanted Castle & 61 & SV5 & 72,019 & 9,467 & 6.10 & PZ\\
\href{http://www.gutenberg.org/ebooks/35617}{35617} & The Terror: A Mystery & 61 & SV1 & 38,210 & 6,221 & 5.67 & PR\\
\href{http://www.gutenberg.org/ebooks/36958}{36958} & A Child of the Jago & 61 & -SV4 & 63,674 & 10,480 & 5.76 & PR\\
\href{http://www.gutenberg.org/ebooks/1478}{1478} & A Parody Outline of History
: Whe... & 60 & -SV3 & 23,588 & 5,505 & 6.10 & PN\\
\href{http://www.gutenberg.org/ebooks/1585}{1585} & The Wrong Box & 60 & -SV2 & 58,971 & 9,665 & 5.87 & PR\\
\href{http://www.gutenberg.org/ebooks/5083}{5083} & The Man of Feeling & 60 & SV2 & 38,372 & 7,002 & 6.05 & PR\\
\href{http://www.gutenberg.org/ebooks/10110}{10110} & The Postmaster's Daughter & 60 & SV1 & 67,192 & 10,752 & 5.87 & PR\\
\href{http://www.gutenberg.org/ebooks/18934}{18934} & My Lady Nicotine: A Study in Smoke & 60 & -SV2 & 52,469 & 7,952 & 5.92 & PR\\
\href{http://www.gutenberg.org/ebooks/19381}{19381} & Among the Farmyard People & 60 & -SV1 & 40,239 & 4,250 & 6.11 & PZ\\
\href{http://www.gutenberg.org/ebooks/19478}{19478} & Four-Day Planet & 60 & -SV1 & 59,954 & 7,788 & 5.69 & PS\\
\href{http://www.gutenberg.org/ebooks/19535}{19535} & George Bernard Shaw & 60 & -SV3 & 53,197 & 9,069 & 5.94 & PR\\
\href{http://www.gutenberg.org/ebooks/25102}{25102} & Nobody's Boy: Sans Famille & 60 & SV2 & 92,076 & 8,041 & 5.98 & PQ,PZ\\
\href{http://www.gutenberg.org/ebooks/26999}{26999} & Peter Pan in Kensington Gardens & 60 & -SV2 & 24,535 & 3,990 & 6.12 & PZ,PR\\
\href{http://www.gutenberg.org/ebooks/27063}{27063} & The Hero & 60 & -SV7 & 73,181 & 9,185 & 5.98 & PR\\
\href{http://www.gutenberg.org/ebooks/32440}{32440} & Dave Dawson at Dunkirk & 60 & SV3 & 52,993 & 6,488 & 5.76 & PZ\\
\href{http://www.gutenberg.org/ebooks/33505}{33505} & The Trembling of the Veil & 60 & -SV3 & 71,863 & 10,742 & 6.08 & PR\\
\href{http://www.gutenberg.org/ebooks/33623}{33623} & The Inventions of the Idiot & 60 & -SV1 & 27,697 & 5,284 & 6.17 & PS\\
\href{http://www.gutenberg.org/ebooks/41049}{41049} & The Onslaught from Rigel & 60 & -SV3 & 68,709 & 9,387 & 5.81 & PS\\
\href{http://www.gutenberg.org/ebooks/1076}{1076} & The Wallet of Kai Lung & 59 & SV1 & 80,921 & 9,857 & 5.93 & PR\\
\href{http://www.gutenberg.org/ebooks/1446}{1446} & Perfect Behavior: A Guide for La... & 59 & -SV3 & 38,230 & 7,901 & 6.26 & PN\\
\href{http://www.gutenberg.org/ebooks/1460}{1460} & The Black Dwarf & 59 & -SV1 & 58,461 & 10,507 & 6.01 & PR\\
\href{http://www.gutenberg.org/ebooks/1882}{1882} & The Young Forester & 59 & -SV1 & 51,323 & 7,232 & 5.76 & PS\\
\href{http://www.gutenberg.org/ebooks/5660}{5660} & Mary Louise & 59 & -SV2 & 47,424 & 7,310 & 6.07 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/12345}{12345} & Friday, the Thirteenth
: A Novel & 59 & -SV1 & 48,415 & 7,671 & 5.88 & PS\\
\href{http://www.gutenberg.org/ebooks/17870}{17870} & Operation Terror & 59 & -SV3 & 47,352 & 7,069 & 5.75 & PS\\
\href{http://www.gutenberg.org/ebooks/21687}{21687} & The Youngest Girl in the Fifth: ... & 59 & SV7 & 75,351 & 10,291 & 6.07 & PZ\\
\href{http://www.gutenberg.org/ebooks/23641}{23641} & The Forsaken Inn: A Novel & 59 & -SV4 & 66,098 & 8,716 & 5.89 & PS\\
\href{http://www.gutenberg.org/ebooks/25767}{25767} & Picture and Text: 1893 & 59 & -SV1 & 32,974 & 6,836 & 6.27 & PS\\
\href{http://www.gutenberg.org/ebooks/27595}{27595} & Eight Keys to Eden & 59 & SV2 & 54,529 & 8,308 & 5.84 & PS\\
\href{http://www.gutenberg.org/ebooks/36869}{36869} & The Real Man & 59 & SV3 & 94,115 & 11,403 & 5.92 & PS\\
\href{http://www.gutenberg.org/ebooks/94}{94} & Alexander's Bridge & 58 & -SV1 & 29,576 & 5,211 & 6.15 & PS\\
\href{http://www.gutenberg.org/ebooks/1263}{1263} & The Glimpses of the Moon & 58 & -SV8 & 84,375 & 11,356 & 6.16 & PS\\
\href{http://www.gutenberg.org/ebooks/1282}{1282} & Tom Swift Among the Diamond Make... & 58 & SV2 & 43,526 & 5,598 & 5.97 & PZ\\
\href{http://www.gutenberg.org/ebooks/2305}{2305} & A Set of Six & 58 & SV3 & 85,490 & 12,412 & 5.87 & PR\\
\href{http://www.gutenberg.org/ebooks/2524}{2524} & My Lady Ludlow & 58 & SV2 & 80,667 & 9,495 & 5.97 & PR\\
\href{http://www.gutenberg.org/ebooks/2722}{2722} & Morning Star & 58 & SV2 & 85,928 & 8,230 & 5.82 & PR\\
\href{http://www.gutenberg.org/ebooks/2865}{2865} & Otto of the Silver Hand & 58 & -SV1 & 28,161 & 4,517 & 5.72 & PZ\\
\href{http://www.gutenberg.org/ebooks/5632}{5632} & Five Little Peppers Midway & 58 & -SV3 & 72,449 & 7,747 & 6.14 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/8435}{8435} & The Sturdy Oak
: A composite Nove... & 58 & -SV1 & 60,759 & 10,043 & 6.06 & PS\\
\href{http://www.gutenberg.org/ebooks/9963}{9963} & Elsie's Girlhood: A Sequel to "El... & 58 & -SV1 & 96,936 & 9,609 & 6.28 & PZ\\
\href{http://www.gutenberg.org/ebooks/10324}{10324} & Bull Hunter & 58 & -SV3 & 53,488 & 7,322 & 5.80 & PS\\
\href{http://www.gutenberg.org/ebooks/12028}{12028} & The Uttermost Farthing: A Savant'... & 58 & SV4 & 53,811 & 9,084 & 5.72 & PR\\
\href{http://www.gutenberg.org/ebooks/14902}{14902} & Deadwood Dick, the Prince of the... & 58 & SV1 & 35,479 & 7,613 & 5.87 & PS\\
\href{http://www.gutenberg.org/ebooks/15422}{15422} & Israel Potter
: His Fifty Years o... & 58 & -SV1 & 66,586 & 12,774 & 5.83 & PS\\
\href{http://www.gutenberg.org/ebooks/24370}{24370} & Mercenary & 58 & -SV1 & 21,976 & 4,735 & 6.09 & PS\\
\href{http://www.gutenberg.org/ebooks/24436}{24436} & Anything You Can Do ... & 58 & SV2 & 55,504 & 8,734 & 5.74 & PS\\
\href{http://www.gutenberg.org/ebooks/25728}{25728} & Desert Conquest; or, Precious Wa... & 58 & -SV6 & 97,231 & 13,140 & 5.90 & PS\\
\href{http://www.gutenberg.org/ebooks/28700}{28700} & Robin Hood & 58 & SV2 & 94,173 & 10,221 & 5.96 & PZ\\
\href{http://www.gutenberg.org/ebooks/32208}{32208} & The Star Lord & 58 & -SV1 & 21,646 & 4,555 & 5.92 & PS\\
\href{http://www.gutenberg.org/ebooks/34592}{34592} & Behind the Green Door & 58 & -SV1 & 44,256 & 6,588 & 5.93 & PZ\\
\href{http://www.gutenberg.org/ebooks/38777}{38777} & Lad: A Dog & 58 & -SV5 & 83,311 & 12,631 & 5.81 & PZ\\
\href{http://www.gutenberg.org/ebooks/1146}{1146} & The Journal of a Voyage to Lisbon & 57 & SV3 & 45,588 & 7,422 & 6.14 & PR\\
\href{http://www.gutenberg.org/ebooks/2154}{2154} & Around the World in Eighty Days.... & 57 & -SV3 & 63,910 & 9,642 & 5.89 & PZ,PQ\\
\href{http://www.gutenberg.org/ebooks/2487}{2487} & Cross Roads & 57 & -SV3 & 26,095 & 5,064 & 6.11 & PS\\
\href{http://www.gutenberg.org/ebooks/4922}{4922} & Bar-20 Days & 57 & -SV5 & 71,505 & 9,892 & 5.68 & PS\\
\href{http://www.gutenberg.org/ebooks/7239}{7239} & Men, Women, and Boats & 57 & -SV1 & 54,316 & 9,802 & 5.79 & PS\\
\href{http://www.gutenberg.org/ebooks/9609}{9609} & Joseph Andrews, Vol. 2 & 57 & SV2 & 72,846 & 9,091 & 6.09 & PR\\
\href{http://www.gutenberg.org/ebooks/11626}{11626} & The Dawn of All & 57 & -SV4 & 89,297 & 10,893 & 5.93 & PR\\
\href{http://www.gutenberg.org/ebooks/14427}{14427} & True Love's Reward
: A Sequel to ... & 57 & -SV1 & 70,493 & 7,636 & 6.05 & PS\\
\href{http://www.gutenberg.org/ebooks/18881}{18881} & The Idiot & 57 & SV1 & 22,941 & 4,767 & 6.16 & PS\\
\href{http://www.gutenberg.org/ebooks/30836}{30836} & Seven Keys to Baldpate & 57 & SV7 & 74,942 & 9,803 & 6.02 & PS\\
\href{http://www.gutenberg.org/ebooks/32117}{32117} & Eleven Possible Cases & 57 & -SV2 & 60,086 & 9,757 & 5.97 & PS\\
\href{http://www.gutenberg.org/ebooks/32226}{32226} & The Flower Princess & 57 & -SV1 & 21,907 & 3,938 & 6.17 & PZ\\
\href{http://www.gutenberg.org/ebooks/36612}{36612} & The Princess and Curdie & 57 & -SV1 & 57,852 & 7,439 & 5.96 & PZ\\
\href{http://www.gutenberg.org/ebooks/37193}{37193} & The Swedish Fairy Book & 57 & -SV2 & 51,321 & 5,610 & 6.05 & PZ\\
\href{http://www.gutenberg.org/ebooks/1109}{1109} & Love's Labour's Lost & 56 & -SV2 & 26,608 & 5,382 & 6.04 & PR\\
\href{http://www.gutenberg.org/ebooks/1604}{1604} & The Ebb-Tide: A Trio And Quartette & 56 & -SV1 & 48,277 & 8,357 & 5.89 & PR\\
\href{http://www.gutenberg.org/ebooks/1611}{1611} & Seventeen
: A Tale of Youth and S... & 56 & -SV6 & 68,908 & 10,464 & 6.11 & PS\\
\href{http://www.gutenberg.org/ebooks/1897}{1897} & The Seventh Man & 56 & -SV3 & 78,397 & 9,114 & 5.74 & PS\\
\href{http://www.gutenberg.org/ebooks/2713}{2713} & Maiwa's Revenge; Or, The War of ... & 56 & -SV2 & 34,909 & 5,414 & 5.60 & PR\\
\href{http://www.gutenberg.org/ebooks/4282}{4282} & Don Rodriguez; Chronicles of Sha... & 56 & SV1 & 74,129 & 8,303 & 5.96 & PR\\
\href{http://www.gutenberg.org/ebooks/5795}{5795} & The Secret Rose & 56 & -SV2 & 22,480 & 4,147 & 5.87 & PR\\
\href{http://www.gutenberg.org/ebooks/6936}{6936} & Robinson Crusoe — in Words of On... & 56 & -SV1 & 27,568 & 2,425 & 5.79 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/8673}{8673} & A Columbus of Space & 56 & -SV8 & 71,372 & 9,309 & 5.97 & PS\\
\href{http://www.gutenberg.org/ebooks/9791}{9791} & Harrigan & 56 & -SV1 & 67,059 & 8,219 & 5.79 & PS\\
\href{http://www.gutenberg.org/ebooks/9990}{9990} & Brave and Bold; Or, The Fortunes... & 56 & -SV3 & 56,686 & 6,844 & 6.08 & PZ\\
\href{http://www.gutenberg.org/ebooks/11377}{11377} & The Man Whom the Trees Loved & 56 & SV1 & 26,393 & 5,365 & 6.02 & PR\\
\href{http://www.gutenberg.org/ebooks/12793}{12793} & Cobwebs from an Empty Skull & 56 & -SV2 & 53,936 & 11,664 & 5.89 & PS\\
\href{http://www.gutenberg.org/ebooks/14667}{14667} & A Christmas Garland & 56 & -SV2 & 29,981 & 8,075 & 6.09 & PR\\
\href{http://www.gutenberg.org/ebooks/21632}{21632} & Fame and Fortune; or, The Progre... & 56 & -SV1 & 45,855 & 5,764 & 6.25 & PZ\\
\href{http://www.gutenberg.org/ebooks/21656}{21656} & The Princess of the School & 56 & SV5 & 65,548 & 10,190 & 6.27 & PZ\\
\href{http://www.gutenberg.org/ebooks/22338}{22338} & The Impossibles & 56 & -SV2 & 52,808 & 6,920 & 5.90 & PS\\
\href{http://www.gutenberg.org/ebooks/24929}{24929} & The Green Rust & 56 & SV4 & 84,006 & 10,911 & 5.87 & PR\\
\href{http://www.gutenberg.org/ebooks/25866}{25866} & The Search & 56 & -SV5 & 64,628 & 7,748 & 6.03 & PS\\
\href{http://www.gutenberg.org/ebooks/26019}{26019} & Europa's Fairy Book & 56 & SV3 & 59,855 & 7,879 & 6.20 & PZ\\
\href{http://www.gutenberg.org/ebooks/27922}{27922} & David and the Phoenix & 56 & SV1 & 30,748 & 5,994 & 5.97 & PZ\\
\href{http://www.gutenberg.org/ebooks/31343}{31343} & The Invaders & 56 & -SV1 & 22,168 & 4,683 & 5.78 & PS\\
\href{http://www.gutenberg.org/ebooks/751}{751} & The Autocrat of the Breakfast-Table & 55 & SV5 & 93,970 & 16,700 & 6.17 & PS\\
\href{http://www.gutenberg.org/ebooks/2126}{2126} & The Quest of the Sacred Slipper & 55 & -SV3 & 53,235 & 8,334 & 5.65 & PR\\
\href{http://www.gutenberg.org/ebooks/4020}{4020} & Arcadian Adventures with the Idl... & 55 & -SV1 & 67,329 & 9,609 & 6.05 & PS\\
\href{http://www.gutenberg.org/ebooks/7088}{7088} & The Pilgrim's Progress in Words ... & 55 & SV1 & 27,072 & 2,578 & 5.90 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/14744}{14744} & Different Girls & 55 & SV2 & 56,778 & 9,060 & 6.10 & PS\\
\href{http://www.gutenberg.org/ebooks/19355}{19355} & A Book of Prefaces & 55 & -SV2 & 61,149 & 12,820 & 5.97 & PS\\
\href{http://www.gutenberg.org/ebooks/20559}{20559} & R. Holmes \& Co.
: Being the Remar... & 55 & SV2 & 33,956 & 6,479 & 5.97 & PS\\
\href{http://www.gutenberg.org/ebooks/27174}{27174} & Captain Jim & 55 & -SV1 & 90,723 & 11,003 & 6.05 & PZ\\
\href{http://www.gutenberg.org/ebooks/28267}{28267} & Venus in Boston: A Romance of Ci... & 55 & SV1 & 59,354 & 10,376 & 6.03 & PS\\
\href{http://www.gutenberg.org/ebooks/37995}{37995} & The Diamond Fairy Book & 55 & SV1 & 57,643 & 8,945 & 6.07 & PZ\\
\href{http://www.gutenberg.org/ebooks/1358}{1358} & Enoch Arden, \&c. & 54 & -SV5 & 26,435 & 6,080 & 5.92 & PR\\
\href{http://www.gutenberg.org/ebooks/2515}{2515} & Stepping Heavenward & 54 & SV2 & 97,434 & 9,061 & 6.03 & PS\\
\href{http://www.gutenberg.org/ebooks/10067}{10067} & The Mystery of the Boule Cabinet... & 54 & -SV6 & 69,880 & 7,994 & 5.81 & PS\\
\href{http://www.gutenberg.org/ebooks/12431}{12431} & The Coquette, or, The History of... & 54 & -SV1 & 59,565 & 8,390 & 6.31 & PS\\
\href{http://www.gutenberg.org/ebooks/12986}{12986} & The Card, a Story of Adventure i... & 54 & SV5 & 76,379 & 11,439 & 6.05 & PR\\
\href{http://www.gutenberg.org/ebooks/13888}{13888} & Bacon & 54 & SV2 & 72,536 & 10,588 & 5.94 & PR\\
\href{http://www.gutenberg.org/ebooks/16721}{16721} & A Place so Foreign & 54 & -SV4 & 21,982 & 4,826 & 6.07 & PS\\
\href{http://www.gutenberg.org/ebooks/21092}{21092} & On the Trail of the Space Pirates & 54 & -SV1 & 54,158 & 6,935 & 5.87 & PZ\\
\href{http://www.gutenberg.org/ebooks/21633}{21633} & The Man of the Desert & 54 & -SV2 & 61,623 & 7,650 & 6.08 & PS\\
\href{http://www.gutenberg.org/ebooks/32746}{32746} & The Revival of Irish Literature
... & 54 & SV2 & 33,517 & 8,215 & 6.14 & PR\\
\href{http://www.gutenberg.org/ebooks/34313}{34313} & Literature in the Making, by Som... & 54 & -SV3 & 54,321 & 8,459 & 6.24 & PN\\
\href{http://www.gutenberg.org/ebooks/35204}{35204} & Sense of Obligation & 54 & -SV1 & 54,726 & 8,435 & 5.50 & PS\\
\href{http://www.gutenberg.org/ebooks/1127}{1127} & The Tragedy of Othello, Moor of ... & 53 & -SV1 & 32,617 & 5,445 & 5.90 & PR\\
\href{http://www.gutenberg.org/ebooks/1143}{1143} & Notes on Life \& Letters & 53 & -SV3 & 81,978 & 12,718 & 5.95 & PR\\
\href{http://www.gutenberg.org/ebooks/3475}{3475} & The Efficiency Expert & 53 & -SV1 & 51,038 & 6,758 & 6.01 & PS\\
\href{http://www.gutenberg.org/ebooks/6987}{6987} & Five Little Peppers Abroad & 53 & -SV4 & 84,392 & 8,095 & 6.24 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/9156}{9156} & Life and Remains of John Clare, ... & 53 & -SV3 & 69,387 & 11,805 & 6.21 & PR\\
\href{http://www.gutenberg.org/ebooks/10337}{10337} & Lady into Fox & 53 & SV2 & 24,701 & 4,060 & 5.79 & PR\\
\href{http://www.gutenberg.org/ebooks/10847}{10847} & The Maids Tragedy & 53 & -SV1 & 32,291 & 5,048 & 5.66 & PR\\
\href{http://www.gutenberg.org/ebooks/11195}{11195} & Alcatraz & 53 & SV2 & 70,059 & 9,099 & 5.72 & PS\\
\href{http://www.gutenberg.org/ebooks/11371}{11371} & The Moorland Cottage & 53 & -SV1 & 44,584 & 6,794 & 6.05 & PR\\
\href{http://www.gutenberg.org/ebooks/15585}{15585} & Humorous Masterpieces from Ameri... & 53 & SV3 & 59,148 & 11,782 & 6.07 & PN\\
\href{http://www.gutenberg.org/ebooks/20551}{20551} & The White Invaders & 53 & -SV3 & 32,428 & 5,644 & 5.78 & PS\\
\href{http://www.gutenberg.org/ebooks/20698}{20698} & The Story of Glass & 53 & -SV2 & 39,063 & 6,299 & 6.30 & PZ\\
\href{http://www.gutenberg.org/ebooks/21715}{21715} & Away in the Wilderness & 53 & SV4 & 28,138 & 4,929 & 5.95 & PZ\\
\href{http://www.gutenberg.org/ebooks/22057}{22057} & Kid Wolf of Texas
: A Western Story & 53 & -SV2 & 66,418 & 8,981 & 5.57 & PS\\
\href{http://www.gutenberg.org/ebooks/22463}{22463} & Chivalry & 53 & SV2 & 60,217 & 11,228 & 5.85 & PS\\
\href{http://www.gutenberg.org/ebooks/35533}{35533} & The Haunted Room: A Tale & 53 & -SV2 & 71,695 & 9,634 & 5.90 & PR\\
\href{http://www.gutenberg.org/ebooks/39868}{39868} & Glinda of Oz
: In which are Relat... & 53 & SV1 & 40,697 & 5,410 & 6.13 & PZ\\
\href{http://www.gutenberg.org/ebooks/949}{949} & Tom Swift and His Submarine Boat... & 52 & -SV1 & 44,612 & 5,539 & 6.04 & PZ\\
\href{http://www.gutenberg.org/ebooks/1283}{1283} & Tom Swift and His Wizard Camera;... & 52 & -SV1 & 45,898 & 5,938 & 5.93 & PZ\\
\href{http://www.gutenberg.org/ebooks/2260}{2260} & Titus Andronicus & 52 & SV2 & 22,535 & 5,119 & 5.62 & PR\\
\href{http://www.gutenberg.org/ebooks/2273}{2273} & Tom Swift and His Motor-Boat; Or... & 52 & SV2 & 45,964 & 5,255 & 5.90 & PZ\\
\href{http://www.gutenberg.org/ebooks/2295}{2295} & Waifs and Strays: Part 1 & 52 & -SV1 & 30,834 & 7,421 & 6.14 & PS\\
\href{http://www.gutenberg.org/ebooks/13783}{13783} & The Boy Inventors' Radio Telephone & 52 & SV2 & 46,496 & 7,559 & 5.94 & PZ\\
\href{http://www.gutenberg.org/ebooks/14632}{14632} & The Mystery of Mary & 52 & SV4 & 37,618 & 5,479 & 6.09 & PS\\
\href{http://www.gutenberg.org/ebooks/30333}{30333} & Daddy's Girl & 52 & -SV2 & 77,411 & 7,813 & 6.25 & PZ\\
\href{http://www.gutenberg.org/ebooks/33979}{33979} & Miscellaneous Aphorisms; The Sou... & 52 & -SV1 & 33,159 & 5,315 & 5.93 & PR,HX\\
\href{http://www.gutenberg.org/ebooks/1625}{1625} & The Frozen Deep & 51 & -SV3 & 28,550 & 4,900 & 6.04 & PR\\
\href{http://www.gutenberg.org/ebooks/4268}{4268} & Cousin Phillis & 51 & -SV1 & 40,955 & 6,050 & 6.18 & PR\\
\href{http://www.gutenberg.org/ebooks/5815}{5815} & The Great Impersonation & 51 & -SV1 & 76,505 & 9,387 & 6.00 & PR\\
\href{http://www.gutenberg.org/ebooks/6418}{6418} & Five Little Peppers and their Fr... & 51 & -SV1 & 88,606 & 8,260 & 6.02 & PS,PZ\\
\href{http://www.gutenberg.org/ebooks/9196}{9196} & The Clockmaker; Or, the Sayings ... & 51 & SV5 & 75,395 & 10,028 & 5.91 & PS\\
\href{http://www.gutenberg.org/ebooks/10551}{10551} & Affair in Araby & 51 & SV1 & 54,814 & 8,213 & 5.88 & PR\\
\href{http://www.gutenberg.org/ebooks/14654}{14654} & A Daughter of the Snows & 51 & -SV1 & 93,032 & 13,136 & 5.85 & PS\\
\href{http://www.gutenberg.org/ebooks/15625}{15625} & The Lookout Man & 51 & SV4 & 75,499 & 10,423 & 6.03 & PS\\
\href{http://www.gutenberg.org/ebooks/16740}{16740} & The Busie Body & 51 & -SV1 & 26,653 & 5,854 & 5.90 & PR\\
\href{http://www.gutenberg.org/ebooks/17667}{17667} & Dialogues of the Dead & 51 & SV5 & 64,892 & 9,719 & 6.01 & PR\\
\href{http://www.gutenberg.org/ebooks/19370}{19370} & Ullr Uprising & 51 & -SV1 & 42,036 & 7,215 & 5.52 & PS\\
\href{http://www.gutenberg.org/ebooks/29466}{29466} & Lords of the Stratosphere & 51 & -SV1 & 23,283 & 4,634 & 5.78 & PS\\
\href{http://www.gutenberg.org/ebooks/38245}{38245} & Atlantic Classics, Second Series & 51 & SV1 & 76,638 & 13,453 & 6.17 & PS\\
\href{http://www.gutenberg.org/ebooks/38887}{38887} & How to Write a Novel: A Practica... & 51 & SV1 & 36,995 & 8,040 & 6.11 & PN\\
\href{http://www.gutenberg.org/ebooks/41027}{41027} & The Revolt of the Star Men & 51 & -SV3 & 28,402 & 5,952 & 5.66 & PS\\
\href{http://www.gutenberg.org/ebooks/557}{557} & Puck of Pook's Hill & 50 & -SV6 & 62,110 & 8,938 & 5.93 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/794}{794} & The Wouldbegoods: Being the Furt... & 50 & SV5 & 80,570 & 9,339 & 5.97 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/953}{953} & Tom Swift and His Big Tunnel; Or... & 50 & -SV1 & 46,119 & 6,273 & 5.83 & PZ\\
\href{http://www.gutenberg.org/ebooks/1159}{1159} & Fire-Tongue & 50 & SV2 & 64,506 & 9,211 & 5.81 & PR\\
\href{http://www.gutenberg.org/ebooks/1515}{1515} & The Merchant of Venice & 50 & SV3 & 24,592 & 5,105 & 6.06 & PR\\
\href{http://www.gutenberg.org/ebooks/2246}{2246} & All's Well That Ends Well & 50 & -SV1 & 25,941 & 5,352 & 6.04 & PR\\
\href{http://www.gutenberg.org/ebooks/2911}{2911} & Justice & 50 & SV2 & 26,466 & 4,241 & 5.75 & PR\\
\href{http://www.gutenberg.org/ebooks/5066}{5066} & The Whole Family: a Novel by Twe... & 50 & SV2 & 79,321 & 9,742 & 6.16 & PS\\
\href{http://www.gutenberg.org/ebooks/5090}{5090} & I Will Repay & 50 & -SV1 & 64,465 & 9,401 & 5.70 & PR\\
\href{http://www.gutenberg.org/ebooks/5606}{5606} & Guns of the Gods: A Story of Yas... & 50 & -SV3 & 91,027 & 12,068 & 6.01 & PR\\
\href{http://www.gutenberg.org/ebooks/8197}{8197} & India's Love Lyrics & 50 & SV1 & 25,289 & 4,960 & 6.03 & PR\\
\href{http://www.gutenberg.org/ebooks/10850}{10850} & Philaster; Or, Love Lies a Bleeding & 50 & -SV3 & 40,406 & 6,894 & 5.87 & PR\\
\href{http://www.gutenberg.org/ebooks/15454}{15454} & Imperium in Imperio: A Study of ... & 50 & -SV1 & 54,829 & 8,820 & 5.93 & PS\\
\href{http://www.gutenberg.org/ebooks/22132}{22132} & Giants on the Earth & 50 & -SV1 & 25,009 & 4,267 & 5.71 & PS\\
\href{http://www.gutenberg.org/ebooks/30214}{30214} & The Red Hell of Jupiter & 50 & -SV1 & 24,884 & 5,054 & 5.34 & PS\\
\href{http://www.gutenberg.org/ebooks/30852}{30852} & The Tin Woodman of Oz: A Faithful... & 50 & SV1 & 45,503 & 5,712 & 6.11 & PZ\\
\href{http://www.gutenberg.org/ebooks/32542}{32542} & Dave Dawson on Guadalcanal & 50 & -SV1 & 50,526 & 6,264 & 5.83 & PZ\\
\href{http://www.gutenberg.org/ebooks/32730}{32730} & The Heart of a Woman & 50 & -SV1 & 81,281 & 10,534 & 5.84 & PR\\
\href{http://www.gutenberg.org/ebooks/33582}{33582} & Rhyme? And Reason? & 50 & -SV1 & 21,700 & 5,779 & 5.83 & PR\\
\href{http://www.gutenberg.org/ebooks/40241}{40241} & Hieroglyphics & 50 & -SV4 & 45,287 & 7,771 & 6.28 & PN\\
\href{http://www.gutenberg.org/ebooks/295}{295} & The Early Short Fiction of Edith... & 49 & SV3 & 43,439 & 8,000 & 5.97 & PS\\
\href{http://www.gutenberg.org/ebooks/872}{872} & Reprinted Pieces & 49 & -SV8 & 95,667 & 15,086 & 6.02 & PR\\
\href{http://www.gutenberg.org/ebooks/897}{897} & The Rose and the Ring & 49 & SV2 & 30,041 & 5,888 & 6.05 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/1508}{1508} & The Taming of the Shrew & 49 & -SV1 & 24,596 & 5,184 & 6.12 & PR\\
\href{http://www.gutenberg.org/ebooks/1809}{1809} & Bucky O'Connor: A Tale of the Un... & 49 & SV2 & 79,879 & 10,627 & 5.97 & PS\\
\href{http://www.gutenberg.org/ebooks/2257}{2257} & Richard III & 49 & -SV2 & 32,096 & 6,461 & 5.53 & PR\\
\href{http://www.gutenberg.org/ebooks/2906}{2906} & The Silver Box: A Comedy in Thre... & 49 & -SV3 & 21,352 & 3,358 & 5.86 & PR\\
\href{http://www.gutenberg.org/ebooks/4082}{4082} & The Barrier & 49 & -SV1 & 90,906 & 11,246 & 5.86 & PS\\
\href{http://www.gutenberg.org/ebooks/8730}{8730} & A Little Bush Maid & 49 & SV5 & 62,805 & 9,160 & 6.07 & PZ,PR\\
\href{http://www.gutenberg.org/ebooks/15883}{15883} & The London-Bawd: With Her Charac... & 49 & SV1 & 38,798 & 6,282 & 6.06 & PR\\
\href{http://www.gutenberg.org/ebooks/18753}{18753} & The Space Pioneers & 49 & -SV1 & 53,296 & 6,711 & 6.01 & PZ\\
\href{http://www.gutenberg.org/ebooks/19246}{19246} & The Young Pitcher & 49 & -SV3 & 56,278 & 7,583 & 5.93 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/20859}{20859} & Wandl the Invader & 49 & -SV3 & 48,422 & 6,885 & 5.76 & PS\\
\href{http://www.gutenberg.org/ebooks/21073}{21073} & A Pirate of the Caribbees & 49 & -SV4 & 87,347 & 10,576 & 5.89 & PZ\\
\href{http://www.gutenberg.org/ebooks/24313}{24313} & Once a Week & 49 & SV5 & 78,356 & 11,024 & 6.05 & PR\\
\href{http://www.gutenberg.org/ebooks/25870}{25870} & A World of Girls: The Story of a... & 49 & -SV1 & 83,267 & 9,687 & 6.13 & PZ\\
\href{http://www.gutenberg.org/ebooks/25919}{25919} & Miss Mapp & 49 & -SV5 & 87,493 & 11,284 & 6.09 & PR\\
\href{http://www.gutenberg.org/ebooks/26853}{26853} & Vice Versa; or, A Lesson to Fathers & 49 & SV4 & 96,507 & 12,652 & 5.95 & PR\\
\href{http://www.gutenberg.org/ebooks/30759}{30759} & Exit Betty & 49 & SV3 & 55,532 & 7,223 & 6.11 & PS\\
\href{http://www.gutenberg.org/ebooks/32420}{32420} & A Yankee Flier with the R.A.F. & 49 & -SV1 & 39,240 & 5,898 & 5.67 & PZ\\
\href{http://www.gutenberg.org/ebooks/35920}{35920} & The Sea Lady & 49 & -SV1 & 40,745 & 7,242 & 6.07 & PR\\
\href{http://www.gutenberg.org/ebooks/37012}{37012} & The Recruiting Officer & 49 & SV3 & 21,516 & 4,396 & 6.15 & PR\\
\href{http://www.gutenberg.org/ebooks/37758}{37758} & Atlantic Classics & 49 & SV2 & 67,889 & 13,413 & 6.11 & PS\\
\href{http://www.gutenberg.org/ebooks/41231}{41231} & The Life and Beauties of Fanny Fern & 49 & SV4 & 57,760 & 12,433 & 6.20 & PS\\
\href{http://www.gutenberg.org/ebooks/41715}{41715} & Dave Dawson with the R.A.F. & 49 & SV2 & 48,629 & 6,587 & 5.75 & PZ\\
\href{http://www.gutenberg.org/ebooks/496}{496} & The Little Lame Prince & 48 & -SV4 & 45,846 & 6,554 & 6.09 & PZ\\
\href{http://www.gutenberg.org/ebooks/980}{980} & Alice Adams & 48 & -SV4 & 88,191 & 9,855 & 6.11 & PS\\
\href{http://www.gutenberg.org/ebooks/1375}{1375} & New Chronicles of Rebecca & 48 & SV1 & 63,357 & 9,754 & 6.08 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/1457}{1457} & Mistress Wilding & 48 & -SV1 & 90,095 & 11,156 & 5.73 & PR\\
\href{http://www.gutenberg.org/ebooks/1751}{1751} & Twilight Land & 48 & SV5 & 73,912 & 6,176 & 6.10 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/1814}{1814} & The Agony Column & 48 & -SV1 & 25,353 & 4,938 & 5.99 & PS\\
\href{http://www.gutenberg.org/ebooks/2024}{2024} & Diary of a Pilgrimage & 48 & SV3 & 43,744 & 7,806 & 6.07 & PR\\
\href{http://www.gutenberg.org/ebooks/2245}{2245} & The Taming of the Shrew & 48 & -SV1 & 23,611 & 5,008 & 6.06 & PR\\
\href{http://www.gutenberg.org/ebooks/2389}{2389} & Bardelys the Magnificent
: Being ... & 48 & -SV1 & 76,982 & 10,070 & 5.81 & PR\\
\href{http://www.gutenberg.org/ebooks/4025}{4025} & Anna Christie & 48 & -SV1 & 25,963 & 4,958 & 5.92 & PS\\
\href{http://www.gutenberg.org/ebooks/8899}{8899} & Three Weeks & 48 & SV5 & 52,847 & 8,067 & 6.23 & PR\\
\href{http://www.gutenberg.org/ebooks/14280}{14280} & Holidays at Roselands
: A Sequel ... & 48 & SV2 & 93,880 & 8,107 & 6.04 & PZ\\
\href{http://www.gutenberg.org/ebooks/17028}{17028} & Eastern Standard Tribe & 48 & SV1 & 55,676 & 10,347 & 5.86 & PS\\
\href{http://www.gutenberg.org/ebooks/18520}{18520} & Sabotage in Space & 48 & SV2 & 46,857 & 6,597 & 5.76 & PZ\\
\href{http://www.gutenberg.org/ebooks/25003}{25003} & The Nicest Girl in the School: A... & 48 & -SV3 & 55,712 & 7,364 & 6.15 & PZ\\
\href{http://www.gutenberg.org/ebooks/26933}{26933} & Visions and Revisions: A Book of ... & 48 & -SV1 & 53,770 & 11,101 & 5.95 & PN\\
\href{http://www.gutenberg.org/ebooks/34943}{34943} & Among the Meadow People & 48 & -SV5 & 28,691 & 3,813 & 6.17 & PZ\\
\href{http://www.gutenberg.org/ebooks/40320}{40320} & Mr. Punch Afloat: The Humours of... & 48 & SV1 & 23,660 & 6,980 & 6.14 & PN\\
\href{http://www.gutenberg.org/ebooks/40493}{40493} & The King of Diamonds: A Tale of ... & 48 & -SV2 & 82,673 & 12,226 & 5.96 & PR\\
\href{http://www.gutenberg.org/ebooks/45658}{45658} & The Mystery of the Downs & 48 & -SV7 & 81,156 & 8,596 & 5.78 & PR\\
\href{http://www.gutenberg.org/ebooks/618}{618} & Codex Junius 11 & 47 & SV3 & 40,603 & 5,557 & 6.00 & PR\\
\href{http://www.gutenberg.org/ebooks/888}{888} & The Lazy Tour of Two Idle Appren... & 47 & -SV2 & 42,002 & 7,799 & 5.99 & PR\\
\href{http://www.gutenberg.org/ebooks/1264}{1264} & The Wheels of Chance: A Bicyclin... & 47 & -SV2 & 56,518 & 10,028 & 6.03 & PR\\
\href{http://www.gutenberg.org/ebooks/2019}{2019} & The Bat & 47 & -SV1 & 65,484 & 8,953 & 5.80 & PS\\
\href{http://www.gutenberg.org/ebooks/5977}{5977} & Bound to Rise; Or, Up the Ladder & 47 & -SV1 & 48,353 & 5,861 & 6.25 & PZ\\
\href{http://www.gutenberg.org/ebooks/7434}{7434} & The Adventures of Joel Pepper & 47 & -SV4 & 83,873 & 6,946 & 5.98 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/10119}{10119} & Adonais & 47 & -SV1 & 50,656 & 9,930 & 5.68 & PR\\
\href{http://www.gutenberg.org/ebooks/10882}{10882} & The Eagle's Shadow & 47 & -SV1 & 50,415 & 9,069 & 6.04 & PS\\
\href{http://www.gutenberg.org/ebooks/17112}{17112} & Many Thoughts of Many Minds: A Tr... & 47 & -SV2 & 78,328 & 14,061 & 6.03 & PN\\
\href{http://www.gutenberg.org/ebooks/19360}{19360} & Six to Sixteen: A Story for Girls & 47 & -SV4 & 66,042 & 10,056 & 6.22 & PZ\\
\href{http://www.gutenberg.org/ebooks/19672}{19672} & The Holladay Case: A Tale & 47 & -SV3 & 45,710 & 6,713 & 5.86 & PS\\
\href{http://www.gutenberg.org/ebooks/20739}{20739} & Rebels of the Red Planet & 47 & -SV4 & 47,731 & 7,116 & 5.80 & PS\\
\href{http://www.gutenberg.org/ebooks/20856}{20856} & Ten From Infinity & 47 & -SV2 & 43,848 & 7,280 & 5.81 & PS\\
\href{http://www.gutenberg.org/ebooks/21048}{21048} & Just Patty & 47 & -SV2 & 51,109 & 9,304 & 6.14 & PZ\\
\href{http://www.gutenberg.org/ebooks/26494}{26494} & Vera; Or, The Nihilists & 47 & -SV1 & 20,085 & 3,981 & 5.82 & PR\\
\href{http://www.gutenberg.org/ebooks/29965}{29965} & Two Thousand Miles Below & 47 & -SV2 & 57,790 & 8,161 & 5.67 & PS\\
\href{http://www.gutenberg.org/ebooks/32331}{32331} & Dave Dawson at Casablanca & 47 & -SV3 & 47,663 & 6,278 & 5.86 & PZ\\
\href{http://www.gutenberg.org/ebooks/37173}{37173} & In a Glass Darkly, v. 2/3 & 47 & -SV2 & 39,351 & 7,123 & 6.06 & PR\\
\href{http://www.gutenberg.org/ebooks/39116}{39116} & Unicorns & 47 & SV3 & 83,569 & 17,663 & 6.09 & PS\\
\href{http://www.gutenberg.org/ebooks/356}{356} & Beyond the City & 46 & -SV1 & 40,171 & 6,536 & 6.10 & PR\\
\href{http://www.gutenberg.org/ebooks/1671}{1671} & When a Man Marries & 46 & -SV7 & 56,170 & 7,879 & 5.85 & PS\\
\href{http://www.gutenberg.org/ebooks/4272}{4272} & The Christian Year & 46 & SV2 & 55,144 & 8,338 & 5.96 & PR\\
\href{http://www.gutenberg.org/ebooks/5829}{5829} & The Moneychangers & 46 & -SV2 & 66,414 & 7,447 & 6.01 & PS\\
\href{http://www.gutenberg.org/ebooks/6313}{6313} & Masterpieces of American Wit and... & 46 & -SV1 & 42,501 & 9,593 & 5.99 & PN\\
\href{http://www.gutenberg.org/ebooks/9931}{9931} & K & 46 & -SV1 & 95,884 & 10,353 & 5.92 & PS\\
\href{http://www.gutenberg.org/ebooks/13054}{13054} & A Thane of Wessex
: Being a Story... & 46 & -SV1 & 69,893 & 6,477 & 5.88 & PZ\\
\href{http://www.gutenberg.org/ebooks/13694}{13694} & Mince Pie & 46 & SV3 & 53,946 & 11,656 & 6.20 & PS\\
\href{http://www.gutenberg.org/ebooks/14228}{14228} & Bracebridge Hall & 46 & -SV1 & 47,893 & 9,082 & 6.26 & PS\\
\href{http://www.gutenberg.org/ebooks/14360}{14360} & The Dawn and the Day
: Or, The Bu... & 46 & SV2 & 43,524 & 7,764 & 6.08 & PS\\
\href{http://www.gutenberg.org/ebooks/15119}{15119} & Handy Dictionary of Poetical Quo... & 46 & -SV10 & 79,135 & 19,987 & 5.84 & PN\\
\href{http://www.gutenberg.org/ebooks/19111}{19111} & Code Three & 46 & SV2 & 22,299 & 4,629 & 5.90 & PS\\
\href{http://www.gutenberg.org/ebooks/26649}{26649} & Terribly Intimate Portraits & 46 & -SV2 & 25,320 & 7,772 & 6.08 & PR\\
\href{http://www.gutenberg.org/ebooks/28849}{28849} & Smugglers' Reef: A Rick Brant Sc... & 46 & -SV4 & 56,101 & 7,305 & 6.07 & PZ\\
\href{http://www.gutenberg.org/ebooks/29416}{29416} & The Mind Master & 46 & -SV1 & 29,245 & 5,128 & 5.66 & PS\\
\href{http://www.gutenberg.org/ebooks/31598}{31598} & The Egyptian Cat Mystery: A Rick... & 46 & -SV1 & 41,234 & 6,830 & 6.07 & PZ\\
\href{http://www.gutenberg.org/ebooks/32398}{32398} & Brood of the Dark Moon
: (A Seque... & 46 & -SV2 & 61,907 & 8,591 & 5.77 & PS\\
\href{http://www.gutenberg.org/ebooks/32620}{32620} & The Three Mulla-mulgars & 46 & -SV1 & 70,919 & 8,914 & 5.85 & PZ\\
\href{http://www.gutenberg.org/ebooks/34020}{34020} & The Window at the White Cat & 46 & -SV3 & 69,833 & 8,799 & 5.70 & PS\\
\href{http://www.gutenberg.org/ebooks/37174}{37174} & In a Glass Darkly, v. 3/3 & 46 & -SV4 & 34,057 & 6,291 & 6.00 & PR\\
\href{http://www.gutenberg.org/ebooks/42250}{42250} & Dave Dawson with the Commandos & 46 & -SV1 & 50,488 & 6,642 & 5.78 & PZ\\
\href{http://www.gutenberg.org/ebooks/875}{875} & The Duchess of Padua & 45 & -SV1 & 25,724 & 4,588 & 5.78 & PR\\
\href{http://www.gutenberg.org/ebooks/1077}{1077} & The Mirror of Kong Ho & 45 & SV5 & 51,688 & 9,446 & 5.98 & PR\\
\href{http://www.gutenberg.org/ebooks/1281}{1281} & Tom Swift and His Aerial Warship... & 45 & SV4 & 45,747 & 5,898 & 5.58 & PZ\\
\href{http://www.gutenberg.org/ebooks/1423}{1423} & No Thoroughfare & 45 & -SV1 & 50,599 & 7,678 & 6.05 & PR\\
\href{http://www.gutenberg.org/ebooks/1721}{1721} & The Trees of Pride & 45 & -SV1 & 25,426 & 4,876 & 5.87 & PR\\
\href{http://www.gutenberg.org/ebooks/1948}{1948} & The Story of a Bad Boy & 45 & -SV3 & 57,582 & 10,475 & 5.99 & PS,PZ\\
\href{http://www.gutenberg.org/ebooks/2763}{2763} & The World's Desire & 45 & -SV3 & 86,882 & 8,075 & 5.63 & PR\\
\href{http://www.gutenberg.org/ebooks/3179}{3179} & The American Claimant & 45 & -SV2 & 66,257 & 10,762 & 5.97 & PS\\
\href{http://www.gutenberg.org/ebooks/3490}{3490} & The Admirable Crichton & 45 & SV1 & 25,297 & 4,833 & 6.15 & PR\\
\href{http://www.gutenberg.org/ebooks/5008}{5008} & Katherine's Sheaves & 45 & SV1 & 92,258 & 10,979 & 6.17 & PS\\
\href{http://www.gutenberg.org/ebooks/6120}{6120} & Soldiers Three & 45 & -SV2 & 92,097 & 14,165 & 5.82 & PR\\
\href{http://www.gutenberg.org/ebooks/8457}{8457} & Frenzied Fiction & 45 & -SV3 & 49,577 & 8,240 & 6.07 & PS\\
\href{http://www.gutenberg.org/ebooks/9871}{9871} & The Avenger & 45 & -SV2 & 76,075 & 8,529 & 5.93 & PR\\
\href{http://www.gutenberg.org/ebooks/13135}{13135} & Pardners & 45 & -SV1 & 45,724 & 9,125 & 5.75 & PS\\
\href{http://www.gutenberg.org/ebooks/20081}{20081} & A Houseful of Girls & 45 & -SV3 & 94,698 & 12,317 & 6.10 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/20204}{20204} & The Storm-Cloud of the Nineteent... & 45 & SV1 & 25,388 & 6,112 & 6.16 & PR\\
\href{http://www.gutenberg.org/ebooks/21407}{21407} & Figures of Several Centuries & 45 & SV1 & 78,509 & 12,961 & 6.20 & PN\\
\href{http://www.gutenberg.org/ebooks/22527}{22527} & Beyond the Vanishing Point & 45 & -SV2 & 28,689 & 4,880 & 5.75 & PS\\
\href{http://www.gutenberg.org/ebooks/24770}{24770} & A Prisoner of Morro; Or, In the ... & 45 & -SV5 & 60,682 & 7,739 & 5.52 & PS\\
\href{http://www.gutenberg.org/ebooks/25780}{25780} & The Fire People & 45 & SV3 & 68,632 & 8,496 & 5.98 & PS\\
\href{http://www.gutenberg.org/ebooks/30970}{30970} & Miss Cayley's Adventures & 45 & -SV3 & 86,353 & 13,470 & 5.97 & PR\\
\href{http://www.gutenberg.org/ebooks/40038}{40038} & The Lone Ranger Rides & 45 & -SV1 & 64,363 & 8,289 & 5.57 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/306}{306} & The Early Short Fiction of Edith... & 44 & SV3 & 45,131 & 8,730 & 6.04 & PS\\
\href{http://www.gutenberg.org/ebooks/950}{950} & Tom Swift and His Electric Runab... & 44 & -SV3 & 44,261 & 5,831 & 5.89 & PZ\\
\href{http://www.gutenberg.org/ebooks/954}{954} & Tom Swift and His War Tank; Or, ... & 44 & -SV1 & 46,396 & 5,793 & 5.98 & PZ\\
\href{http://www.gutenberg.org/ebooks/1828}{1828} & Chronicles of the Canongate, 1st... & 44 & -SV1 & 88,216 & 14,389 & 5.98 & PR\\
\href{http://www.gutenberg.org/ebooks/5901}{5901} & Dyke Darrel the Railroad Detecti... & 44 & SV2 & 57,369 & 7,619 & 5.74 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/5962}{5962} & Oh, Money! Money! A Novel & 44 & SV4 & 83,980 & 9,442 & 6.18 & PS\\
\href{http://www.gutenberg.org/ebooks/9380}{9380} & A Nonsense Anthology & 44 & -SV1 & 53,854 & 12,693 & 5.86 & PN\\
\href{http://www.gutenberg.org/ebooks/9862}{9862} & City of Endless Night & 44 & -SV1 & 85,809 & 11,235 & 6.00 & PS\\
\href{http://www.gutenberg.org/ebooks/13716}{13716} & A Trip to Venus: A Novel & 44 & -SV2 & 51,029 & 9,084 & 6.31 & PR\\
\href{http://www.gutenberg.org/ebooks/14888}{14888} & The Inheritors & 44 & -SV1 & 63,024 & 9,745 & 6.00 & PR\\
\href{http://www.gutenberg.org/ebooks/16255}{16255} & Dickey Downy: The Autobiography ... & 44 & SV3 & 33,123 & 6,265 & 6.13 & PZ,QL\\
\href{http://www.gutenberg.org/ebooks/16551}{16551} & The Girl of the Golden West & 44 & -SV1 & 75,368 & 10,075 & 5.97 & PS\\
\href{http://www.gutenberg.org/ebooks/17047}{17047} & The Half-Hearted & 44 & -SV1 & 93,430 & 12,220 & 5.94 & PR\\
\href{http://www.gutenberg.org/ebooks/17189}{17189} & Autumn Leaves
: Original Pieces i... & 44 & SV1 & 36,797 & 8,633 & 6.10 & PS\\
\href{http://www.gutenberg.org/ebooks/19527}{19527} & The Yukon Trail: A Tale of the N... & 44 & SV7 & 70,079 & 9,744 & 5.92 & PS\\
\href{http://www.gutenberg.org/ebooks/22278}{22278} & A Master of Mysteries & 44 & SV1 & 51,260 & 7,059 & 5.83 & PR\\
\href{http://www.gutenberg.org/ebooks/24025}{24025} & The New Girl at St. Chad's: A St... & 44 & -SV1 & 72,364 & 10,018 & 6.10 & PZ\\
\href{http://www.gutenberg.org/ebooks/25449}{25449} & The Young Castellan: A Tale of t... & 44 & -SV1 & 99,058 & 9,030 & 5.79 & PR\\
\href{http://www.gutenberg.org/ebooks/25496}{25496} & New Treasure Seekers; Or, The Ba... & 44 & SV1 & 70,388 & 8,885 & 6.01 & PZ\\
\href{http://www.gutenberg.org/ebooks/26348}{26348} & Lisbeth Longfrock & 44 & SV1 & 33,962 & 4,880 & 6.16 & PZ\\
\href{http://www.gutenberg.org/ebooks/26715}{26715} & Victorian Songs: Lyrics of the A... & 44 & -SV1 & 28,183 & 6,314 & 6.20 & PR\\
\href{http://www.gutenberg.org/ebooks/28434}{28434} & The Astronomy of Milton's 'Parad... & 44 & -SV2 & 83,537 & 11,616 & 6.38 & PR\\
\href{http://www.gutenberg.org/ebooks/32501}{32501} & The Golden Age & 44 & -SV3 & 38,634 & 8,862 & 5.92 & PR\\
\href{http://www.gutenberg.org/ebooks/33348}{33348} & Reveries over Childhood and Youth & 44 & -SV3 & 32,480 & 5,725 & 6.19 & PR\\
\href{http://www.gutenberg.org/ebooks/37667}{37667} & Three Hours after Marriage & 44 & SV1 & 28,921 & 7,248 & 6.10 & PR\\
\href{http://www.gutenberg.org/ebooks/38006}{38006} & The Heatherford Fortune: a sequel... & 44 & -SV5 & 64,355 & 8,437 & 6.12 & PS\\
\href{http://www.gutenberg.org/ebooks/39682}{39682} & The Idiot at Home & 44 & -SV1 & 39,678 & 7,169 & 6.15 & PS\\
\href{http://www.gutenberg.org/ebooks/40603}{40603} & The Root of All Evil & 44 & -SV2 & 80,114 & 10,078 & 6.09 & PR\\
\href{http://www.gutenberg.org/ebooks/534}{534} & An Inland Voyage & 43 & SV2 & 38,781 & 7,830 & 6.20 & PR\\
\href{http://www.gutenberg.org/ebooks/753}{753} & Arizona Nights & 43 & SV1 & 69,316 & 10,153 & 5.94 & PS\\
\href{http://www.gutenberg.org/ebooks/1532}{1532} & The Tragedy of King Lear & 43 & -SV1 & 29,831 & 6,717 & 5.77 & PR\\
\href{http://www.gutenberg.org/ebooks/1590}{1590} & The Amazing Interlude & 43 & SV5 & 71,512 & 8,673 & 5.76 & PS\\
\href{http://www.gutenberg.org/ebooks/1908}{1908} & Her Prairie Knight & 43 & -SV1 & 34,425 & 6,045 & 5.96 & PS\\
\href{http://www.gutenberg.org/ebooks/2454}{2454} & The Silent Bullet & 43 & SV2 & 91,190 & 11,389 & 5.73 & PS\\
\href{http://www.gutenberg.org/ebooks/4223}{4223} & The Mystery of a Hansom Cab & 43 & -SV3 & 89,817 & 10,341 & 5.81 & PR\\
\href{http://www.gutenberg.org/ebooks/5121}{5121} & Dark Hollow & 43 & SV5 & 92,271 & 10,955 & 5.81 & PS\\
\href{http://www.gutenberg.org/ebooks/5232}{5232} & Sejanus: His Fall & 43 & -SV1 & 53,886 & 12,775 & 5.82 & PR\\
\href{http://www.gutenberg.org/ebooks/11127}{11127} & The Case of Jennie Brice & 43 & -SV2 & 36,514 & 4,996 & 5.77 & PS\\
\href{http://www.gutenberg.org/ebooks/11583}{11583} & The Runaway Asteroid & 43 & SV4 & 66,662 & 8,393 & 5.97 & PS\\
\href{http://www.gutenberg.org/ebooks/14883}{14883} & Grandmother Elsie & 43 & SV1 & 63,301 & 7,429 & 6.30 & PZ\\
\href{http://www.gutenberg.org/ebooks/17393}{17393} & Men and Women & 43 & SV1 & 38,018 & 9,312 & 6.08 & PR\\
\href{http://www.gutenberg.org/ebooks/20163}{20163} & The Jolliest School of All & 43 & SV2 & 77,103 & 11,504 & 6.23 & PZ\\
\href{http://www.gutenberg.org/ebooks/20795}{20795} & The Cricket on the Hearth & 43 & -SV1 & 33,041 & 5,995 & 6.14 & PR\\
\href{http://www.gutenberg.org/ebooks/21626}{21626} & Adrift in the Wilds; Or, The Adv... & 43 & -SV3 & 63,666 & 8,138 & 5.81 & PZ\\
\href{http://www.gutenberg.org/ebooks/24680}{24680} & The Martyr of the Catacombs: A Ta... & 43 & SV3 & 33,034 & 5,930 & 5.55 & PS,BV\\
\href{http://www.gutenberg.org/ebooks/34403}{34403} & The Clock Strikes Thirteen & 43 & -SV2 & 42,721 & 6,660 & 5.96 & PZ\\
\href{http://www.gutenberg.org/ebooks/35027}{35027} & Mr. Punch's Railway Book & 43 & SV1 & 20,128 & 5,650 & 5.89 & PN\\
\href{http://www.gutenberg.org/ebooks/38052}{38052} & Reynard the Fox & 43 & -SV1 & 28,302 & 6,412 & 5.92 & PR\\
\href{http://www.gutenberg.org/ebooks/38551}{38551} & The Crux: A Novel & 43 & -SV1 & 54,556 & 9,177 & 6.22 & PS\\
\href{http://www.gutenberg.org/ebooks/40814}{40814} & Ruth Hall: A Domestic Tale of th... & 43 & SV1 & 79,856 & 12,644 & 6.19 & PS\\
\href{http://www.gutenberg.org/ebooks/291}{291} & The Golden Age & 42 & -SV7 & 36,954 & 8,529 & 5.91 & PR\\
\href{http://www.gutenberg.org/ebooks/1122}{1122} & The Tragedy of Hamlet, Prince of... & 42 & -SV1 & 37,349 & 6,692 & 5.96 & PR\\
\href{http://www.gutenberg.org/ebooks/1125}{1125} & All's Well That Ends Well & 42 & -SV1 & 28,367 & 5,007 & 6.01 & PR\\
\href{http://www.gutenberg.org/ebooks/1785}{1785} & Julius Caesar & 42 & -SV1 & 24,321 & 4,298 & 5.69 & PR\\
\href{http://www.gutenberg.org/ebooks/2644}{2644} & Isaac Bickerstaff, Physician and... & 42 & SV3 & 44,818 & 7,404 & 6.19 & PR\\
\href{http://www.gutenberg.org/ebooks/3185}{3185} & Those Extraordinary Twins & 42 & -SV1 & 22,002 & 4,906 & 5.86 & PS\\
\href{http://www.gutenberg.org/ebooks/6428}{6428} & The Surgeon's Daughter & 42 & -SV1 & 68,002 & 10,881 & 6.09 & PR\\
\href{http://www.gutenberg.org/ebooks/9415}{9415} & Olaf the Glorious: A Story of th... & 42 & SV5 & 89,911 & 8,901 & 5.77 & PZ\\
\href{http://www.gutenberg.org/ebooks/10317}{10317} & Betty Gordon at Boarding School;... & 42 & -SV1 & 43,866 & 7,245 & 6.17 & PZ\\
\href{http://www.gutenberg.org/ebooks/14534}{14534} & Christmas with Grandma Elsie & 42 & -SV1 & 69,231 & 7,538 & 6.36 & PZ\\
\href{http://www.gutenberg.org/ebooks/14540}{14540} & When William Came & 42 & SV2 & 52,347 & 9,911 & 6.16 & PR\\
\href{http://www.gutenberg.org/ebooks/19718}{19718} & The Bostonians, Vol. II (of II) & 42 & -SV1 & 84,314 & 9,793 & 6.04 & PS\\
\href{http://www.gutenberg.org/ebooks/20104}{20104} & The Cross-Cut & 42 & -SV1 & 82,591 & 10,003 & 5.79 & PS\\
\href{http://www.gutenberg.org/ebooks/20519}{20519} & Highways in Hiding & 42 & SV2 & 84,044 & 10,607 & 5.80 & PS\\
\href{http://www.gutenberg.org/ebooks/21768}{21768} & A Desert Drama: Being The Traged... & 42 & -SV3 & 47,742 & 7,718 & 5.79 & PR\\
\href{http://www.gutenberg.org/ebooks/24283}{24283} & Down the River; Or, Buck Bradfor... & 42 & SV4 & 61,510 & 7,965 & 6.00 & PZ\\
\href{http://www.gutenberg.org/ebooks/25585}{25585} & Shakespeare, Ben Jonson, Beaumon... & 42 & -SV1 & 70,721 & 13,088 & 6.04 & PR\\
\href{http://www.gutenberg.org/ebooks/26732}{26732} & Free Air & 42 & SV7 & 85,921 & 14,402 & 6.07 & PS\\
\href{http://www.gutenberg.org/ebooks/27129}{27129} & Lyrics from the Song-Books of th... & 42 & SV2 & 42,305 & 7,888 & 5.96 & PR\\
\href{http://www.gutenberg.org/ebooks/29774}{29774} & A Yankee Flier Over Berlin & 42 & SV2 & 36,975 & 5,533 & 5.77 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/30339}{30339} & Status Quo & 42 & SV2 & 26,538 & 5,150 & 6.04 & PS\\
\href{http://www.gutenberg.org/ebooks/30431}{30431} & Calumet 'K' & 42 & SV2 & 66,673 & 7,053 & 5.99 & PS\\
\href{http://www.gutenberg.org/ebooks/32161}{32161} & Tangle Hold & 42 & -SV1 & 20,381 & 4,254 & 5.81 & PS\\
\href{http://www.gutenberg.org/ebooks/32351}{32351} & Voyage To Eternity & 42 & -SV2 & 33,961 & 6,638 & 5.86 & PS\\
\href{http://www.gutenberg.org/ebooks/41753}{41753} & Dave Dawson at Truk & 42 & SV5 & 50,142 & 6,149 & 5.74 & PZ\\
\href{http://www.gutenberg.org/ebooks/42710}{42710} & Bizarre & 42 & -SV1 & 29,868 & 8,839 & 5.98 & PS\\
\href{http://www.gutenberg.org/ebooks/1123}{1123} & Twelfth Night; Or, What You Will & 41 & -SV1 & 24,541 & 4,431 & 6.06 & PR\\
\href{http://www.gutenberg.org/ebooks/2496}{2496} & Our Village & 41 & SV2 & 52,274 & 10,380 & 6.24 & PR\\
\href{http://www.gutenberg.org/ebooks/2702}{2702} & The Lion's Skin & 41 & -SV1 & 84,165 & 11,056 & 5.82 & PR\\
\href{http://www.gutenberg.org/ebooks/2761}{2761} & Benita, an African romance & 41 & -SV1 & 78,214 & 8,715 & 5.76 & PR\\
\href{http://www.gutenberg.org/ebooks/4050}{4050} & Mates at Billabong & 41 & -SV1 & 68,141 & 9,970 & 6.09 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/4227}{4227} & Tom Swift and His Wireless Messa... & 41 & SV2 & 41,816 & 5,663 & 5.94 & PS,PZ\\
\href{http://www.gutenberg.org/ebooks/4531}{4531} & The Secret Passage & 41 & -SV1 & 92,248 & 8,518 & 5.75 & PR\\
\href{http://www.gutenberg.org/ebooks/5162}{5162} & Agatha Webb & 41 & SV2 & 90,298 & 9,720 & 5.87 & PS\\
\href{http://www.gutenberg.org/ebooks/9190}{9190} & The Greater Inclination & 41 & -SV2 & 55,175 & 9,195 & 6.04 & PS\\
\href{http://www.gutenberg.org/ebooks/10581}{10581} & Uncle Bernac: A Memory of the Em... & 41 & -SV2 & 59,936 & 8,167 & 5.98 & PR\\
\href{http://www.gutenberg.org/ebooks/12215}{12215} & Odd Craft, Complete & 41 & -SV3 & 60,836 & 7,711 & 5.98 & PR\\
\href{http://www.gutenberg.org/ebooks/14203}{14203} & Varied Types & 41 & SV2 & 39,616 & 7,743 & 6.08 & PR\\
\href{http://www.gutenberg.org/ebooks/14875}{14875} & Elsie's children & 41 & SV4 & 72,168 & 8,880 & 6.11 & PZ\\
\href{http://www.gutenberg.org/ebooks/14917}{14917} & The Wings of the Morning & 41 & SV3 & 90,412 & 13,493 & 5.83 & PR\\
\href{http://www.gutenberg.org/ebooks/15717}{15717} & Books and Persons; Being Comment... & 41 & -SV3 & 64,047 & 11,512 & 6.13 & PN\\
\href{http://www.gutenberg.org/ebooks/18614}{18614} & At the Back of the North Wind & 41 & SV1 & 27,095 & 3,534 & 6.12 & PZ\\
\href{http://www.gutenberg.org/ebooks/19307}{19307} & The Lion of Petra & 41 & SV5 & 54,669 & 8,206 & 5.80 & PR\\
\href{http://www.gutenberg.org/ebooks/19819}{19819} & Milton's Comus & 41 & SV3 & 47,977 & 12,916 & 6.05 & PR\\
\href{http://www.gutenberg.org/ebooks/20526}{20526} & Short Story Writing: A Practical ... & 41 & -SV1 & 53,163 & 9,052 & 6.16 & PN\\
\href{http://www.gutenberg.org/ebooks/20989}{20989} & 'A Comedy of Errors' in Seven Acts & 41 & SV2 & 23,916 & 5,762 & 5.84 & PR\\
\href{http://www.gutenberg.org/ebooks/21639}{21639} & When Patty Went to College & 41 & -SV3 & 38,793 & 6,379 & 6.04 & PS\\
\href{http://www.gutenberg.org/ebooks/24160}{24160} & The Basket of Flowers & 41 & SV4 & 27,425 & 4,503 & 6.08 & PT,PZ\\
\href{http://www.gutenberg.org/ebooks/25388}{25388} & The Herapath Property & 41 & SV4 & 76,286 & 9,558 & 6.01 & PR\\
\href{http://www.gutenberg.org/ebooks/25581}{25581} & Rinkitink in Oz & 41 & -SV3 & 50,118 & 6,475 & 5.92 & PZ\\
\href{http://www.gutenberg.org/ebooks/30742}{30742} & Anything You Can Do! & 41 & SV2 & 28,315 & 5,777 & 5.74 & PS\\
\href{http://www.gutenberg.org/ebooks/33325}{33325} & The Spoils of Poynton & 41 & -SV3 & 72,258 & 8,540 & 6.03 & PS\\
\href{http://www.gutenberg.org/ebooks/37992}{37992} & The King of Pirates
: Being an Ac... & 41 & SV2 & 29,764 & 4,043 & 5.99 & PR\\
\href{http://www.gutenberg.org/ebooks/38252}{38252} & Fairies I Have Met & 41 & -SV1 & 20,377 & 2,936 & 6.33 & PZ\\
\href{http://www.gutenberg.org/ebooks/38567}{38567} & Eight Cousins; Or, The Aunt-Hill & 41 & -SV1 & 76,013 & 9,952 & 6.19 & PZ\\
\href{http://www.gutenberg.org/ebooks/39782}{39782} & Brownies and Bogles & 41 & -SV1 & 25,440 & 6,765 & 6.21 & PZ\\
\href{http://www.gutenberg.org/ebooks/40263}{40263} & Folly as It Flies; Hit at by Fan... & 41 & SV1 & 90,059 & 14,570 & 6.17 & PS\\
\href{http://www.gutenberg.org/ebooks/40504}{40504} & Ginger-Snaps & 41 & SV2 & 76,388 & 12,810 & 6.15 & PS\\
\href{http://www.gutenberg.org/ebooks/1284}{1284} & Tom Swift and His Air Scout; Or,... & 40 & -SV1 & 47,739 & 5,894 & 5.91 & PZ\\
\href{http://www.gutenberg.org/ebooks/1461}{1461} & A Legend of Montrose & 40 & -SV1 & 90,196 & 13,422 & 5.93 & PR\\
\href{http://www.gutenberg.org/ebooks/1621}{1621} & Miss or Mrs.? & 40 & -SV1 & 31,396 & 5,596 & 6.16 & PR\\
\href{http://www.gutenberg.org/ebooks/1654}{1654} & An Unsocial Socialist & 40 & SV2 & 91,348 & 12,238 & 5.92 & PR\\
\href{http://www.gutenberg.org/ebooks/1987}{1987} & The Outlet & 40 & SV6 & 95,966 & 10,228 & 6.02 & PS\\
\href{http://www.gutenberg.org/ebooks/2013}{2013} & The Pit Prop Syndicate & 40 & SV2 & 97,973 & 10,059 & 5.85 & PR\\
\href{http://www.gutenberg.org/ebooks/2687}{2687} & The Snare & 40 & -SV1 & 82,451 & 10,571 & 5.76 & PR\\
\href{http://www.gutenberg.org/ebooks/3785}{3785} & In the Reign of Terror: The Adve... & 40 & SV2 & 94,244 & 8,690 & 5.82 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/4735}{4735} & The Shepherd of the Hills & 40 & -SV1 & 76,964 & 7,916 & 6.05 & PS\\
\href{http://www.gutenberg.org/ebooks/7052}{7052} & Dr. Heidenhoff's Process & 40 & -SV1 & 32,887 & 5,934 & 5.87 & PS\\
\href{http://www.gutenberg.org/ebooks/8394}{8394} & The Doings of Raffles Haw & 40 & -SV1 & 38,635 & 6,651 & 6.15 & PR\\
\href{http://www.gutenberg.org/ebooks/10422}{10422} & Caesar Dies & 40 & -SV1 & 50,889 & 8,731 & 5.70 & PR\\
\href{http://www.gutenberg.org/ebooks/10490}{10490} & The Golden Legend & 40 & SV1 & 29,603 & 6,902 & 5.73 & PS\\
\href{http://www.gutenberg.org/ebooks/10723}{10723} & Betty's Bright Idea; Deacon Pitk... & 40 & SV3 & 28,464 & 5,922 & 6.20 & PS\\
\href{http://www.gutenberg.org/ebooks/15976}{15976} & Puck of Pook's Hill & 40 & -SV6 & 59,395 & 9,037 & 5.93 & PR,PZ\\
\href{http://www.gutenberg.org/ebooks/19079}{19079} & The Adventures of Lightfoot the ... & 40 & -SV2 & 21,937 & 2,930 & 5.72 & PZ\\
\href{http://www.gutenberg.org/ebooks/19928}{19928} & Sunset Pass; or, Running the Gau... & 40 & -SV1 & 30,536 & 5,307 & 5.79 & PS\\
\href{http://www.gutenberg.org/ebooks/20147}{20147} & Rip Foster Rides the Gray Planet & 40 & SV2 & 53,257 & 6,799 & 5.68 & PZ\\
\href{http://www.gutenberg.org/ebooks/20472}{20472} & Grace Harlowe's Plebe Year at Hi... & 40 & SV4 & 53,788 & 7,792 & 6.05 & PZ\\
\href{http://www.gutenberg.org/ebooks/21932}{21932} & Embarrassments & 40 & -SV1 & 62,724 & 8,760 & 6.10 & PS\\
\href{http://www.gutenberg.org/ebooks/22892}{22892} & The Best Made Plans & 40 & -SV3 & 44,144 & 6,329 & 5.90 & PS\\
\href{http://www.gutenberg.org/ebooks/24197}{24197} & The Tinted Venus: A Farcical Rom... & 40 & -SV3 & 61,018 & 8,954 & 5.98 & PR\\
\href{http://www.gutenberg.org/ebooks/24767}{24767} & Jack O' Judgment & 40 & SV2 & 73,954 & 9,201 & 5.87 & PR\\
\href{http://www.gutenberg.org/ebooks/25472}{25472} & Blackbeard: Buccaneer & 40 & SV1 & 73,029 & 11,371 & 5.83 & PZ,PS\\
\href{http://www.gutenberg.org/ebooks/33028}{33028} & Man and Maid & 40 & -SV2 & 61,379 & 9,145 & 6.03 & PR\\
\href{http://www.gutenberg.org/ebooks/38053}{38053} & The Coo-ee Reciter: Humorous, Pa... & 40 & SV1 & 27,909 & 6,950 & 5.87 & PR,PS\\
\href{http://www.gutenberg.org/ebooks/47530}{47530} & Oliver Twist, Vol. 2 (of 3) & 40 & SV2 & 51,446 & 8,271 & 5.90 & PR\\
\label{tbl:allbooks}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{l | l | l | l}
\caption{Stories which are are represented by core emotional arc 1, sorted by the variance explained in their emotional arc by core emotional arc 1.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/1539}{1539} & The Winter's Tale & 73 & 0.5217\\
\href{http://www.gutenberg.org/ebooks/33689}{33689} & Oscar Wilde, Art and Morality: A... & 88 & 0.3804\\
\href{http://www.gutenberg.org/ebooks/35617}{35617} & The Terror: A Mystery & 61 & 0.3734\\
\href{http://www.gutenberg.org/ebooks/7088}{7088} & The Pilgrim's Progress in Words ... & 55 & 0.3522\\
\href{http://www.gutenberg.org/ebooks/26624}{26624} & The Road to Oz & 68 & 0.3412\\
\href{http://www.gutenberg.org/ebooks/21130}{21130} & Book of Wise Sayings: Selected La... & 86 & 0.3361\\
\href{http://www.gutenberg.org/ebooks/2248}{2248} & The Winter's Tale & 137 & 0.3355\\
\href{http://www.gutenberg.org/ebooks/485}{485} & The Road to Oz & 178 & 0.3320\\
\href{http://www.gutenberg.org/ebooks/17393}{17393} & Men and Women & 43 & 0.3030\\
\href{http://www.gutenberg.org/ebooks/36127}{36127} & Curious Myths of the Middle Ages & 91 & 0.2965\\
\href{http://www.gutenberg.org/ebooks/1121}{1121} & As You Like It & 355 & 0.2940\\
\href{http://www.gutenberg.org/ebooks/17028}{17028} & Eastern Standard Tribe & 48 & 0.2935\\
\href{http://www.gutenberg.org/ebooks/27195}{27195} & Negro Folk Rhymes: Wise and Other... & 92 & 0.2911\\
\href{http://www.gutenberg.org/ebooks/1547}{1547} & Sir Thomas More & 64 & 0.2808\\
\href{http://www.gutenberg.org/ebooks/2377}{2377} & The Son of the Wolf & 119 & 0.2755\\
\href{http://www.gutenberg.org/ebooks/35330}{35330} & The Spanish Tragedy & 62 & 0.2726\\
\href{http://www.gutenberg.org/ebooks/1905}{1905} & The Governess; Or, The Little Fe... & 154 & 0.2713\\
\href{http://www.gutenberg.org/ebooks/960}{960} & The Tin Woodman of Oz
: A Faithfu... & 132 & 0.2690\\
\href{http://www.gutenberg.org/ebooks/30852}{30852} & The Tin Woodman of Oz: A Faithful... & 50 & 0.2680\\
\href{http://www.gutenberg.org/ebooks/20877}{20877} & Mother West Wind's Children & 70 & 0.2587\\
\href{http://www.gutenberg.org/ebooks/14883}{14883} & Grandmother Elsie & 43 & 0.2575\\
\href{http://www.gutenberg.org/ebooks/6043}{6043} & The Spanish Tragedie & 389 & 0.2558\\
\href{http://www.gutenberg.org/ebooks/885}{885} & An Ideal Husband & 1,303 & 0.2557\\
\href{http://www.gutenberg.org/ebooks/1790}{1790} & Troilus and Cressida & 63 & 0.2506\\
\href{http://www.gutenberg.org/ebooks/19551}{19551} & Alice in Wonderland, Retold in W... & 245 & 0.2489\\
\href{http://www.gutenberg.org/ebooks/29228}{29228} & The Contrast & 88 & 0.2475\\
\href{http://www.gutenberg.org/ebooks/25496}{25496} & New Treasure Seekers; Or, The Ba... & 44 & 0.2462\\
\href{http://www.gutenberg.org/ebooks/20726}{20726} & A Slave is a Slave & 78 & 0.2462\\
\href{http://www.gutenberg.org/ebooks/10002}{10002} & The House on the Borderland & 563 & 0.2452\\
\href{http://www.gutenberg.org/ebooks/8197}{8197} & India's Love Lyrics & 50 & 0.2451\\
\href{http://www.gutenberg.org/ebooks/18761}{18761} & The Circular Study & 74 & 0.2409\\
\href{http://www.gutenberg.org/ebooks/34971}{34971} & Among the Forest People & 65 & 0.2407\\
\href{http://www.gutenberg.org/ebooks/269}{269} & Beasts and Super-Beasts & 804 & 0.2271\\
\href{http://www.gutenberg.org/ebooks/22420}{22420} & The Book of Nature Myths & 91 & 0.2257\\
\href{http://www.gutenberg.org/ebooks/91}{91} & Tom Sawyer Abroad & 118 & 0.2244\\
\href{http://www.gutenberg.org/ebooks/550}{550} & Silas Marner & 780 & 0.2217\\
\href{http://www.gutenberg.org/ebooks/14168}{14168} & Widdershins & 112 & 0.2191\\
\href{http://www.gutenberg.org/ebooks/28521}{28521} & The Power of Mesmerism: A Highly ... & 643 & 0.2189\\
\href{http://www.gutenberg.org/ebooks/38887}{38887} & How to Write a Novel: A Practica... & 51 & 0.2169\\
\href{http://www.gutenberg.org/ebooks/15274}{15274} & The Girl from Montana & 126 & 0.2162\\
\href{http://www.gutenberg.org/ebooks/18614}{18614} & At the Back of the North Wind & 41 & 0.2148\\
\href{http://www.gutenberg.org/ebooks/11153}{11153} & No Hero & 64 & 0.2144\\
\href{http://www.gutenberg.org/ebooks/41718}{41718} & Dave Dawson on the Russian Front & 63 & 0.2134\\
\href{http://www.gutenberg.org/ebooks/19994}{19994} & The Aesop for Children
: With pic... & 676 & 0.2120\\
\href{http://www.gutenberg.org/ebooks/500}{500} & The Adventures of Pinocchio & 863 & 0.2108\\
\href{http://www.gutenberg.org/ebooks/17189}{17189} & Autumn Leaves
: Original Pieces i... & 44 & 0.2107\\
\href{http://www.gutenberg.org/ebooks/14658}{14658} & The Road & 147 & 0.2089\\
\href{http://www.gutenberg.org/ebooks/40320}{40320} & Mr. Punch Afloat: The Humours of... & 48 & 0.2084\\
\href{http://www.gutenberg.org/ebooks/30408}{30408} & The Fifth-Dimension Tube & 118 & 0.2078\\
\href{http://www.gutenberg.org/ebooks/17513}{17513} & St. Nicholas Magazine for Boys a... & 67 & 0.2074\\
\href{http://www.gutenberg.org/ebooks/788}{788} & The Red One & 100 & 0.2068\\
\href{http://www.gutenberg.org/ebooks/215}{215} & The Call of the Wild & 2,439 & 0.2046\\
\href{http://www.gutenberg.org/ebooks/14902}{14902} & Deadwood Dick, the Prince of the... & 58 & 0.2043\\
\href{http://www.gutenberg.org/ebooks/4006}{4006} & Yesterdays & 68 & 0.2001\\
\href{http://www.gutenberg.org/ebooks/12352}{12352} & Iola Leroy; Or, Shadows Uplifted & 66 & 0.1999\\
\href{http://www.gutenberg.org/ebooks/32597}{32597} & Accidental Flight & 63 & 0.1991\\
\href{http://www.gutenberg.org/ebooks/38053}{38053} & The Coo-ee Reciter: Humorous, Pa... & 40 & 0.1961\\
\href{http://www.gutenberg.org/ebooks/3543}{3543} & Heartbreak House & 150 & 0.1953\\
\href{http://www.gutenberg.org/ebooks/21084}{21084} & Jokes For All Occasions: Selected... & 281 & 0.1939\\
\href{http://www.gutenberg.org/ebooks/10551}{10551} & Affair in Araby & 51 & 0.1915\\
\href{http://www.gutenberg.org/ebooks/2431}{2431} & Is Shakespeare Dead?
: From My Au... & 78 & 0.1883\\
\href{http://www.gutenberg.org/ebooks/1557}{1557} & Men of Iron & 99 & 0.1877\\
\href{http://www.gutenberg.org/ebooks/28071}{28071} & The Red Triangle: Being Some Furt... & 74 & 0.1868\\
\href{http://www.gutenberg.org/ebooks/20204}{20204} & The Storm-Cloud of the Nineteent... & 45 & 0.1855\\
\href{http://www.gutenberg.org/ebooks/367}{367} & The Country of the Pointed Firs & 114 & 0.1834\\
\href{http://www.gutenberg.org/ebooks/25803}{25803} & The Keepers of the King's Peace & 98 & 0.1821\\
\href{http://www.gutenberg.org/ebooks/1375}{1375} & New Chronicles of Rebecca & 48 & 0.1808\\
\href{http://www.gutenberg.org/ebooks/5676}{5676} & A Double Story & 62 & 0.1808\\
\href{http://www.gutenberg.org/ebooks/22495}{22495} & The New Pun Book & 83 & 0.1785\\
\href{http://www.gutenberg.org/ebooks/40263}{40263} & Folly as It Flies; Hit at by Fan... & 41 & 0.1758\\
\href{http://www.gutenberg.org/ebooks/21407}{21407} & Figures of Several Centuries & 45 & 0.1745\\
\href{http://www.gutenberg.org/ebooks/22278}{22278} & A Master of Mysteries & 44 & 0.1736\\
\href{http://www.gutenberg.org/ebooks/18881}{18881} & The Idiot & 57 & 0.1734\\
\href{http://www.gutenberg.org/ebooks/236}{236} & The Jungle Book & 3,478 & 0.1728\\
\href{http://www.gutenberg.org/ebooks/554}{554} & The Contrast & 144 & 0.1722\\
\href{http://www.gutenberg.org/ebooks/2250}{2250} & Richard II & 78 & 0.1698\\
\href{http://www.gutenberg.org/ebooks/5008}{5008} & Katherine's Sheaves & 45 & 0.1694\\
\href{http://www.gutenberg.org/ebooks/21665}{21665} & A Brief History of the English L... & 62 & 0.1663\\
\href{http://www.gutenberg.org/ebooks/17157}{17157} & Gulliver's Travels into Several ... & 528 & 0.1643\\
\href{http://www.gutenberg.org/ebooks/10150}{10150} & Dracula's Guest & 456 & 0.1631\\
\href{http://www.gutenberg.org/ebooks/35997}{35997} & The Jungle Book & 1,370 & 0.1623\\
\href{http://www.gutenberg.org/ebooks/27922}{27922} & David and the Phoenix & 56 & 0.1611\\
\href{http://www.gutenberg.org/ebooks/11377}{11377} & The Man Whom the Trees Loved & 56 & 0.1606\\
\href{http://www.gutenberg.org/ebooks/1869}{1869} & The Man in Lower Ten & 66 & 0.1595\\
\href{http://www.gutenberg.org/ebooks/5348}{5348} & Ragged Dick, Or, Street Life in ... & 378 & 0.1588\\
\href{http://www.gutenberg.org/ebooks/3490}{3490} & The Admirable Crichton & 45 & 0.1585\\
\href{http://www.gutenberg.org/ebooks/20630}{20630} & The Borough Treasurer & 65 & 0.1577\\
\href{http://www.gutenberg.org/ebooks/33156}{33156} & Young's Night Thoughts: With Life... & 111 & 0.1557\\
\href{http://www.gutenberg.org/ebooks/25472}{25472} & Blackbeard: Buccaneer & 40 & 0.1552\\
\href{http://www.gutenberg.org/ebooks/12245}{12245} & The Defendant & 76 & 0.1551\\
\href{http://www.gutenberg.org/ebooks/4980}{4980} & Old Granny Fox & 128 & 0.1550\\
\href{http://www.gutenberg.org/ebooks/29468}{29468} & The Story of Don Quixote & 88 & 0.1545\\
\href{http://www.gutenberg.org/ebooks/21816}{21816} & The Confidence-Man: His Masquerade & 289 & 0.1503\\
\href{http://www.gutenberg.org/ebooks/961}{961} & Glinda of Oz
: In Which Are Relat... & 184 & 0.1498\\
\href{http://www.gutenberg.org/ebooks/26348}{26348} & Lisbeth Longfrock & 44 & 0.1487\\
\href{http://www.gutenberg.org/ebooks/3781}{3781} & The Jewel of Seven Stars & 160 & 0.1486\\
\href{http://www.gutenberg.org/ebooks/39868}{39868} & Glinda of Oz
: In which are Relat... & 53 & 0.1476\\
\href{http://www.gutenberg.org/ebooks/47529}{47529} & Oliver Twist, Vol. 1 (of 3) & 105 & 0.1469\\
\href{http://www.gutenberg.org/ebooks/3011}{3011} & The Lady of the Lake & 399 & 0.1455\\
\href{http://www.gutenberg.org/ebooks/21530}{21530} & The Angel of Terror & 169 & 0.1452\\
\href{http://www.gutenberg.org/ebooks/8668}{8668} & Revenge! & 111 & 0.1442\\
\href{http://www.gutenberg.org/ebooks/3797}{3797} & In the Days of the Comet & 80 & 0.1441\\
\href{http://www.gutenberg.org/ebooks/753}{753} & Arizona Nights & 43 & 0.1427\\
\href{http://www.gutenberg.org/ebooks/3756}{3756} & Indiscretions of Archie & 162 & 0.1397\\
\href{http://www.gutenberg.org/ebooks/35027}{35027} & Mr. Punch's Railway Book & 43 & 0.1391\\
\href{http://www.gutenberg.org/ebooks/28267}{28267} & Venus in Boston: A Romance of Ci... & 55 & 0.1381\\
\href{http://www.gutenberg.org/ebooks/2770}{2770} & Five Little Peppers and How They... & 207 & 0.1379\\
\href{http://www.gutenberg.org/ebooks/2015}{2015} & A Miscellany of Men & 61 & 0.1369\\
\href{http://www.gutenberg.org/ebooks/15883}{15883} & The London-Bawd: With Her Charac... & 49 & 0.1363\\
\href{http://www.gutenberg.org/ebooks/40723}{40723} & The Battle of Life. A Love Story & 68 & 0.1350\\
\href{http://www.gutenberg.org/ebooks/78}{78} & Tarzan of the Apes & 1,272 & 0.1341\\
\href{http://www.gutenberg.org/ebooks/837}{837} & The Story of the Amulet & 120 & 0.1326\\
\href{http://www.gutenberg.org/ebooks/37995}{37995} & The Diamond Fairy Book & 55 & 0.1318\\
\href{http://www.gutenberg.org/ebooks/35612}{35612} & Three Philosophical Poets: Lucre... & 78 & 0.1299\\
\href{http://www.gutenberg.org/ebooks/38245}{38245} & Atlantic Classics, Second Series & 51 & 0.1292\\
\href{http://www.gutenberg.org/ebooks/501}{501} & The Story of Doctor Dolittle & 504 & 0.1268\\
\href{http://www.gutenberg.org/ebooks/32706}{32706} & Triplanetary & 309 & 0.1213\\
\href{http://www.gutenberg.org/ebooks/40814}{40814} & Ruth Hall: A Domestic Tale of th... & 43 & 0.1212\\
\href{http://www.gutenberg.org/ebooks/1076}{1076} & The Wallet of Kai Lung & 59 & 0.1205\\
\href{http://www.gutenberg.org/ebooks/37667}{37667} & Three Hours after Marriage & 44 & 0.1181\\
\href{http://www.gutenberg.org/ebooks/10490}{10490} & The Golden Legend & 40 & 0.1159\\
\href{http://www.gutenberg.org/ebooks/16389}{16389} & The Enchanted April & 170 & 0.1153\\
\href{http://www.gutenberg.org/ebooks/42254}{42254} & Beyond the Black River & 141 & 0.1152\\
\href{http://www.gutenberg.org/ebooks/173}{173} & The Insidious Dr. Fu Manchu & 245 & 0.1142\\
\href{http://www.gutenberg.org/ebooks/779}{779} & The Tragical History of Doctor F... & 2,133 & 0.1133\\
\href{http://www.gutenberg.org/ebooks/4282}{4282} & Don Rodriguez; Chronicles of Sha... & 56 & 0.1103\\
\href{http://www.gutenberg.org/ebooks/873}{873} & A House of Pomegranates & 172 & 0.1092\\
\href{http://www.gutenberg.org/ebooks/15851}{15851} & Love Conquers All & 102 & 0.0987\\
\href{http://www.gutenberg.org/ebooks/844}{844} & The Importance of Being Earnest:... & 9,373 & 0.0963\\
\href{http://www.gutenberg.org/ebooks/40426}{40426} & Daddy Long-Legs: A Comedy in Fou... & 192 & 0.0926\\
\href{http://www.gutenberg.org/ebooks/1929}{1929} & The School for Scandal & 417 & 0.0907\\
\href{http://www.gutenberg.org/ebooks/16732}{16732} & Familiar Quotations & 86 & 0.0800\\
\href{http://www.gutenberg.org/ebooks/10110}{10110} & The Postmaster's Daughter & 60 & 0.0766\\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Top 10 stories which are are represented by core emotional arc 1, sorted by downloads.}\\
ID & Title & DL's & max(W[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/844}{844} & The Importance of Being Earnest:... & 9,373 & 0.0963  \\
\href{http://www.gutenberg.org/ebooks/236}{236} & The Jungle Book & 3,478 & 0.1728  \\
\href{http://www.gutenberg.org/ebooks/215}{215} & The Call of the Wild & 2,439 & 0.2046  \\
\href{http://www.gutenberg.org/ebooks/779}{779} & The Tragical History of Doctor F... & 2,133 & 0.1133  \\
\href{http://www.gutenberg.org/ebooks/35997}{35997} & The Jungle Book & 1,370 & 0.1623  \\
\href{http://www.gutenberg.org/ebooks/885}{885} & An Ideal Husband & 1,303 & 0.2557  \\
\href{http://www.gutenberg.org/ebooks/78}{78} & Tarzan of the Apes & 1,272 & 0.1341  \\
\href{http://www.gutenberg.org/ebooks/500}{500} & The Adventures of Pinocchio & 863 & 0.2108  \\
\href{http://www.gutenberg.org/ebooks/269}{269} & Beasts and Super-Beasts & 804 & 0.2271  \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Stories which are are represented by core emotional arc 2, sorted by the variance explained in their emotional arc by core emotional arc 2.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/946}{946} & Lady Susan & 894 & 0.5006 \\
\href{http://www.gutenberg.org/ebooks/17958}{17958} & Warlord of Kor & 70 & 0.4664 \\
\href{http://www.gutenberg.org/ebooks/17144}{17144} & The House of the Vampire & 188 & 0.4657 \\
\href{http://www.gutenberg.org/ebooks/93}{93} & Tom Sawyer, Detective & 112 & 0.4566 \\
\href{http://www.gutenberg.org/ebooks/159}{159} & The Island of Doctor Moreau & 1,083 & 0.4538 \\
\href{http://www.gutenberg.org/ebooks/32208}{32208} & The Star Lord & 58 & 0.4504 \\
\href{http://www.gutenberg.org/ebooks/790}{790} & Lady Windermere's Fan & 485 & 0.4257 \\
\href{http://www.gutenberg.org/ebooks/1777}{1777} & Romeo and Juliet & 186 & 0.4013 \\
\href{http://www.gutenberg.org/ebooks/875}{875} & The Duchess of Padua & 45 & 0.3945 \\
\href{http://www.gutenberg.org/ebooks/4025}{4025} & Anna Christie & 48 & 0.3934 \\
\href{http://www.gutenberg.org/ebooks/39782}{39782} & Brownies and Bogles & 41 & 0.3913 \\
\href{http://www.gutenberg.org/ebooks/30796}{30796} & The Dueling Machine & 117 & 0.3891 \\
\href{http://www.gutenberg.org/ebooks/311}{311} & Bunner Sisters & 82 & 0.3866 \\
\href{http://www.gutenberg.org/ebooks/38252}{38252} & Fairies I Have Met & 41 & 0.3835 \\
\href{http://www.gutenberg.org/ebooks/21632}{21632} & Fame and Fortune; or, The Progre... & 56 & 0.3744 \\
\href{http://www.gutenberg.org/ebooks/267}{267} & The Touchstone & 64 & 0.3732 \\
\href{http://www.gutenberg.org/ebooks/1531}{1531} & Othello, the Moor of Venice & 147 & 0.3729 \\
\href{http://www.gutenberg.org/ebooks/42259}{42259} & The People of the Black Circle & 132 & 0.3706 \\
\href{http://www.gutenberg.org/ebooks/16517}{16517} & Liza of Lambeth & 107 & 0.3676 \\
\href{http://www.gutenberg.org/ebooks/30214}{30214} & The Red Hell of Jupiter & 50 & 0.3621 \\
\href{http://www.gutenberg.org/ebooks/16199}{16199} & Memoirs of the Author of a Vindi... & 69 & 0.3621 \\
\href{http://www.gutenberg.org/ebooks/2266}{2266} & King Lear & 74 & 0.3605 \\
\href{http://www.gutenberg.org/ebooks/23790}{23790} & The Ultimate Weapon & 126 & 0.3596 \\
\href{http://www.gutenberg.org/ebooks/35920}{35920} & The Sea Lady & 49 & 0.3591 \\
\href{http://www.gutenberg.org/ebooks/7052}{7052} & Dr. Heidenhoff's Process & 40 & 0.3564 \\
\href{http://www.gutenberg.org/ebooks/2265}{2265} & Hamlet & 1,051 & 0.3527 \\
\href{http://www.gutenberg.org/ebooks/451}{451} & The Shadow Line: A Confession & 127 & 0.3483 \\
\href{http://www.gutenberg.org/ebooks/1719}{1719} & The Ballad of the White Horse & 394 & 0.3481 \\
\href{http://www.gutenberg.org/ebooks/20656}{20656} & Old Christmas From the Sketch Bo... & 101 & 0.3451 \\
\href{http://www.gutenberg.org/ebooks/21334}{21334} & The Beaux-Stratagem & 86 & 0.3449 \\
\href{http://www.gutenberg.org/ebooks/949}{949} & Tom Swift and His Submarine Boat... & 52 & 0.3439 \\
\href{http://www.gutenberg.org/ebooks/1127}{1127} & The Tragedy of Othello, Moor of ... & 53 & 0.3438 \\
\href{http://www.gutenberg.org/ebooks/4358}{4358} & The Sea Fairies & 98 & 0.3424 \\
\href{http://www.gutenberg.org/ebooks/38052}{38052} & Reynard the Fox & 43 & 0.3396 \\
\href{http://www.gutenberg.org/ebooks/2865}{2865} & Otto of the Silver Hand & 58 & 0.3383 \\
\href{http://www.gutenberg.org/ebooks/33660}{33660} & The Year When Stardust Fell & 106 & 0.3377 \\
\href{http://www.gutenberg.org/ebooks/2232}{2232} & The Duchess of Malfi & 534 & 0.3375 \\
\href{http://www.gutenberg.org/ebooks/14255}{14255} & Hints for Lovers & 127 & 0.3374 \\
\href{http://www.gutenberg.org/ebooks/18800}{18800} & Last Enemy & 83 & 0.3320 \\
\href{http://www.gutenberg.org/ebooks/20058}{20058} & The Napoleon of Notting Hill & 182 & 0.3319 \\
\href{http://www.gutenberg.org/ebooks/2263}{2263} & Julius Caesar & 150 & 0.3319 \\
\href{http://www.gutenberg.org/ebooks/5429}{5429} & Preface to Shakespeare & 148 & 0.3306 \\
\href{http://www.gutenberg.org/ebooks/24749}{24749} & Adaptation & 67 & 0.3298 \\
\href{http://www.gutenberg.org/ebooks/18420}{18420} & The Bobbsey Twins at Home & 67 & 0.3291 \\
\href{http://www.gutenberg.org/ebooks/1882}{1882} & The Young Forester & 59 & 0.3260 \\
\href{http://www.gutenberg.org/ebooks/20121}{20121} & Lone Star Planet & 103 & 0.3234 \\
\href{http://www.gutenberg.org/ebooks/42250}{42250} & Dave Dawson with the Commandos & 46 & 0.3217 \\
\href{http://www.gutenberg.org/ebooks/35}{35} & The Time Machine & 3,732 & 0.3199 \\
\href{http://www.gutenberg.org/ebooks/24302}{24302} & The Highest Treason & 67 & 0.3176 \\
\href{http://www.gutenberg.org/ebooks/1621}{1621} & Miss or Mrs.? & 40 & 0.3156 \\
\href{http://www.gutenberg.org/ebooks/34592}{34592} & Behind the Green Door & 58 & 0.3138 \\
\href{http://www.gutenberg.org/ebooks/6879}{6879} & The Gold Bat & 120 & 0.3128 \\
\href{http://www.gutenberg.org/ebooks/1041}{1041} & Shakespeare's Sonnets & 831 & 0.3125 \\
\href{http://www.gutenberg.org/ebooks/2245}{2245} & The Taming of the Shrew & 48 & 0.3121 \\
\href{http://www.gutenberg.org/ebooks/94}{94} & Alexander's Bridge & 58 & 0.3121 \\
\href{http://www.gutenberg.org/ebooks/19928}{19928} & Sunset Pass; or, Running the Gau... & 40 & 0.3073 \\
\href{http://www.gutenberg.org/ebooks/32154}{32154} & The Variable Man & 618 & 0.3059 \\
\href{http://www.gutenberg.org/ebooks/12915}{12915} & The White Devil & 116 & 0.3057 \\
\href{http://www.gutenberg.org/ebooks/172}{172} & The Haunted Bookshop & 132 & 0.3052 \\
\href{http://www.gutenberg.org/ebooks/4023}{4023} & Candida & 126 & 0.3039 \\
\href{http://www.gutenberg.org/ebooks/5311}{5311} & Parnassus on Wheels & 62 & 0.3021 \\
\href{http://www.gutenberg.org/ebooks/24370}{24370} & Mercenary & 58 & 0.3011 \\
\href{http://www.gutenberg.org/ebooks/1123}{1123} & Twelfth Night; Or, What You Will & 41 & 0.3007 \\
\href{http://www.gutenberg.org/ebooks/22145}{22145} & A Book of Burlesques & 80 & 0.2992 \\
\href{http://www.gutenberg.org/ebooks/11074}{11074} & The Damned & 241 & 0.2966 \\
\href{http://www.gutenberg.org/ebooks/1122}{1122} & The Tragedy of Hamlet, Prince of... & 42 & 0.2958 \\
\href{http://www.gutenberg.org/ebooks/1787}{1787} & Hamlet & 361 & 0.2936 \\
\href{http://www.gutenberg.org/ebooks/1423}{1423} & No Thoroughfare & 45 & 0.2909 \\
\href{http://www.gutenberg.org/ebooks/1118}{1118} & Much Ado about Nothing & 183 & 0.2896 \\
\href{http://www.gutenberg.org/ebooks/179}{179} & The Europeans & 85 & 0.2895 \\
\href{http://www.gutenberg.org/ebooks/5341}{5341} & Kilmeny of the Orchard & 102 & 0.2886 \\
\href{http://www.gutenberg.org/ebooks/25770}{25770} & The Dragon's Secret & 84 & 0.2867 \\
\href{http://www.gutenberg.org/ebooks/32226}{32226} & The Flower Princess & 57 & 0.2839 \\
\href{http://www.gutenberg.org/ebooks/1142}{1142} & Typhoon & 219 & 0.2833 \\
\href{http://www.gutenberg.org/ebooks/791}{791} & The Princess & 245 & 0.2812 \\
\href{http://www.gutenberg.org/ebooks/25767}{25767} & Picture and Text: 1893 & 59 & 0.2810 \\
\href{http://www.gutenberg.org/ebooks/15454}{15454} & Imperium in Imperio: A Study of ... & 50 & 0.2809 \\
\href{http://www.gutenberg.org/ebooks/1814}{1814} & The Agony Column & 48 & 0.2803 \\
\href{http://www.gutenberg.org/ebooks/5071}{5071} & The Philanderer & 63 & 0.2799 \\
\href{http://www.gutenberg.org/ebooks/18492}{18492} & Star Surgeon & 83 & 0.2799 \\
\href{http://www.gutenberg.org/ebooks/4050}{4050} & Mates at Billabong & 41 & 0.2792 \\
\href{http://www.gutenberg.org/ebooks/5090}{5090} & I Will Repay & 50 & 0.2789 \\
\href{http://www.gutenberg.org/ebooks/7947}{7947} & The Diary of a U-boat Commander: ... & 71 & 0.2781 \\
\href{http://www.gutenberg.org/ebooks/60}{60} & The Scarlet Pimpernel & 710 & 0.2777 \\
\href{http://www.gutenberg.org/ebooks/3777}{3777} & Tom Swift and His Electric Rifle... & 70 & 0.2748 \\
\href{http://www.gutenberg.org/ebooks/2267}{2267} & Othello & 760 & 0.2710 \\
\href{http://www.gutenberg.org/ebooks/33979}{33979} & Miscellaneous Aphorisms; The Sou... & 52 & 0.2705 \\
\href{http://www.gutenberg.org/ebooks/8931}{8931} & The Gem Collector & 107 & 0.2698 \\
\href{http://www.gutenberg.org/ebooks/25585}{25585} & Shakespeare, Ben Jonson, Beaumon... & 42 & 0.2692 \\
\href{http://www.gutenberg.org/ebooks/18346}{18346} & Null-ABC & 67 & 0.2663 \\
\href{http://www.gutenberg.org/ebooks/17226}{17226} & Emily Fox-Seton
: Being "The Maki... & 115 & 0.2650 \\
\href{http://www.gutenberg.org/ebooks/2268}{2268} & Antony and Cleopatra & 125 & 0.2642 \\
\href{http://www.gutenberg.org/ebooks/5977}{5977} & Bound to Rise; Or, Up the Ladder & 47 & 0.2641 \\
\href{http://www.gutenberg.org/ebooks/1283}{1283} & Tom Swift and His Wizard Camera;... & 52 & 0.2632 \\
\href{http://www.gutenberg.org/ebooks/9931}{9931} & K & 46 & 0.2626 \\
\href{http://www.gutenberg.org/ebooks/6574}{6574} & Watchers of the Sky & 63 & 0.2620 \\
\href{http://www.gutenberg.org/ebooks/21865}{21865} & King Arthur and His Knights & 61 & 0.2616 \\
\href{http://www.gutenberg.org/ebooks/526}{526} & Heart of Darkness & 4,362 & 0.2597 \\
\href{http://www.gutenberg.org/ebooks/586}{586} & Religio Medici, Hydriotaphia, an... & 71 & 0.2592 \\
\href{http://www.gutenberg.org/ebooks/20387}{20387} & A Thin Ghost and Others & 155 & 0.2581 \\
\href{http://www.gutenberg.org/ebooks/11012}{11012} & The Autobiography of an Ex-Color... & 509 & 0.2580 \\
\href{http://www.gutenberg.org/ebooks/9932}{9932} & The Last Trail & 117 & 0.2572 \\
\href{http://www.gutenberg.org/ebooks/42710}{42710} & Bizarre & 42 & 0.2571 \\
\href{http://www.gutenberg.org/ebooks/23810}{23810} & At Fault & 104 & 0.2566 \\
\href{http://www.gutenberg.org/ebooks/39682}{39682} & The Idiot at Home & 44 & 0.2558 \\
\href{http://www.gutenberg.org/ebooks/22132}{22132} & Giants on the Earth & 50 & 0.2547 \\
\href{http://www.gutenberg.org/ebooks/37431}{37431} & Pride and Prejudice, a play foun... & 111 & 0.2541 \\
\href{http://www.gutenberg.org/ebooks/1107}{1107} & The Taming of the Shrew & 383 & 0.2540 \\
\href{http://www.gutenberg.org/ebooks/1953}{1953} & A Book of Strife in the Form of ... & 83 & 0.2534 \\
\href{http://www.gutenberg.org/ebooks/19381}{19381} & Among the Farmyard People & 60 & 0.2533 \\
\href{http://www.gutenberg.org/ebooks/2870}{2870} & Washington Square & 285 & 0.2511 \\
\href{http://www.gutenberg.org/ebooks/21927}{21927} & Short Cruises & 84 & 0.2498 \\
\href{http://www.gutenberg.org/ebooks/3529}{3529} & Letters Written During a Short R... & 236 & 0.2492 \\
\href{http://www.gutenberg.org/ebooks/19027}{19027} & The Revolt on Venus & 64 & 0.2482 \\
\href{http://www.gutenberg.org/ebooks/17797}{17797} & Memoir of Jane Austen & 203 & 0.2472 \\
\href{http://www.gutenberg.org/ebooks/37172}{37172} & In a Glass Darkly, v. 1/3 & 82 & 0.2470 \\
\href{http://www.gutenberg.org/ebooks/3185}{3185} & Those Extraordinary Twins & 42 & 0.2468 \\
\href{http://www.gutenberg.org/ebooks/36612}{36612} & The Princess and Curdie & 57 & 0.2466 \\
\href{http://www.gutenberg.org/ebooks/3825}{3825} & Pygmalion & 3,580 & 0.2446 \\
\href{http://www.gutenberg.org/ebooks/8677}{8677} & Behind a Mask; or, a Woman's Power & 134 & 0.2444 \\
\href{http://www.gutenberg.org/ebooks/652}{652} & Rasselas, Prince of Abyssinia & 241 & 0.2441 \\
\href{http://www.gutenberg.org/ebooks/6313}{6313} & Masterpieces of American Wit and... & 46 & 0.2426 \\
\href{http://www.gutenberg.org/ebooks/15422}{15422} & Israel Potter
: His Fifty Years o... & 58 & 0.2410 \\
\href{http://www.gutenberg.org/ebooks/32953}{32953} & Quest of the Golden Ape & 80 & 0.2406 \\
\href{http://www.gutenberg.org/ebooks/1244}{1244} & Love for Love: A Comedy & 71 & 0.2401 \\
\href{http://www.gutenberg.org/ebooks/18970}{18970} & Caves of Terror & 80 & 0.2400 \\
\href{http://www.gutenberg.org/ebooks/20730}{20730} & For the Sake of the School & 82 & 0.2393 \\
\href{http://www.gutenberg.org/ebooks/24280}{24280} & Endymion: A Poetic Romance & 133 & 0.2391 \\
\href{http://www.gutenberg.org/ebooks/2295}{2295} & Waifs and Strays: Part 1 & 52 & 0.2387 \\
\href{http://www.gutenberg.org/ebooks/1239}{1239} & The Spirit of the Border: A Roma... & 69 & 0.2383 \\
\href{http://www.gutenberg.org/ebooks/1424}{1424} & Castle Rackrent & 203 & 0.2381 \\
\href{http://www.gutenberg.org/ebooks/24025}{24025} & The New Girl at St. Chad's: A St... & 44 & 0.2380 \\
\href{http://www.gutenberg.org/ebooks/42}{42} & The Strange Case of Dr. Jekyll a... & 4,908 & 0.2379 \\
\href{http://www.gutenberg.org/ebooks/31501}{31501} & The Sensitive Man & 146 & 0.2369 \\
\href{http://www.gutenberg.org/ebooks/12431}{12431} & The Coquette, or, The History of... & 54 & 0.2349 \\
\href{http://www.gutenberg.org/ebooks/14654}{14654} & A Daughter of the Snows & 51 & 0.2345 \\
\href{http://www.gutenberg.org/ebooks/32486}{32486} & The Legion of Lazarus & 61 & 0.2344 \\
\href{http://www.gutenberg.org/ebooks/709}{709} & The Princess and Curdie & 146 & 0.2336 \\
\href{http://www.gutenberg.org/ebooks/2019}{2019} & The Bat & 47 & 0.2320 \\
\href{http://www.gutenberg.org/ebooks/35204}{35204} & Sense of Obligation & 54 & 0.2320 \\
\href{http://www.gutenberg.org/ebooks/953}{953} & Tom Swift and His Big Tunnel; Or... & 50 & 0.2295 \\
\href{http://www.gutenberg.org/ebooks/29310}{29310} & The Affair of the Brains & 86 & 0.2289 \\
\href{http://www.gutenberg.org/ebooks/5312}{5312} & Mother Goose in Prose & 97 & 0.2289 \\
\href{http://www.gutenberg.org/ebooks/1508}{1508} & The Taming of the Shrew & 49 & 0.2288 \\
\href{http://www.gutenberg.org/ebooks/11935}{11935} & Mysticism in English Literature & 65 & 0.2284 \\
\href{http://www.gutenberg.org/ebooks/18753}{18753} & The Space Pioneers & 49 & 0.2278 \\
\href{http://www.gutenberg.org/ebooks/8188}{8188} & The Mysterious Key and What It O... & 83 & 0.2270 \\
\href{http://www.gutenberg.org/ebooks/1461}{1461} & A Legend of Montrose & 40 & 0.2269 \\
\href{http://www.gutenberg.org/ebooks/653}{653} & The Chimes
: A Goblin Story of So... & 174 & 0.2268 \\
\href{http://www.gutenberg.org/ebooks/1532}{1532} & The Tragedy of King Lear & 43 & 0.2267 \\
\href{http://www.gutenberg.org/ebooks/4037}{4037} & Appreciations, with an Essay on ... & 100 & 0.2253 \\
\href{http://www.gutenberg.org/ebooks/20988}{20988} & Islands of Space & 109 & 0.2252 \\
\href{http://www.gutenberg.org/ebooks/1908}{1908} & Her Prairie Knight & 43 & 0.2249 \\
\href{http://www.gutenberg.org/ebooks/2604}{2604} & The Longest Journey & 88 & 0.2249 \\
\href{http://www.gutenberg.org/ebooks/3158}{3158} & Our American Cousin & 85 & 0.2242 \\
\href{http://www.gutenberg.org/ebooks/7964}{7964} & The Mystery of Cloomber & 108 & 0.2237 \\
\href{http://www.gutenberg.org/ebooks/30427}{30427} & The Lost Kafoozalum & 74 & 0.2232 \\
\href{http://www.gutenberg.org/ebooks/1604}{1604} & The Ebb-Tide: A Trio And Quartette & 56 & 0.2225 \\
\href{http://www.gutenberg.org/ebooks/31598}{31598} & The Egyptian Cat Mystery: A Rick... & 46 & 0.2224 \\
\href{http://www.gutenberg.org/ebooks/7239}{7239} & Men, Women, and Boats & 57 & 0.2218 \\
\href{http://www.gutenberg.org/ebooks/6936}{6936} & Robinson Crusoe — in Words of On... & 56 & 0.2214 \\
\href{http://www.gutenberg.org/ebooks/24353}{24353} & Wired Love: A Romance of Dots and... & 76 & 0.2208 \\
\href{http://www.gutenberg.org/ebooks/23625}{23625} & The Magic Pudding & 133 & 0.2206 \\
\href{http://www.gutenberg.org/ebooks/25438}{25438} & The Airlords of Han & 83 & 0.2205 \\
\href{http://www.gutenberg.org/ebooks/43}{43} & The Strange Case of Dr. Jekyll a... & 599 & 0.2204 \\
\href{http://www.gutenberg.org/ebooks/26740}{26740} & The Picture of Dorian Gray & 257 & 0.2203 \\
\href{http://www.gutenberg.org/ebooks/18817}{18817} & Ralestone Luck & 75 & 0.2194 \\
\href{http://www.gutenberg.org/ebooks/1524}{1524} & Hamlet, Prince of Denmark & 2,329 & 0.2193 \\
\href{http://www.gutenberg.org/ebooks/219}{219} & Heart of Darkness & 3,243 & 0.2184 \\
\href{http://www.gutenberg.org/ebooks/18361}{18361} & Operation: Outer Space & 81 & 0.2184 \\
\href{http://www.gutenberg.org/ebooks/7371}{7371} & A Sicilian Romance & 112 & 0.2180 \\
\href{http://www.gutenberg.org/ebooks/95}{95} & The Prisoner of Zenda & 339 & 0.2169 \\
\href{http://www.gutenberg.org/ebooks/171}{171} & Charlotte Temple & 337 & 0.2168 \\
\href{http://www.gutenberg.org/ebooks/1338}{1338} & Selected Prose of Oscar Wilde & 141 & 0.2157 \\
\href{http://www.gutenberg.org/ebooks/20532}{20532} & Love Among the Chickens: A Story ... & 100 & 0.2145 \\
\href{http://www.gutenberg.org/ebooks/10119}{10119} & Adonais & 47 & 0.2130 \\
\href{http://www.gutenberg.org/ebooks/3244}{3244} & To Him That Hath: A Tale of the ... & 89 & 0.2128 \\
\href{http://www.gutenberg.org/ebooks/2702}{2702} & The Lion's Skin & 41 & 0.2124 \\
\href{http://www.gutenberg.org/ebooks/1828}{1828} & Chronicles of the Canongate, 1st... & 44 & 0.2123 \\
\href{http://www.gutenberg.org/ebooks/6359}{6359} & The English Mail-Coach and Joan ... & 62 & 0.2119 \\
\href{http://www.gutenberg.org/ebooks/558}{558} & The Thirty-Nine Steps & 989 & 0.2118 \\
\href{http://www.gutenberg.org/ebooks/21873}{21873} & Planet of the Damned & 189 & 0.2116 \\
\href{http://www.gutenberg.org/ebooks/25016}{25016} & The House of Souls & 362 & 0.2114 \\
\href{http://www.gutenberg.org/ebooks/24761}{24761} & The Rivals: A Comedy & 408 & 0.2102 \\
\href{http://www.gutenberg.org/ebooks/13135}{13135} & Pardners & 45 & 0.2099 \\
\href{http://www.gutenberg.org/ebooks/19090}{19090} & Star Hunter & 185 & 0.2086 \\
\href{http://www.gutenberg.org/ebooks/1794}{1794} & King Lear & 126 & 0.2082 \\
\href{http://www.gutenberg.org/ebooks/1128}{1128} & The Tragedy of King Lear & 548 & 0.2082 \\
\href{http://www.gutenberg.org/ebooks/33644}{33644} & The Secret of the Ninth Planet & 109 & 0.2078 \\
\href{http://www.gutenberg.org/ebooks/1153}{1153} & The Chessmen of Mars & 409 & 0.2077 \\
\href{http://www.gutenberg.org/ebooks/25024}{25024} & The Night of the Long Knives & 180 & 0.2069 \\
\href{http://www.gutenberg.org/ebooks/9380}{9380} & A Nonsense Anthology & 44 & 0.2068 \\
\href{http://www.gutenberg.org/ebooks/28346}{28346} & Deathworld & 287 & 0.2063 \\
\href{http://www.gutenberg.org/ebooks/29042}{29042} & A Tangled Tale & 142 & 0.2061 \\
\href{http://www.gutenberg.org/ebooks/678}{678} & The Cricket on the Hearth: A Fai... & 77 & 0.2057 \\
\href{http://www.gutenberg.org/ebooks/20795}{20795} & The Cricket on the Hearth & 43 & 0.2055 \\
\href{http://www.gutenberg.org/ebooks/720}{720} & Almayer's Folly: A Story of an E... & 67 & 0.2053 \\
\href{http://www.gutenberg.org/ebooks/10882}{10882} & The Eagle's Shadow & 47 & 0.2051 \\
\href{http://www.gutenberg.org/ebooks/1144}{1144} & In the Cage & 85 & 0.2048 \\
\href{http://www.gutenberg.org/ebooks/943}{943} & Misalliance & 87 & 0.2036 \\
\href{http://www.gutenberg.org/ebooks/32161}{32161} & Tangle Hold & 42 & 0.2035 \\
\href{http://www.gutenberg.org/ebooks/8713}{8713} & A Man of Means & 141 & 0.2034 \\
\href{http://www.gutenberg.org/ebooks/11252}{11252} & Martin Hewitt, Investigator & 118 & 0.2033 \\
\href{http://www.gutenberg.org/ebooks/2060}{2060} & The History of Caliph Vathek & 202 & 0.2031 \\
\href{http://www.gutenberg.org/ebooks/28520}{28520} & Forbidden Fruit: Luscious and exc... & 2,716 & 0.2028 \\
\href{http://www.gutenberg.org/ebooks/1125}{1125} & All's Well That Ends Well & 42 & 0.2022 \\
\href{http://www.gutenberg.org/ebooks/14888}{14888} & The Inheritors & 44 & 0.2019 \\
\href{http://www.gutenberg.org/ebooks/1120}{1120} & The Tragedy of Julius Caesar & 496 & 0.2019 \\
\href{http://www.gutenberg.org/ebooks/1785}{1785} & Julius Caesar & 42 & 0.2017 \\
\href{http://www.gutenberg.org/ebooks/2761}{2761} & Benita, an African romance & 41 & 0.2009 \\
\href{http://www.gutenberg.org/ebooks/1472}{1472} & In a German Pension & 65 & 0.2006 \\
\href{http://www.gutenberg.org/ebooks/32420}{32420} & A Yankee Flier with the R.A.F. & 49 & 0.2004 \\
\href{http://www.gutenberg.org/ebooks/356}{356} & Beyond the City & 46 & 0.2003 \\
\href{http://www.gutenberg.org/ebooks/19474}{19474} & Uller Uprising & 87 & 0.2000 \\
\href{http://www.gutenberg.org/ebooks/11371}{11371} & The Moorland Cottage & 53 & 0.1994 \\
\href{http://www.gutenberg.org/ebooks/8995}{8995} & What Katy Did Next & 105 & 0.1992 \\
\href{http://www.gutenberg.org/ebooks/12345}{12345} & Friday, the Thirteenth
: A Novel & 59 & 0.1972 \\
\href{http://www.gutenberg.org/ebooks/17866}{17866} & Murder in the Gunroom & 267 & 0.1965 \\
\href{http://www.gutenberg.org/ebooks/14534}{14534} & Christmas with Grandma Elsie & 42 & 0.1961 \\
\href{http://www.gutenberg.org/ebooks/2852}{2852} & The Hound of the Baskervilles & 3,358 & 0.1951 \\
\href{http://www.gutenberg.org/ebooks/6984}{6984} & The Pothunters & 131 & 0.1943 \\
\href{http://www.gutenberg.org/ebooks/4075}{4075} & The Intrusion of Jimmy & 90 & 0.1940 \\
\href{http://www.gutenberg.org/ebooks/3070}{3070} & The Hound of the Baskervilles & 549 & 0.1940 \\
\href{http://www.gutenberg.org/ebooks/8435}{8435} & The Sturdy Oak
: A composite Nove... & 58 & 0.1931 \\
\href{http://www.gutenberg.org/ebooks/4081}{4081} & The Alchemist & 744 & 0.1931 \\
\href{http://www.gutenberg.org/ebooks/32563}{32563} & The Lost Warship & 63 & 0.1927 \\
\href{http://www.gutenberg.org/ebooks/2389}{2389} & Bardelys the Magnificent
: Being ... & 48 & 0.1922 \\
\href{http://www.gutenberg.org/ebooks/296}{296} & The Cash Boy & 65 & 0.1922 \\
\href{http://www.gutenberg.org/ebooks/966}{966} & Maid Marian & 62 & 0.1918 \\
\href{http://www.gutenberg.org/ebooks/16740}{16740} & The Busie Body & 51 & 0.1914 \\
\href{http://www.gutenberg.org/ebooks/3638}{3638} & The Devil's Disciple & 100 & 0.1904 \\
\href{http://www.gutenberg.org/ebooks/174}{174} & The Picture of Dorian Gray & 7,652 & 0.1893 \\
\href{http://www.gutenberg.org/ebooks/25449}{25449} & The Young Castellan: A Tale of t... & 44 & 0.1893 \\
\href{http://www.gutenberg.org/ebooks/32530}{32530} & Armageddon—2419 A.D. & 313 & 0.1893 \\
\href{http://www.gutenberg.org/ebooks/11228}{11228} & The Marrow of Tradition & 178 & 0.1879 \\
\href{http://www.gutenberg.org/ebooks/7308}{7308} & The History of Mr. Polly & 79 & 0.1869 \\
\href{http://www.gutenberg.org/ebooks/555}{555} & The Unbearable Bassington & 87 & 0.1868 \\
\href{http://www.gutenberg.org/ebooks/25776}{25776} & This Crowded Earth & 163 & 0.1867 \\
\href{http://www.gutenberg.org/ebooks/16259}{16259} & The Surprising Adventures of the... & 62 & 0.1866 \\
\href{http://www.gutenberg.org/ebooks/572}{572} & The Great Big Treasury of Beatri... & 307 & 0.1864 \\
\href{http://www.gutenberg.org/ebooks/27174}{27174} & Captain Jim & 55 & 0.1854 \\
\href{http://www.gutenberg.org/ebooks/19478}{19478} & Four-Day Planet & 60 & 0.1853 \\
\href{http://www.gutenberg.org/ebooks/20707}{20707} & The Black Star Passes & 147 & 0.1853 \\
\href{http://www.gutenberg.org/ebooks/2667}{2667} & The Vicar of Wakefield & 238 & 0.1852 \\
\href{http://www.gutenberg.org/ebooks/29827}{29827} & The Life and Amours of the Beaut... & 678 & 0.1852 \\
\href{http://www.gutenberg.org/ebooks/27924}{27924} & Mugby Junction & 67 & 0.1850 \\
\href{http://www.gutenberg.org/ebooks/954}{954} & Tom Swift and His War Tank; Or, ... & 44 & 0.1847 \\
\href{http://www.gutenberg.org/ebooks/4082}{4082} & The Barrier & 49 & 0.1845 \\
\href{http://www.gutenberg.org/ebooks/1605}{1605} & The Crock of Gold & 92 & 0.1841 \\
\href{http://www.gutenberg.org/ebooks/3829}{3829} & Love Among the Chickens & 198 & 0.1836 \\
\href{http://www.gutenberg.org/ebooks/984}{984} & Who Was Who: 5000 B. C. to Date
... & 127 & 0.1833 \\
\href{http://www.gutenberg.org/ebooks/611}{611} & Prester John & 152 & 0.1826 \\
\href{http://www.gutenberg.org/ebooks/17180}{17180} & The Riddle of the Frozen Flame & 64 & 0.1825 \\
\href{http://www.gutenberg.org/ebooks/10317}{10317} & Betty Gordon at Boarding School;... & 42 & 0.1822 \\
\href{http://www.gutenberg.org/ebooks/4020}{4020} & Arcadian Adventures with the Idl... & 55 & 0.1814 \\
\href{http://www.gutenberg.org/ebooks/4230}{4230} & Tom Swift and His Motor-Cycle; O... & 150 & 0.1810 \\
\href{http://www.gutenberg.org/ebooks/149}{149} & The Lost Continent & 200 & 0.1810 \\
\href{http://www.gutenberg.org/ebooks/17125}{17125} & More William & 85 & 0.1808 \\
\href{http://www.gutenberg.org/ebooks/2876}{2876} & The Light That Failed & 61 & 0.1807 \\
\href{http://www.gutenberg.org/ebooks/11247}{11247} & The Exploits of Brigadier Gerard & 98 & 0.1803 \\
\href{http://www.gutenberg.org/ebooks/6428}{6428} & The Surgeon's Daughter & 42 & 0.1797 \\
\href{http://www.gutenberg.org/ebooks/17047}{17047} & The Half-Hearted & 44 & 0.1796 \\
\href{http://www.gutenberg.org/ebooks/5747}{5747} & Do and Dare — a Brave Boy's Figh... & 61 & 0.1794 \\
\href{http://www.gutenberg.org/ebooks/1155}{1155} & The Secret Adversary & 2,070 & 0.1787 \\
\href{http://www.gutenberg.org/ebooks/19718}{19718} & The Bostonians, Vol. II (of II) & 42 & 0.1779 \\
\href{http://www.gutenberg.org/ebooks/8164}{8164} & My Man Jeeves & 1,317 & 0.1779 \\
\href{http://www.gutenberg.org/ebooks/2948}{2948} & Where Angels Fear to Tread & 202 & 0.1777 \\
\href{http://www.gutenberg.org/ebooks/436}{436} & The Master Key: An Electrical Fa... & 61 & 0.1771 \\
\href{http://www.gutenberg.org/ebooks/2246}{2246} & All's Well That Ends Well & 50 & 0.1767 \\
\href{http://www.gutenberg.org/ebooks/37698}{37698} & Dawn of the Morning & 87 & 0.1742 \\
\href{http://www.gutenberg.org/ebooks/4078}{4078} & The Picture of Dorian Gray & 565 & 0.1742 \\
\href{http://www.gutenberg.org/ebooks/27903}{27903} & The Magic World & 67 & 0.1742 \\
\href{http://www.gutenberg.org/ebooks/7118}{7118} & What Maisie Knew & 236 & 0.1739 \\
\href{http://www.gutenberg.org/ebooks/545}{545} & At the Earth's Core & 79 & 0.1733 \\
\href{http://www.gutenberg.org/ebooks/37503}{37503} & Gammer Gurton's Needle & 65 & 0.1723 \\
\href{http://www.gutenberg.org/ebooks/33623}{33623} & The Inventions of the Idiot & 60 & 0.1723 \\
\href{http://www.gutenberg.org/ebooks/8394}{8394} & The Doings of Raffles Haw & 40 & 0.1722 \\
\href{http://www.gutenberg.org/ebooks/32730}{32730} & The Heart of a Woman & 50 & 0.1719 \\
\href{http://www.gutenberg.org/ebooks/139}{139} & The Lost World & 1,274 & 0.1717 \\
\href{http://www.gutenberg.org/ebooks/3475}{3475} & The Efficiency Expert & 53 & 0.1707 \\
\href{http://www.gutenberg.org/ebooks/14107}{14107} & The Lost Stradivarius & 84 & 0.1702 \\
\href{http://www.gutenberg.org/ebooks/836}{836} & The Phoenix and the Carpet & 121 & 0.1700 \\
\href{http://www.gutenberg.org/ebooks/123}{123} & At the Earth's Core & 296 & 0.1695 \\
\href{http://www.gutenberg.org/ebooks/3048}{3048} & The Little Duke: Richard the Fea... & 105 & 0.1693 \\
\href{http://www.gutenberg.org/ebooks/942}{942} & Green Mansions: A Romance of the... & 83 & 0.1686 \\
\href{http://www.gutenberg.org/ebooks/6684}{6684} & Uneasy Money & 161 & 0.1683 \\
\href{http://www.gutenberg.org/ebooks/39957}{39957} & Prairie Gold & 103 & 0.1682 \\
\href{http://www.gutenberg.org/ebooks/39143}{39143} & The Making of a Saint & 65 & 0.1680 \\
\href{http://www.gutenberg.org/ebooks/19370}{19370} & Ullr Uprising & 51 & 0.1676 \\
\href{http://www.gutenberg.org/ebooks/33582}{33582} & Rhyme? And Reason? & 50 & 0.1675 \\
\href{http://www.gutenberg.org/ebooks/8183}{8183} & Time and the Gods & 123 & 0.1672 \\
\href{http://www.gutenberg.org/ebooks/4268}{4268} & Cousin Phillis & 51 & 0.1659 \\
\href{http://www.gutenberg.org/ebooks/16551}{16551} & The Girl of the Golden West & 44 & 0.1655 \\
\href{http://www.gutenberg.org/ebooks/1460}{1460} & The Black Dwarf & 59 & 0.1653 \\
\href{http://www.gutenberg.org/ebooks/1721}{1721} & The Trees of Pride & 45 & 0.1647 \\
\href{http://www.gutenberg.org/ebooks/6836}{6836} & Three Men and a Maid & 141 & 0.1643 \\
\href{http://www.gutenberg.org/ebooks/14257}{14257} & The Magician & 159 & 0.1632 \\
\href{http://www.gutenberg.org/ebooks/21092}{21092} & On the Trail of the Space Pirates & 54 & 0.1614 \\
\href{http://www.gutenberg.org/ebooks/5333}{5333} & Every Man in His Humor & 100 & 0.1612 \\
\href{http://www.gutenberg.org/ebooks/792}{792} & Wieland; Or, The Transformation:... & 303 & 0.1608 \\
\href{http://www.gutenberg.org/ebooks/20857}{20857} & Spacehounds of IPC & 102 & 0.1606 \\
\href{http://www.gutenberg.org/ebooks/208}{208} & Daisy Miller: A Study & 1,101 & 0.1603 \\
\href{http://www.gutenberg.org/ebooks/25550}{25550} & The Defiant Agents & 225 & 0.1600 \\
\href{http://www.gutenberg.org/ebooks/23893}{23893} & The Melting-Pot & 172 & 0.1591 \\
\href{http://www.gutenberg.org/ebooks/1284}{1284} & Tom Swift and His Air Scout; Or,... & 40 & 0.1590 \\
\href{http://www.gutenberg.org/ebooks/18095}{18095} & Successful Methods of Public Spe... & 68 & 0.1589 \\
\href{http://www.gutenberg.org/ebooks/16328}{16328} & Beowulf
: An Anglo-Saxon Epic Poem & 5,359 & 0.1584 \\
\href{http://www.gutenberg.org/ebooks/10422}{10422} & Caesar Dies & 40 & 0.1579 \\
\href{http://www.gutenberg.org/ebooks/10373}{10373} & The Middle Temple Murder & 134 & 0.1570 \\
\href{http://www.gutenberg.org/ebooks/24737}{24737} & The Children of Odin: The Book o... & 352 & 0.1568 \\
\href{http://www.gutenberg.org/ebooks/27444}{27444} & Starman's Quest & 127 & 0.1542 \\
\href{http://www.gutenberg.org/ebooks/29416}{29416} & The Mind Master & 46 & 0.1536 \\
\href{http://www.gutenberg.org/ebooks/20840}{20840} & Rebel Spurs & 146 & 0.1536 \\
\href{http://www.gutenberg.org/ebooks/40038}{40038} & The Lone Ranger Rides & 45 & 0.1531 \\
\href{http://www.gutenberg.org/ebooks/2046}{2046} & Clotel; Or, The President's Daug... & 144 & 0.1529 \\
\href{http://www.gutenberg.org/ebooks/4735}{4735} & The Shepherd of the Hills & 40 & 0.1529 \\
\href{http://www.gutenberg.org/ebooks/13969}{13969} & The Hill of Dreams & 131 & 0.1529 \\
\href{http://www.gutenberg.org/ebooks/102}{102} & The Tragedy of Pudd'nhead Wilson & 1,140 & 0.1528 \\
\href{http://www.gutenberg.org/ebooks/10847}{10847} & The Maids Tragedy & 53 & 0.1526 \\
\href{http://www.gutenberg.org/ebooks/5342}{5342} & The Story Girl & 220 & 0.1521 \\
\href{http://www.gutenberg.org/ebooks/4531}{4531} & The Secret Passage & 41 & 0.1517 \\
\href{http://www.gutenberg.org/ebooks/1327}{1327} & Elizabeth and Her German Garden & 78 & 0.1515 \\
\href{http://www.gutenberg.org/ebooks/38551}{38551} & The Crux: A Novel & 43 & 0.1514 \\
\href{http://www.gutenberg.org/ebooks/4039}{4039} & Volpone; Or, The Fox & 558 & 0.1502 \\
\href{http://www.gutenberg.org/ebooks/14427}{14427} & True Love's Reward
: A Sequel to ... & 57 & 0.1487 \\
\href{http://www.gutenberg.org/ebooks/770}{770} & The Story of the Treasure Seeker... & 185 & 0.1487 \\
\href{http://www.gutenberg.org/ebooks/21932}{21932} & Embarrassments & 40 & 0.1485 \\
\href{http://www.gutenberg.org/ebooks/25870}{25870} & A World of Girls: The Story of a... & 49 & 0.1485 \\
\href{http://www.gutenberg.org/ebooks/20717}{20717} & The Girl on the Boat & 189 & 0.1485 \\
\href{http://www.gutenberg.org/ebooks/5232}{5232} & Sejanus: His Fall & 43 & 0.1476 \\
\href{http://www.gutenberg.org/ebooks/6418}{6418} & Five Little Peppers and their Fr... & 51 & 0.1475 \\
\href{http://www.gutenberg.org/ebooks/2815}{2815} & Democracy, an American novel & 67 & 0.1469 \\
\href{http://www.gutenberg.org/ebooks/20796}{20796} & The Colors of Space & 245 & 0.1466 \\
\href{http://www.gutenberg.org/ebooks/9909}{9909} & Nightmare Abbey & 180 & 0.1466 \\
\href{http://www.gutenberg.org/ebooks/14317}{14317} & The Sorcery Club & 91 & 0.1464 \\
\href{http://www.gutenberg.org/ebooks/9963}{9963} & Elsie's Girlhood: A Sequel to "El... & 58 & 0.1456 \\
\href{http://www.gutenberg.org/ebooks/805}{805} & This Side of Paradise & 1,122 & 0.1455 \\
\href{http://www.gutenberg.org/ebooks/5815}{5815} & The Great Impersonation & 51 & 0.1450 \\
\href{http://www.gutenberg.org/ebooks/1457}{1457} & Mistress Wilding & 48 & 0.1444 \\
\href{http://www.gutenberg.org/ebooks/19141}{19141} & Edison's Conquest of Mars & 77 & 0.1436 \\
\href{http://www.gutenberg.org/ebooks/2548}{2548} & The Poor Clare & 85 & 0.1430 \\
\href{http://www.gutenberg.org/ebooks/31343}{31343} & The Invaders & 56 & 0.1429 \\
\href{http://www.gutenberg.org/ebooks/325}{325} & Phantastes: A Faerie Romance for... & 461 & 0.1417 \\
\href{http://www.gutenberg.org/ebooks/5148}{5148} & Rodney Stone & 72 & 0.1413 \\
\href{http://www.gutenberg.org/ebooks/707}{707} & Raffles: Further Adventures of t... & 105 & 0.1412 \\
\href{http://www.gutenberg.org/ebooks/1937}{1937} & The Second Jungle Book & 304 & 0.1402 \\
\href{http://www.gutenberg.org/ebooks/111}{111} & Freckles & 149 & 0.1394 \\
\href{http://www.gutenberg.org/ebooks/9862}{9862} & City of Endless Night & 44 & 0.1383 \\
\href{http://www.gutenberg.org/ebooks/535}{535} & Travels with a Donkey in the Cev... & 179 & 0.1381 \\
\href{http://www.gutenberg.org/ebooks/2726}{2726} & Eight Cousins & 214 & 0.1381 \\
\href{http://www.gutenberg.org/ebooks/20104}{20104} & The Cross-Cut & 42 & 0.1374 \\
\href{http://www.gutenberg.org/ebooks/5340}{5340} & Further Chronicles of Avonlea & 195 & 0.1372 \\
\href{http://www.gutenberg.org/ebooks/1696}{1696} & The Club of Queer Trades & 119 & 0.1363 \\
\href{http://www.gutenberg.org/ebooks/2042}{2042} & Something New & 384 & 0.1354 \\
\href{http://www.gutenberg.org/ebooks/981}{981} & Beowulf & 718 & 0.1344 \\
\href{http://www.gutenberg.org/ebooks/37660}{37660} & Of All Things & 83 & 0.1340 \\
\href{http://www.gutenberg.org/ebooks/8223}{8223} & Edgar Huntly; or, Memoirs of a S... & 184 & 0.1337 \\
\href{http://www.gutenberg.org/ebooks/605}{605} & Pellucidar & 231 & 0.1328 \\
\href{http://www.gutenberg.org/ebooks/479}{479} & Little Lord Fauntleroy & 246 & 0.1321 \\
\href{http://www.gutenberg.org/ebooks/25067}{25067} & The Planet Strappers & 64 & 0.1315 \\
\href{http://www.gutenberg.org/ebooks/14228}{14228} & Bracebridge Hall & 46 & 0.1306 \\
\href{http://www.gutenberg.org/ebooks/17221}{17221} & History of the Plague in London & 82 & 0.1303 \\
\href{http://www.gutenberg.org/ebooks/13937}{13937} & The Mysterious Rider & 185 & 0.1296 \\
\href{http://www.gutenberg.org/ebooks/1091}{1091} & On Heroes, Hero-Worship, and the... & 622 & 0.1289 \\
\href{http://www.gutenberg.org/ebooks/2324}{2324} & A House to Let & 74 & 0.1286 \\
\href{http://www.gutenberg.org/ebooks/32620}{32620} & The Three Mulla-mulgars & 46 & 0.1279 \\
\href{http://www.gutenberg.org/ebooks/556}{556} & Rewards and Fairies & 68 & 0.1276 \\
\href{http://www.gutenberg.org/ebooks/9791}{9791} & Harrigan & 56 & 0.1264 \\
\href{http://www.gutenberg.org/ebooks/11505}{11505} & All Things Considered & 485 & 0.1242 \\
\href{http://www.gutenberg.org/ebooks/7464}{7464} & The Adventures of Sally & 282 & 0.1237 \\
\href{http://www.gutenberg.org/ebooks/42243}{42243} & The Hour of the Dragon & 247 & 0.1237 \\
\href{http://www.gutenberg.org/ebooks/13054}{13054} & A Thane of Wessex
: Being a Story... & 46 & 0.1235 \\
\href{http://www.gutenberg.org/ebooks/14034}{14034} & King Alfred's Viking: A Story of ... & 63 & 0.1230 \\
\href{http://www.gutenberg.org/ebooks/37820}{37820} & Chronicles of Martin Hewitt & 67 & 0.1229 \\
\href{http://www.gutenberg.org/ebooks/864}{864} & The Master of Ballantrae: A Wint... & 93 & 0.1226 \\
\href{http://www.gutenberg.org/ebooks/10869}{10869} & The Abandoned Room & 67 & 0.1226 \\
\href{http://www.gutenberg.org/ebooks/11128}{11128} & The Red Thumb Mark & 155 & 0.1222 \\
\href{http://www.gutenberg.org/ebooks/37364}{37364} & The Second Jungle Book & 144 & 0.1211 \\
\href{http://www.gutenberg.org/ebooks/2885}{2885} & The House of the Wolfings
: A Tal... & 105 & 0.1205 \\
\href{http://www.gutenberg.org/ebooks/2785}{2785} & The Elusive Pimpernel & 105 & 0.1202 \\
\href{http://www.gutenberg.org/ebooks/393}{393} & The Blue Lagoon: A Romance & 129 & 0.1196 \\
\href{http://www.gutenberg.org/ebooks/20526}{20526} & Short Story Writing: A Practical ... & 41 & 0.1187 \\
\href{http://www.gutenberg.org/ebooks/38567}{38567} & Eight Cousins; Or, The Aunt-Hill & 41 & 0.1181 \\
\href{http://www.gutenberg.org/ebooks/20288}{20288} & Edward the Second & 204 & 0.1167 \\
\href{http://www.gutenberg.org/ebooks/764}{764} & Hans Brinker; Or, The Silver Skates & 62 & 0.1163 \\
\href{http://www.gutenberg.org/ebooks/604}{604} & Gulliver of Mars & 126 & 0.1158 \\
\href{http://www.gutenberg.org/ebooks/32542}{32542} & Dave Dawson on Guadalcanal & 50 & 0.1152 \\
\href{http://www.gutenberg.org/ebooks/1640}{1640} & Lilith: A Romance & 281 & 0.1143 \\
\href{http://www.gutenberg.org/ebooks/2687}{2687} & The Snare & 40 & 0.1137 \\
\href{http://www.gutenberg.org/ebooks/7230}{7230} & Not George Washington — an Autob... & 68 & 0.1131 \\
\href{http://www.gutenberg.org/ebooks/15281}{15281} & Uncle Wiggily's Adventures & 89 & 0.1127 \\
\href{http://www.gutenberg.org/ebooks/26998}{26998} & Peter Pan in Kensington Gardens & 201 & 0.1110 \\
\href{http://www.gutenberg.org/ebooks/26933}{26933} & Visions and Revisions: A Book of ... & 48 & 0.1102 \\
\href{http://www.gutenberg.org/ebooks/12170}{12170} & The Wolf Hunters: A Tale of Adve... & 66 & 0.1084 \\
\href{http://www.gutenberg.org/ebooks/832}{832} & Robin Hood & 148 & 0.1077 \\
\href{http://www.gutenberg.org/ebooks/8092}{8092} & Tremendous Trifles & 352 & 0.1056 \\
\href{http://www.gutenberg.org/ebooks/1026}{1026} & The Diary of a Nobody & 329 & 0.1037 \\
\href{http://www.gutenberg.org/ebooks/33735}{33735} & Pamela Censured & 115 & 0.0998 \\
\href{http://www.gutenberg.org/ebooks/26494}{26494} & Vera; Or, The Nihilists & 47 & 0.0970 \\
\href{http://www.gutenberg.org/ebooks/1145}{1145} & Rupert of Hentzau: From The Memo... & 106 & 0.0947 \\
\href{http://www.gutenberg.org/ebooks/10556}{10556} & The Old Man in the Corner & 285 & 0.0917 \\
\href{http://www.gutenberg.org/ebooks/29466}{29466} & Lords of the Stratosphere & 51 & 0.0896 \\
\href{http://www.gutenberg.org/ebooks/26715}{26715} & Victorian Songs: Lyrics of the A... & 44 & 0.0894 \\
\href{http://www.gutenberg.org/ebooks/6877}{6877} & The Head of Kay's & 97 & 0.0867 \\
\href{http://www.gutenberg.org/ebooks/32202}{32202} & The Irish Fairy Book & 168 & 0.0759 \\
\href{http://www.gutenberg.org/ebooks/18824}{18824} & Fairies and Folk of Ireland & 62 & 0.0746 \\
\href{http://www.gutenberg.org/ebooks/11620}{11620} & My Brilliant Career & 62 & 0.0745 \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Top 10 stories which are are represented by core emotional arc 2, sorted by downloads.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/174}{174} & The Picture of Dorian Gray & 7,652 & 0.1893 \\
\href{http://www.gutenberg.org/ebooks/16328}{16328} & Beowulf
: An Anglo-Saxon Epic Poem & 5,359 & 0.1584 \\
\href{http://www.gutenberg.org/ebooks/42}{42} & The Strange Case of Dr. Jekyll a... & 4,908 & 0.2379 \\
\href{http://www.gutenberg.org/ebooks/526}{526} & Heart of Darkness & 4,362 & 0.2597 \\
\href{http://www.gutenberg.org/ebooks/35}{35} & The Time Machine & 3,732 & 0.3199 \\
\href{http://www.gutenberg.org/ebooks/3825}{3825} & Pygmalion & 3,580 & 0.2446 \\
\href{http://www.gutenberg.org/ebooks/2852}{2852} & The Hound of the Baskervilles & 3,358 & 0.1951 \\
\href{http://www.gutenberg.org/ebooks/219}{219} & Heart of Darkness & 3,243 & 0.2184 \\
\href{http://www.gutenberg.org/ebooks/28520}{28520} & Forbidden Fruit: Luscious and exc... & 2,716 & 0.2028 \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Stories which are are represented by core emotional arc 3, sorted by the variance explained in their emotional arc by core emotional arc 3.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/419}{419} & The Magic of Oz & 186 & 0.3150\\
\href{http://www.gutenberg.org/ebooks/10736}{10736} & Children of the Frost & 82 & 0.3083\\
\href{http://www.gutenberg.org/ebooks/1094}{1094} & Tamburlaine the Great — Part 1 & 474 & 0.3081\\
\href{http://www.gutenberg.org/ebooks/520}{520} & The Life and Adventures of Santa... & 76 & 0.3041\\
\href{http://www.gutenberg.org/ebooks/2911}{2911} & Justice & 50 & 0.2989\\
\href{http://www.gutenberg.org/ebooks/18768}{18768} & The Sky Is Falling & 113 & 0.2978\\
\href{http://www.gutenberg.org/ebooks/29774}{29774} & A Yankee Flier Over Berlin & 42 & 0.2864\\
\href{http://www.gutenberg.org/ebooks/19726}{19726} & The Door Through Space & 201 & 0.2826\\
\href{http://www.gutenberg.org/ebooks/4087}{4087} & An Essay Upon Projects & 101 & 0.2745\\
\href{http://www.gutenberg.org/ebooks/28118}{28118} & The Great Gray Plague & 76 & 0.2706\\
\href{http://www.gutenberg.org/ebooks/5083}{5083} & The Man of Feeling & 60 & 0.2664\\
\href{http://www.gutenberg.org/ebooks/32746}{32746} & The Revival of Irish Literature
... & 54 & 0.2636\\
\href{http://www.gutenberg.org/ebooks/37992}{37992} & The King of Pirates
: Being an Ac... & 41 & 0.2635\\
\href{http://www.gutenberg.org/ebooks/20559}{20559} & R. Holmes \& Co.
: Being the Remar... & 55 & 0.2625\\
\href{http://www.gutenberg.org/ebooks/2814}{2814} & Dubliners & 4,742 & 0.2583\\
\href{http://www.gutenberg.org/ebooks/21970}{21970} & The Scarlet Plague & 192 & 0.2512\\
\href{http://www.gutenberg.org/ebooks/10671}{10671} & The Botanic Garden. Part II.: Con... & 78 & 0.2484\\
\href{http://www.gutenberg.org/ebooks/18137}{18137} & Little Fuzzy & 171 & 0.2430\\
\href{http://www.gutenberg.org/ebooks/28215}{28215} & Empire & 214 & 0.2391\\
\href{http://www.gutenberg.org/ebooks/11435}{11435} & Small Means and Great Ends & 61 & 0.2390\\
\href{http://www.gutenberg.org/ebooks/20519}{20519} & Highways in Hiding & 42 & 0.2356\\
\href{http://www.gutenberg.org/ebooks/10337}{10337} & Lady into Fox & 53 & 0.2351\\
\href{http://www.gutenberg.org/ebooks/687}{687} & A Personal Record & 73 & 0.2334\\
\href{http://www.gutenberg.org/ebooks/1282}{1282} & Tom Swift Among the Diamond Make... & 58 & 0.2288\\
\href{http://www.gutenberg.org/ebooks/956}{956} & Tik-Tok of Oz & 163 & 0.2275\\
\href{http://www.gutenberg.org/ebooks/14280}{14280} & Holidays at Roselands
: A Sequel ... & 48 & 0.2259\\
\href{http://www.gutenberg.org/ebooks/534}{534} & An Inland Voyage & 43 & 0.2216\\
\href{http://www.gutenberg.org/ebooks/6440}{6440} & Elsie Dinsmore & 100 & 0.2207\\
\href{http://www.gutenberg.org/ebooks/22031}{22031} & The Airplane Boys among the Clou... & 61 & 0.2197\\
\href{http://www.gutenberg.org/ebooks/30742}{30742} & Anything You Can Do! & 41 & 0.2178\\
\href{http://www.gutenberg.org/ebooks/6985}{6985} & A Prefect's Uncle & 145 & 0.2177\\
\href{http://www.gutenberg.org/ebooks/24933}{24933} & The Man Who Knew & 68 & 0.2123\\
\href{http://www.gutenberg.org/ebooks/20919}{20919} & The Status Civilization & 145 & 0.2097\\
\href{http://www.gutenberg.org/ebooks/27129}{27129} & Lyrics from the Song-Books of th... & 42 & 0.2088\\
\href{http://www.gutenberg.org/ebooks/901}{901} & The Jew of Malta & 279 & 0.2082\\
\href{http://www.gutenberg.org/ebooks/2607}{2607} & Psmith, Journalist & 242 & 0.2080\\
\href{http://www.gutenberg.org/ebooks/27595}{27595} & Eight Keys to Eden & 59 & 0.2077\\
\href{http://www.gutenberg.org/ebooks/19111}{19111} & Code Three & 46 & 0.2046\\
\href{http://www.gutenberg.org/ebooks/47530}{47530} & Oliver Twist, Vol. 2 (of 3) & 40 & 0.2021\\
\href{http://www.gutenberg.org/ebooks/16921}{16921} & Plague Ship & 218 & 0.2015\\
\href{http://www.gutenberg.org/ebooks/1718}{1718} & Manalive & 120 & 0.2009\\
\href{http://www.gutenberg.org/ebooks/20147}{20147} & Rip Foster Rides the Gray Planet & 40 & 0.1997\\
\href{http://www.gutenberg.org/ebooks/9806}{9806} & Mr. Justice Raffles & 123 & 0.1983\\
\href{http://www.gutenberg.org/ebooks/5347}{5347} & Understood Betsy & 159 & 0.1969\\
\href{http://www.gutenberg.org/ebooks/1583}{1583} & Options & 63 & 0.1962\\
\href{http://www.gutenberg.org/ebooks/24436}{24436} & Anything You Can Do ... & 58 & 0.1962\\
\href{http://www.gutenberg.org/ebooks/126}{126} & The Poison Belt & 268 & 0.1943\\
\href{http://www.gutenberg.org/ebooks/4227}{4227} & Tom Swift and His Wireless Messa... & 41 & 0.1940\\
\href{http://www.gutenberg.org/ebooks/4099}{4099} & The Angel in the House & 175 & 0.1914\\
\href{http://www.gutenberg.org/ebooks/222}{222} & The Moon and Sixpence & 352 & 0.1909\\
\href{http://www.gutenberg.org/ebooks/9846}{9846} & Excursions & 110 & 0.1906\\
\href{http://www.gutenberg.org/ebooks/18846}{18846} & Voodoo Planet & 148 & 0.1903\\
\href{http://www.gutenberg.org/ebooks/37758}{37758} & Atlantic Classics & 49 & 0.1901\\
\href{http://www.gutenberg.org/ebooks/5901}{5901} & Dyke Darrel the Railroad Detecti... & 44 & 0.1894\\
\href{http://www.gutenberg.org/ebooks/1059}{1059} & The World Set Free & 343 & 0.1890\\
\href{http://www.gutenberg.org/ebooks/897}{897} & The Rose and the Ring & 49 & 0.1874\\
\href{http://www.gutenberg.org/ebooks/2253}{2253} & Henry V & 266 & 0.1853\\
\href{http://www.gutenberg.org/ebooks/27567}{27567} & Aunt Jo's Scrap-Bag VI: An Old-Fa... & 63 & 0.1831\\
\href{http://www.gutenberg.org/ebooks/402}{402} & Penrod & 71 & 0.1808\\
\href{http://www.gutenberg.org/ebooks/17314}{17314} & Five Children and It & 190 & 0.1798\\
\href{http://www.gutenberg.org/ebooks/2013}{2013} & The Pit Prop Syndicate & 40 & 0.1793\\
\href{http://www.gutenberg.org/ebooks/2260}{2260} & Titus Andronicus & 52 & 0.1786\\
\href{http://www.gutenberg.org/ebooks/55}{55} & The Wonderful Wizard of Oz & 3,035 & 0.1770\\
\href{http://www.gutenberg.org/ebooks/30431}{30431} & Calumet 'K' & 42 & 0.1762\\
\href{http://www.gutenberg.org/ebooks/41715}{41715} & Dave Dawson with the R.A.F. & 49 & 0.1751\\
\href{http://www.gutenberg.org/ebooks/1106}{1106} & The Tragedy of Titus Andronicus & 77 & 0.1750\\
\href{http://www.gutenberg.org/ebooks/10966}{10966} & The Ghost Pirates & 234 & 0.1720\\
\href{http://www.gutenberg.org/ebooks/20212}{20212} & Police Your Planet & 100 & 0.1697\\
\href{http://www.gutenberg.org/ebooks/257}{257} & Troilus and Criseyde & 236 & 0.1696\\
\href{http://www.gutenberg.org/ebooks/13888}{13888} & Bacon & 54 & 0.1686\\
\href{http://www.gutenberg.org/ebooks/14744}{14744} & Different Girls & 55 & 0.1683\\
\href{http://www.gutenberg.org/ebooks/13897}{13897} & The Adventure Club Afloat & 117 & 0.1681\\
\href{http://www.gutenberg.org/ebooks/14360}{14360} & The Dawn and the Day
: Or, The Bu... & 46 & 0.1651\\
\href{http://www.gutenberg.org/ebooks/778}{778} & Five Children and It & 97 & 0.1647\\
\href{http://www.gutenberg.org/ebooks/5182}{5182} & The Old English Baron: a Gothic ... & 89 & 0.1644\\
\href{http://www.gutenberg.org/ebooks/3795}{3795} & Under the Lilacs & 72 & 0.1635\\
\href{http://www.gutenberg.org/ebooks/16096}{16096} & A Man's Woman & 68 & 0.1631\\
\href{http://www.gutenberg.org/ebooks/447}{447} & Maggie: A Girl of the Streets & 1,295 & 0.1616\\
\href{http://www.gutenberg.org/ebooks/1837}{1837} & The Prince and the Pauper & 1,389 & 0.1604\\
\href{http://www.gutenberg.org/ebooks/13783}{13783} & The Boy Inventors' Radio Telephone & 52 & 0.1594\\
\href{http://www.gutenberg.org/ebooks/14540}{14540} & When William Came & 42 & 0.1587\\
\href{http://www.gutenberg.org/ebooks/21959}{21959} & Letters from a Self-Made Merchan... & 107 & 0.1582\\
\href{http://www.gutenberg.org/ebooks/1654}{1654} & An Unsocial Socialist & 40 & 0.1581\\
\href{http://www.gutenberg.org/ebooks/1845}{1845} & Zuleika Dobson; Or, An Oxford Lo... & 108 & 0.1555\\
\href{http://www.gutenberg.org/ebooks/3006}{3006} & Stalky \& Co. & 125 & 0.1552\\
\href{http://www.gutenberg.org/ebooks/10066}{10066} & Gunman's Reckoning & 78 & 0.1551\\
\href{http://www.gutenberg.org/ebooks/1013}{1013} & The First Men in the Moon & 348 & 0.1551\\
\href{http://www.gutenberg.org/ebooks/24767}{24767} & Jack O' Judgment & 40 & 0.1544\\
\href{http://www.gutenberg.org/ebooks/1809}{1809} & Bucky O'Connor: A Tale of the Un... & 49 & 0.1533\\
\href{http://www.gutenberg.org/ebooks/18520}{18520} & Sabotage in Space & 48 & 0.1523\\
\href{http://www.gutenberg.org/ebooks/2273}{2273} & Tom Swift and His Motor-Boat; Or... & 52 & 0.1513\\
\href{http://www.gutenberg.org/ebooks/706}{706} & The Amateur Cracksman & 182 & 0.1495\\
\href{http://www.gutenberg.org/ebooks/20163}{20163} & The Jolliest School of All & 43 & 0.1489\\
\href{http://www.gutenberg.org/ebooks/834}{834} & The Memoirs of Sherlock Holmes & 2,164 & 0.1476\\
\href{http://www.gutenberg.org/ebooks/34181}{34181} & Irene Iddesleigh & 138 & 0.1467\\
\href{http://www.gutenberg.org/ebooks/22287}{22287} & 'Smiles': A Rose of the Cumberlands & 75 & 0.1464\\
\href{http://www.gutenberg.org/ebooks/9297}{9297} & The Orange-Yellow Diamond & 73 & 0.1457\\
\href{http://www.gutenberg.org/ebooks/51}{51} & Anne of the Island & 826 & 0.1451\\
\href{http://www.gutenberg.org/ebooks/2014}{2014} & The Lodger & 97 & 0.1443\\
\href{http://www.gutenberg.org/ebooks/1126}{1126} & Measure for Measure & 148 & 0.1436\\
\href{http://www.gutenberg.org/ebooks/12436}{12436} & The Night Horseman & 87 & 0.1435\\
\href{http://www.gutenberg.org/ebooks/1951}{1951} & The Coming Race & 350 & 0.1433\\
\href{http://www.gutenberg.org/ebooks/2496}{2496} & Our Village & 41 & 0.1430\\
\href{http://www.gutenberg.org/ebooks/1159}{1159} & Fire-Tongue & 50 & 0.1424\\
\href{http://www.gutenberg.org/ebooks/113}{113} & The Secret Garden & 1,153 & 0.1416\\
\href{http://www.gutenberg.org/ebooks/5162}{5162} & Agatha Webb & 41 & 0.1412\\
\href{http://www.gutenberg.org/ebooks/8920}{8920} & The Light of Asia & 67 & 0.1411\\
\href{http://www.gutenberg.org/ebooks/25102}{25102} & Nobody's Boy: Sans Famille & 60 & 0.1405\\
\href{http://www.gutenberg.org/ebooks/17396}{17396} & The Secret Garden & 716 & 0.1394\\
\href{http://www.gutenberg.org/ebooks/4368}{4368} & Flappers and Philosophers & 287 & 0.1386\\
\href{http://www.gutenberg.org/ebooks/7498}{7498} & Five Little Peppers Grown Up & 88 & 0.1383\\
\href{http://www.gutenberg.org/ebooks/2454}{2454} & The Silent Bullet & 43 & 0.1380\\
\href{http://www.gutenberg.org/ebooks/847}{847} & Lays of Ancient Rome & 259 & 0.1378\\
\href{http://www.gutenberg.org/ebooks/6340}{6340} & Literary Lapses & 70 & 0.1362\\
\href{http://www.gutenberg.org/ebooks/19651}{19651} & Key Out of Time & 196 & 0.1361\\
\href{http://www.gutenberg.org/ebooks/24723}{24723} & Final Weapon & 67 & 0.1353\\
\href{http://www.gutenberg.org/ebooks/3785}{3785} & In the Reign of Terror: The Adve... & 40 & 0.1341\\
\href{http://www.gutenberg.org/ebooks/2175}{2175} & You Never Can Tell & 124 & 0.1323\\
\href{http://www.gutenberg.org/ebooks/31619}{31619} & The Planet Savers & 145 & 0.1322\\
\href{http://www.gutenberg.org/ebooks/9609}{9609} & Joseph Andrews, Vol. 2 & 57 & 0.1307\\
\href{http://www.gutenberg.org/ebooks/40504}{40504} & Ginger-Snaps & 41 & 0.1300\\
\href{http://www.gutenberg.org/ebooks/14203}{14203} & Varied Types & 41 & 0.1289\\
\href{http://www.gutenberg.org/ebooks/420}{420} & Dorothy and the Wizard in Oz & 385 & 0.1286\\
\href{http://www.gutenberg.org/ebooks/2524}{2524} & My Lady Ludlow & 58 & 0.1277\\
\href{http://www.gutenberg.org/ebooks/421}{421} & Kidnapped & 1,132 & 0.1274\\
\href{http://www.gutenberg.org/ebooks/5066}{5066} & The Whole Family: a Novel by Twe... & 50 & 0.1266\\
\href{http://www.gutenberg.org/ebooks/20989}{20989} & 'A Comedy of Errors' in Seven Acts & 41 & 0.1261\\
\href{http://www.gutenberg.org/ebooks/5230}{5230} & The Invisible Man: A Grotesque R... & 1,011 & 0.1250\\
\href{http://www.gutenberg.org/ebooks/486}{486} & Ozma of Oz & 268 & 0.1243\\
\href{http://www.gutenberg.org/ebooks/7353}{7353} & Birds in Town \& Village & 145 & 0.1226\\
\href{http://www.gutenberg.org/ebooks/2776}{2776} & The Four Million & 255 & 0.1225\\
\href{http://www.gutenberg.org/ebooks/364}{364} & The Mad King & 101 & 0.1216\\
\href{http://www.gutenberg.org/ebooks/21775}{21775} & The Best of the World's Classics... & 119 & 0.1209\\
\href{http://www.gutenberg.org/ebooks/2722}{2722} & Morning Star & 58 & 0.1185\\
\href{http://www.gutenberg.org/ebooks/1028}{1028} & The Professor & 223 & 0.1151\\
\href{http://www.gutenberg.org/ebooks/10743}{10743} & Moonfleet & 258 & 0.1099\\
\href{http://www.gutenberg.org/ebooks/85}{85} & The Beasts of Tarzan & 227 & 0.1097\\
\href{http://www.gutenberg.org/ebooks/30339}{30339} & Status Quo & 42 & 0.1094\\
\href{http://www.gutenberg.org/ebooks/4272}{4272} & The Christian Year & 46 & 0.1072\\
\href{http://www.gutenberg.org/ebooks/11195}{11195} & Alcatraz & 53 & 0.1062\\
\href{http://www.gutenberg.org/ebooks/35425}{35425} & The Mad Planet & 74 & 0.1024\\
\href{http://www.gutenberg.org/ebooks/213}{213} & The Man from Snowy River & 73 & 0.1013\\
\href{http://www.gutenberg.org/ebooks/22463}{22463} & Chivalry & 53 & 0.0975\\
\href{http://www.gutenberg.org/ebooks/2515}{2515} & Stepping Heavenward & 54 & 0.0929\\
\href{http://www.gutenberg.org/ebooks/7028}{7028} & The Clicking of Cuthbert & 138 & 0.0874\\
\href{http://www.gutenberg.org/ebooks/12}{12} & Through the Looking-Glass & 2,892 & 0.0742\\
\href{http://www.gutenberg.org/ebooks/28700}{28700} & Robin Hood & 58 & 0.0717\\
\href{http://www.gutenberg.org/ebooks/2244}{2244} & As You Like It & 65 & 0.0711\\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Top 10 stories which are are represented by core emotional arc 3, sorted by downloads.}\\
ID & Title & DL's & max(W[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/2814}{2814} & Dubliners & 4,742 & 0.2583  \\
\href{http://www.gutenberg.org/ebooks/55}{55} & The Wonderful Wizard of Oz & 3,035 & 0.1770  \\
\href{http://www.gutenberg.org/ebooks/12}{12} & Through the Looking-Glass & 2,892 & 0.0742  \\
\href{http://www.gutenberg.org/ebooks/834}{834} & The Memoirs of Sherlock Holmes & 2,164 & 0.1476  \\
\href{http://www.gutenberg.org/ebooks/1837}{1837} & The Prince and the Pauper & 1,389 & 0.1604  \\
\href{http://www.gutenberg.org/ebooks/447}{447} & Maggie: A Girl of the Streets & 1,295 & 0.1616  \\
\href{http://www.gutenberg.org/ebooks/113}{113} & The Secret Garden & 1,153 & 0.1416  \\
\href{http://www.gutenberg.org/ebooks/421}{421} & Kidnapped & 1,132 & 0.1274  \\
\href{http://www.gutenberg.org/ebooks/5230}{5230} & The Invisible Man: A Grotesque R... & 1,011 & 0.1250  \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Stories which are are represented by core emotional arc 4, sorted by the variance explained in their emotional arc by core emotional arc 4.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/34215}{34215} & Shadowings & 63 & 0.4141 \\
\href{http://www.gutenberg.org/ebooks/12384}{12384} & Battle-Pieces and Aspects of the... & 194 & 0.3546 \\
\href{http://www.gutenberg.org/ebooks/36281}{36281} & The Slayer of Souls & 63 & 0.3283 \\
\href{http://www.gutenberg.org/ebooks/17412}{17412} & The Bobbsey Twins
: Or, Merry Day... & 69 & 0.3259 \\
\href{http://www.gutenberg.org/ebooks/2727}{2727} & Allan's Wife & 128 & 0.3124 \\
\href{http://www.gutenberg.org/ebooks/27761}{27761} & Hamlet, Prince of Denmark & 301 & 0.3057 \\
\href{http://www.gutenberg.org/ebooks/363}{363} & The Oakdale Affair & 91 & 0.2968 \\
\href{http://www.gutenberg.org/ebooks/17854}{17854} & The Sport of the Gods & 61 & 0.2855 \\
\href{http://www.gutenberg.org/ebooks/27726}{27726} & Tolstoy on Shakespeare: A Critic... & 212 & 0.2764 \\
\href{http://www.gutenberg.org/ebooks/1292}{1292} & The Way of the World & 367 & 0.2722 \\
\href{http://www.gutenberg.org/ebooks/4381}{4381} & The Aran Islands & 63 & 0.2644 \\
\href{http://www.gutenberg.org/ebooks/19355}{19355} & A Book of Prefaces & 55 & 0.2621 \\
\href{http://www.gutenberg.org/ebooks/19}{19} & The Song of Hiawatha & 297 & 0.2546 \\
\href{http://www.gutenberg.org/ebooks/1526}{1526} & Twelfth Night; Or, What You Will & 292 & 0.2531 \\
\href{http://www.gutenberg.org/ebooks/1527}{1527} & Twelfth Night; Or, What You Will & 90 & 0.2475 \\
\href{http://www.gutenberg.org/ebooks/11696}{11696} & The Food of the Gods and How It ... & 206 & 0.2469 \\
\href{http://www.gutenberg.org/ebooks/5829}{5829} & The Moneychangers & 46 & 0.2456 \\
\href{http://www.gutenberg.org/ebooks/20912}{20912} & The Daffodil Mystery & 148 & 0.2415 \\
\href{http://www.gutenberg.org/ebooks/551}{551} & The Land That Time Forgot & 278 & 0.2412 \\
\href{http://www.gutenberg.org/ebooks/11045}{11045} & The Ghost Ship & 79 & 0.2411 \\
\href{http://www.gutenberg.org/ebooks/2040}{2040} & Confessions of an English Opium-... & 643 & 0.2382 \\
\href{http://www.gutenberg.org/ebooks/20431}{20431} & The Tale of Beowulf, Sometime Ki... & 80 & 0.2371 \\
\href{http://www.gutenberg.org/ebooks/3329}{3329} & Caesar and Cleopatra & 105 & 0.2360 \\
\href{http://www.gutenberg.org/ebooks/11127}{11127} & The Case of Jennie Brice & 43 & 0.2359 \\
\href{http://www.gutenberg.org/ebooks/24459}{24459} & The Lost Princess of Oz & 66 & 0.2345 \\
\href{http://www.gutenberg.org/ebooks/11451}{11451} & The Rome Express & 162 & 0.2314 \\
\href{http://www.gutenberg.org/ebooks/30368}{30368} & A Christmas Carol: The original m... & 143 & 0.2276 \\
\href{http://www.gutenberg.org/ebooks/13716}{13716} & A Trip to Venus: A Novel & 44 & 0.2267 \\
\href{http://www.gutenberg.org/ebooks/28164}{28164} & The Big Bow Mystery & 61 & 0.2248 \\
\href{http://www.gutenberg.org/ebooks/959}{959} & The Lost Princess of Oz & 178 & 0.2242 \\
\href{http://www.gutenberg.org/ebooks/170}{170} & The Haunted Hotel: A Mystery of ... & 162 & 0.2222 \\
\href{http://www.gutenberg.org/ebooks/6678}{6678} & Nonsenseorship & 99 & 0.2219 \\
\href{http://www.gutenberg.org/ebooks/2240}{2240} & Much Ado about Nothing & 289 & 0.2180 \\
\href{http://www.gutenberg.org/ebooks/39378}{39378} & Mortal Coils & 114 & 0.2180 \\
\href{http://www.gutenberg.org/ebooks/19337}{19337} & A Christmas Carol & 622 & 0.2171 \\
\href{http://www.gutenberg.org/ebooks/5210}{5210} & The Borough & 73 & 0.2169 \\
\href{http://www.gutenberg.org/ebooks/1163}{1163} & Adventure & 62 & 0.2163 \\
\href{http://www.gutenberg.org/ebooks/20856}{20856} & Ten From Infinity & 47 & 0.2162 \\
\href{http://www.gutenberg.org/ebooks/22332}{22332} & Brain Twister & 89 & 0.2149 \\
\href{http://www.gutenberg.org/ebooks/40603}{40603} & The Root of All Evil & 44 & 0.2147 \\
\href{http://www.gutenberg.org/ebooks/2317}{2317} & The Story of My Heart: An Autobi... & 64 & 0.2139 \\
\href{http://www.gutenberg.org/ebooks/32664}{32664} & Black Amazon of Mars & 142 & 0.2124 \\
\href{http://www.gutenberg.org/ebooks/775}{775} & When the Sleeper Wakes & 151 & 0.2123 \\
\href{http://www.gutenberg.org/ebooks/22549}{22549} & Space Prison & 124 & 0.2122 \\
\href{http://www.gutenberg.org/ebooks/2713}{2713} & Maiwa's Revenge; Or, The War of ... & 56 & 0.2099 \\
\href{http://www.gutenberg.org/ebooks/18639}{18639} & The Victorian Age in Literature & 97 & 0.2072 \\
\href{http://www.gutenberg.org/ebooks/2062}{2062} & All for Love; Or, The World Well... & 239 & 0.2053 \\
\href{http://www.gutenberg.org/ebooks/24}{24} & O Pioneers! & 371 & 0.2048 \\
\href{http://www.gutenberg.org/ebooks/4011}{4011} & Epicoene; Or, The Silent Woman & 123 & 0.2038 \\
\href{http://www.gutenberg.org/ebooks/1103}{1103} & King Richard III & 384 & 0.2014 \\
\href{http://www.gutenberg.org/ebooks/1264}{1264} & The Wheels of Chance: A Bicyclin... & 47 & 0.1989 \\
\href{http://www.gutenberg.org/ebooks/35533}{35533} & The Haunted Room: A Tale & 53 & 0.1989 \\
\href{http://www.gutenberg.org/ebooks/5131}{5131} & Childe Harold's Pilgrimage & 1,481 & 0.1987 \\
\href{http://www.gutenberg.org/ebooks/6995}{6995} & Ghosts I Have Met and Some Others & 65 & 0.1985 \\
\href{http://www.gutenberg.org/ebooks/19860}{19860} & The Arabian Nights Entertainments & 470 & 0.1981 \\
\href{http://www.gutenberg.org/ebooks/5070}{5070} & The Doctor's Dilemma & 113 & 0.1978 \\
\href{http://www.gutenberg.org/ebooks/29965}{29965} & Two Thousand Miles Below & 47 & 0.1975 \\
\href{http://www.gutenberg.org/ebooks/1115}{1115} & The First Part of King Henry the... & 70 & 0.1964 \\
\href{http://www.gutenberg.org/ebooks/2257}{2257} & Richard III & 49 & 0.1963 \\
\href{http://www.gutenberg.org/ebooks/33642}{33642} & Earth Alert! & 97 & 0.1958 \\
\href{http://www.gutenberg.org/ebooks/28434}{28434} & The Astronomy of Milton's 'Parad... & 44 & 0.1931 \\
\href{http://www.gutenberg.org/ebooks/134}{134} & Maria; Or, The Wrongs of Woman & 271 & 0.1929 \\
\href{http://www.gutenberg.org/ebooks/8914}{8914} & England, My England & 67 & 0.1927 \\
\href{http://www.gutenberg.org/ebooks/46}{46} & A Christmas Carol in Prose; Bein... & 4,602 & 0.1917 \\
\href{http://www.gutenberg.org/ebooks/13650}{13650} & Nonsense Books & 282 & 0.1913 \\
\href{http://www.gutenberg.org/ebooks/1537}{1537} & Pericles, Prince of Tyre & 67 & 0.1909 \\
\href{http://www.gutenberg.org/ebooks/22767}{22767} & Pagan Passions & 94 & 0.1899 \\
\href{http://www.gutenberg.org/ebooks/5795}{5795} & The Secret Rose & 56 & 0.1893 \\
\href{http://www.gutenberg.org/ebooks/888}{888} & The Lazy Tour of Two Idle Appren... & 47 & 0.1888 \\
\href{http://www.gutenberg.org/ebooks/131}{131} & The Pilgrim's Progress from this... & 1,126 & 0.1888 \\
\href{http://www.gutenberg.org/ebooks/3776}{3776} & The Valley of Fear & 182 & 0.1884 \\
\href{http://www.gutenberg.org/ebooks/37173}{37173} & In a Glass Darkly, v. 2/3 & 47 & 0.1879 \\
\href{http://www.gutenberg.org/ebooks/24022}{24022} & A Christmas Carol & 188 & 0.1873 \\
\href{http://www.gutenberg.org/ebooks/22057}{22057} & Kid Wolf of Texas
: A Western Story & 53 & 0.1869 \\
\href{http://www.gutenberg.org/ebooks/34426}{34426} & The Enchanted Barn & 81 & 0.1864 \\
\href{http://www.gutenberg.org/ebooks/1240}{1240} & The Playboy of the Western World... & 317 & 0.1864 \\
\href{http://www.gutenberg.org/ebooks/28522}{28522} & Laura Middleton; Her Brother and... & 1,097 & 0.1851 \\
\href{http://www.gutenberg.org/ebooks/3289}{3289} & The Valley of Fear & 1,228 & 0.1845 \\
\href{http://www.gutenberg.org/ebooks/18934}{18934} & My Lady Nicotine: A Study in Smoke & 60 & 0.1845 \\
\href{http://www.gutenberg.org/ebooks/13815}{13815} & The Talking Beasts: A Book of Fa... & 65 & 0.1797 \\
\href{http://www.gutenberg.org/ebooks/1585}{1585} & The Wrong Box & 60 & 0.1797 \\
\href{http://www.gutenberg.org/ebooks/22527}{22527} & Beyond the Vanishing Point & 45 & 0.1796 \\
\href{http://www.gutenberg.org/ebooks/32415}{32415} & The Nursery Rhymes of England & 121 & 0.1789 \\
\href{http://www.gutenberg.org/ebooks/68}{68} & Warlord of Mars & 571 & 0.1779 \\
\href{http://www.gutenberg.org/ebooks/4737}{4737} & A Tale of a Tub & 277 & 0.1775 \\
\href{http://www.gutenberg.org/ebooks/8086}{8086} & Down and Out in the Magic Kingdom & 136 & 0.1769 \\
\href{http://www.gutenberg.org/ebooks/30537}{30537} & The Royal Book of Oz
: In which t... & 64 & 0.1745 \\
\href{http://www.gutenberg.org/ebooks/21633}{21633} & The Man of the Desert & 54 & 0.1719 \\
\href{http://www.gutenberg.org/ebooks/2081}{2081} & The Blithedale Romance & 229 & 0.1719 \\
\href{http://www.gutenberg.org/ebooks/20606}{20606} & The Magic City & 118 & 0.1700 \\
\href{http://www.gutenberg.org/ebooks/40493}{40493} & The King of Diamonds: A Tale of ... & 48 & 0.1699 \\
\href{http://www.gutenberg.org/ebooks/26649}{26649} & Terribly Intimate Portraits & 46 & 0.1680 \\
\href{http://www.gutenberg.org/ebooks/7884}{7884} & In the Fog & 64 & 0.1680 \\
\href{http://www.gutenberg.org/ebooks/1097}{1097} & Mrs. Warren's Profession & 780 & 0.1679 \\
\href{http://www.gutenberg.org/ebooks/3479}{3479} & The Metal Monster & 77 & 0.1660 \\
\href{http://www.gutenberg.org/ebooks/33028}{33028} & Man and Maid & 40 & 0.1659 \\
\href{http://www.gutenberg.org/ebooks/22338}{22338} & The Impossibles & 56 & 0.1655 \\
\href{http://www.gutenberg.org/ebooks/40284}{40284} & The Sex Life of the Gods & 197 & 0.1651 \\
\href{http://www.gutenberg.org/ebooks/14667}{14667} & A Christmas Garland & 56 & 0.1645 \\
\href{http://www.gutenberg.org/ebooks/3179}{3179} & The American Claimant & 45 & 0.1639 \\
\href{http://www.gutenberg.org/ebooks/6120}{6120} & Soldiers Three & 45 & 0.1636 \\
\href{http://www.gutenberg.org/ebooks/1720}{1720} & The Man Who Knew Too Much & 310 & 0.1628 \\
\href{http://www.gutenberg.org/ebooks/30905}{30905} & The Boarded-Up House & 62 & 0.1627 \\
\href{http://www.gutenberg.org/ebooks/19258}{19258} & Tom Swift and the Electronic Hyd... & 70 & 0.1624 \\
\href{http://www.gutenberg.org/ebooks/30333}{30333} & Daddy's Girl & 52 & 0.1623 \\
\href{http://www.gutenberg.org/ebooks/4552}{4552} & The Border Legion & 96 & 0.1614 \\
\href{http://www.gutenberg.org/ebooks/22754}{22754} & Masters of Space & 173 & 0.1604 \\
\href{http://www.gutenberg.org/ebooks/17112}{17112} & Many Thoughts of Many Minds: A Tr... & 47 & 0.1579 \\
\href{http://www.gutenberg.org/ebooks/32498}{32498} & The Brain & 87 & 0.1548 \\
\href{http://www.gutenberg.org/ebooks/32398}{32398} & Brood of the Dark Moon
: (A Seque... & 46 & 0.1542 \\
\href{http://www.gutenberg.org/ebooks/34403}{34403} & The Clock Strikes Thirteen & 43 & 0.1527 \\
\href{http://www.gutenberg.org/ebooks/25051}{25051} & Space Platform & 72 & 0.1523 \\
\href{http://www.gutenberg.org/ebooks/1711}{1711} & Child of Storm & 109 & 0.1511 \\
\href{http://www.gutenberg.org/ebooks/54}{54} & The Marvelous Land of Oz & 419 & 0.1482 \\
\href{http://www.gutenberg.org/ebooks/20}{20} & Paradise Lost & 2,522 & 0.1475 \\
\href{http://www.gutenberg.org/ebooks/7365}{7365} & If I May & 63 & 0.1474 \\
\href{http://www.gutenberg.org/ebooks/854}{854} & A Woman of No Importance & 729 & 0.1455 \\
\href{http://www.gutenberg.org/ebooks/21048}{21048} & Just Patty & 47 & 0.1451 \\
\href{http://www.gutenberg.org/ebooks/6927}{6927} & The White Feather & 149 & 0.1427 \\
\href{http://www.gutenberg.org/ebooks/92}{92} & Tarzan and the Jewels of Opar & 168 & 0.1404 \\
\href{http://www.gutenberg.org/ebooks/369}{369} & The Outlaw of Torn & 129 & 0.1380 \\
\href{http://www.gutenberg.org/ebooks/2251}{2251} & Henry IV, Part 1 & 76 & 0.1375 \\
\href{http://www.gutenberg.org/ebooks/2183}{2183} & Three Men on the Bummel & 190 & 0.1362 \\
\href{http://www.gutenberg.org/ebooks/32117}{32117} & Eleven Possible Cases & 57 & 0.1359 \\
\href{http://www.gutenberg.org/ebooks/9871}{9871} & The Avenger & 45 & 0.1355 \\
\href{http://www.gutenberg.org/ebooks/238}{238} & Dear Enemy & 129 & 0.1354 \\
\href{http://www.gutenberg.org/ebooks/20698}{20698} & The Story of Glass & 53 & 0.1350 \\
\href{http://www.gutenberg.org/ebooks/3464}{3464} & Tish: The Chronicle of Her Escap... & 63 & 0.1349 \\
\href{http://www.gutenberg.org/ebooks/35545}{35545} & Sanders of the River & 127 & 0.1338 \\
\href{http://www.gutenberg.org/ebooks/32351}{32351} & Voyage To Eternity & 42 & 0.1333 \\
\href{http://www.gutenberg.org/ebooks/21051}{21051} & Skylark Three & 157 & 0.1331 \\
\href{http://www.gutenberg.org/ebooks/10581}{10581} & Uncle Bernac: A Memory of the Em... & 41 & 0.1322 \\
\href{http://www.gutenberg.org/ebooks/5746}{5746} & The Ancient Allan & 101 & 0.1319 \\
\href{http://www.gutenberg.org/ebooks/26197}{26197} & The Nursery Rhyme Book & 121 & 0.1301 \\
\href{http://www.gutenberg.org/ebooks/5660}{5660} & Mary Louise & 59 & 0.1282 \\
\href{http://www.gutenberg.org/ebooks/2306}{2306} & Uncle Remus, His Songs and His S... & 177 & 0.1275 \\
\href{http://www.gutenberg.org/ebooks/26654}{26654} & Peter and Wendy & 1,068 & 0.1275 \\
\href{http://www.gutenberg.org/ebooks/37193}{37193} & The Swedish Fairy Book & 57 & 0.1273 \\
\href{http://www.gutenberg.org/ebooks/1109}{1109} & Love's Labour's Lost & 56 & 0.1269 \\
\href{http://www.gutenberg.org/ebooks/3618}{3618} & Arms and the Man & 536 & 0.1252 \\
\href{http://www.gutenberg.org/ebooks/9834}{9834} & The Talleyrand Maxim & 74 & 0.1242 \\
\href{http://www.gutenberg.org/ebooks/26999}{26999} & Peter Pan in Kensington Gardens & 60 & 0.1238 \\
\href{http://www.gutenberg.org/ebooks/470}{470} & Heretics & 395 & 0.1236 \\
\href{http://www.gutenberg.org/ebooks/10586}{10586} & Mike and Psmith & 170 & 0.1231 \\
\href{http://www.gutenberg.org/ebooks/37189}{37189} & The Return of the Soldier & 108 & 0.1223 \\
\href{http://www.gutenberg.org/ebooks/19079}{19079} & The Adventures of Lightfoot the ... & 40 & 0.1172 \\
\href{http://www.gutenberg.org/ebooks/12793}{12793} & Cobwebs from an Empty Skull & 56 & 0.1136 \\
\href{http://www.gutenberg.org/ebooks/12753}{12753} & The Legends of King Arthur and H... & 640 & 0.1125 \\
\href{http://www.gutenberg.org/ebooks/38562}{38562} & The Big Book of Nursery Rhymes & 82 & 0.1113 \\
\href{http://www.gutenberg.org/ebooks/1644}{1644} & The Adventures of Gerard & 100 & 0.1103 \\
\href{http://www.gutenberg.org/ebooks/2020}{2020} & Tarzan the Terrible & 185 & 0.1096 \\
\href{http://www.gutenberg.org/ebooks/498}{498} & Rebecca of Sunnybrook Farm & 155 & 0.1083 \\
\href{http://www.gutenberg.org/ebooks/9190}{9190} & The Greater Inclination & 41 & 0.1068 \\
\href{http://www.gutenberg.org/ebooks/12239}{12239} & Dead Men's Money & 160 & 0.1063 \\
\href{http://www.gutenberg.org/ebooks/376}{376} & A Journal of the Plague Year
: Wr... & 461 & 0.1057 \\
\href{http://www.gutenberg.org/ebooks/25439}{25439} & Looking Backward: 2000-1887 & 111 & 0.1044 \\
\href{http://www.gutenberg.org/ebooks/62}{62} & A Princess of Mars & 2,515 & 0.1032 \\
\href{http://www.gutenberg.org/ebooks/2540}{2540} & Father and Son: A Study of Two T... & 74 & 0.1021 \\
\href{http://www.gutenberg.org/ebooks/166}{166} & Summer & 165 & 0.1011 \\
\href{http://www.gutenberg.org/ebooks/18458}{18458} & Star Born & 160 & 0.0989 \\
\href{http://www.gutenberg.org/ebooks/38703}{38703} & The Black Moth: A Romance of the... & 204 & 0.0970 \\
\href{http://www.gutenberg.org/ebooks/72}{72} & Thuvia, Maid of Mars & 437 & 0.0939 \\
\href{http://www.gutenberg.org/ebooks/972}{972} & The Devil's Dictionary & 1,257 & 0.0936 \\
\href{http://www.gutenberg.org/ebooks/804}{804} & A Sentimental Journey Through Fr... & 261 & 0.0921 \\
\href{http://www.gutenberg.org/ebooks/157}{157} & Daddy-Long-Legs & 531 & 0.0895 \\
\href{http://www.gutenberg.org/ebooks/4993}{4993} & A Texas Ranger & 61 & 0.0868 \\
\href{http://www.gutenberg.org/ebooks/17985}{17985} & Tom Swift and The Visitor from P... & 98 & 0.0832 \\
\href{http://www.gutenberg.org/ebooks/6093}{6093} & Far Away and Long Ago: A History... & 70 & 0.0818 \\
\href{http://www.gutenberg.org/ebooks/308}{308} & Three Men in a Boat & 2,059 & 0.0815 \\
\href{http://www.gutenberg.org/ebooks/22064}{22064} & Tess of the Storm Country & 83 & 0.0814 \\
\href{http://www.gutenberg.org/ebooks/26240}{26240} & The Clansman: An Historical Roma... & 85 & 0.0728 \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Top 10 stories which are are represented by core emotional arc 4, sorted by downloads.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/46}{46} & A Christmas Carol in Prose; Bein... & 4,602 & 0.1917 \\
\href{http://www.gutenberg.org/ebooks/20}{20} & Paradise Lost & 2,522 & 0.1475 \\
\href{http://www.gutenberg.org/ebooks/62}{62} & A Princess of Mars & 2,515 & 0.1032 \\
\href{http://www.gutenberg.org/ebooks/308}{308} & Three Men in a Boat & 2,059 & 0.0815 \\
\href{http://www.gutenberg.org/ebooks/5131}{5131} & Childe Harold's Pilgrimage & 1,481 & 0.1987 \\
\href{http://www.gutenberg.org/ebooks/972}{972} & The Devil's Dictionary & 1,257 & 0.0936 \\
\href{http://www.gutenberg.org/ebooks/3289}{3289} & The Valley of Fear & 1,228 & 0.1845 \\
\href{http://www.gutenberg.org/ebooks/131}{131} & The Pilgrim's Progress from this... & 1,126 & 0.1888 \\
\href{http://www.gutenberg.org/ebooks/28522}{28522} & Laura Middleton; Her Brother and... & 1,097 & 0.1851 \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Stories which are are represented by core emotional arc 5, sorted by the variance explained in their emotional arc by core emotional arc 5.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/17763}{17763} & The Mystery of the Hasty Arrow & 93 & 0.2301\\
\href{http://www.gutenberg.org/ebooks/5317}{5317} & Through the Magic Door & 81 & 0.2299\\
\href{http://www.gutenberg.org/ebooks/13944}{13944} & After London; Or, Wild England & 146 & 0.2259\\
\href{http://www.gutenberg.org/ebooks/12590}{12590} & The Shadow of the Rope & 75 & 0.2202\\
\href{http://www.gutenberg.org/ebooks/35247}{35247} & That Affair at Elizabeth & 62 & 0.2179\\
\href{http://www.gutenberg.org/ebooks/39827}{39827} & The Conduct of Life & 176 & 0.2041\\
\href{http://www.gutenberg.org/ebooks/295}{295} & The Early Short Fiction of Edith... & 49 & 0.2012\\
\href{http://www.gutenberg.org/ebooks/10459}{10459} & The Celtic Twilight & 146 & 0.1974\\
\href{http://www.gutenberg.org/ebooks/957}{957} & The Scarecrow of Oz & 162 & 0.1972\\
\href{http://www.gutenberg.org/ebooks/19819}{19819} & Milton's Comus & 41 & 0.1969\\
\href{http://www.gutenberg.org/ebooks/644}{644} & The Haunted Man and the Ghost's ... & 97 & 0.1915\\
\href{http://www.gutenberg.org/ebooks/23624}{23624} & Ride Proud, Rebel! & 139 & 0.1882\\
\href{http://www.gutenberg.org/ebooks/27771}{27771} & Once on a Time & 102 & 0.1858\\
\href{http://www.gutenberg.org/ebooks/13694}{13694} & Mince Pie & 46 & 0.1811\\
\href{http://www.gutenberg.org/ebooks/40386}{40386} & Wandering Ghosts & 125 & 0.1809\\
\href{http://www.gutenberg.org/ebooks/32440}{32440} & Dave Dawson at Dunkirk & 60 & 0.1786\\
\href{http://www.gutenberg.org/ebooks/1146}{1146} & The Journal of a Voyage to Lisbon & 57 & 0.1776\\
\href{http://www.gutenberg.org/ebooks/25780}{25780} & The Fire People & 45 & 0.1768\\
\href{http://www.gutenberg.org/ebooks/306}{306} & The Early Short Fiction of Edith... & 44 & 0.1738\\
\href{http://www.gutenberg.org/ebooks/27780}{27780} & Treasure Island & 281 & 0.1712\\
\href{http://www.gutenberg.org/ebooks/8994}{8994} & What Katy Did & 142 & 0.1700\\
\href{http://www.gutenberg.org/ebooks/20788}{20788} & Storm Over Warlock & 154 & 0.1687\\
\href{http://www.gutenberg.org/ebooks/24680}{24680} & The Martyr of the Catacombs: A Ta... & 43 & 0.1664\\
\href{http://www.gutenberg.org/ebooks/30759}{30759} & Exit Betty & 49 & 0.1664\\
\href{http://www.gutenberg.org/ebooks/1212}{1212} & Love and Freindship [sic] & 611 & 0.1657\\
\href{http://www.gutenberg.org/ebooks/2166}{2166} & King Solomon's Mines & 788 & 0.1652\\
\href{http://www.gutenberg.org/ebooks/120}{120} & Treasure Island & 4,402 & 0.1620\\
\href{http://www.gutenberg.org/ebooks/20782}{20782} & Triplanetary & 131 & 0.1599\\
\href{http://www.gutenberg.org/ebooks/11068}{11068} & The Spirit of the Age; Or, Conte... & 65 & 0.1570\\
\href{http://www.gutenberg.org/ebooks/330}{330} & Where There's a Will & 64 & 0.1566\\
\href{http://www.gutenberg.org/ebooks/618}{618} & Codex Junius 11 & 47 & 0.1553\\
\href{http://www.gutenberg.org/ebooks/39592}{39592} & Princess Mary's Gift Book
: All p... & 71 & 0.1541\\
\href{http://www.gutenberg.org/ebooks/5805}{5805} & The League of the Scarlet Pimpernel & 104 & 0.1505\\
\href{http://www.gutenberg.org/ebooks/16255}{16255} & Dickey Downy: The Autobiography ... & 44 & 0.1496\\
\href{http://www.gutenberg.org/ebooks/14917}{14917} & The Wings of the Morning & 41 & 0.1478\\
\href{http://www.gutenberg.org/ebooks/19369}{19369} & The Triumphs of Eugène Valmont & 102 & 0.1477\\
\href{http://www.gutenberg.org/ebooks/696}{696} & The Castle of Otranto & 1,663 & 0.1465\\
\href{http://www.gutenberg.org/ebooks/15585}{15585} & Humorous Masterpieces from Ameri... & 53 & 0.1462\\
\href{http://www.gutenberg.org/ebooks/1164}{1164} & The Iron Heel & 506 & 0.1395\\
\href{http://www.gutenberg.org/ebooks/26862}{26862} & Howard Pyle's Book of Pirates
: F... & 81 & 0.1391\\
\href{http://www.gutenberg.org/ebooks/423}{423} & Round the Red Lamp: Being Facts ... & 136 & 0.1382\\
\href{http://www.gutenberg.org/ebooks/1515}{1515} & The Merchant of Venice & 50 & 0.1353\\
\href{http://www.gutenberg.org/ebooks/15323}{15323} & The Green Eyes of Bâst & 65 & 0.1329\\
\href{http://www.gutenberg.org/ebooks/553}{553} & Out of Time's Abyss & 140 & 0.1325\\
\href{http://www.gutenberg.org/ebooks/18217}{18217} & Chambers's Elementary Science Re... & 62 & 0.1320\\
\href{http://www.gutenberg.org/ebooks/1280}{1280} & Spoon River Anthology & 671 & 0.1297\\
\href{http://www.gutenberg.org/ebooks/10723}{10723} & Betty's Bright Idea; Deacon Pitk... & 40 & 0.1281\\
\href{http://www.gutenberg.org/ebooks/1550}{1550} & A Lady of Quality
: Being a Most ... & 89 & 0.1261\\
\href{http://www.gutenberg.org/ebooks/34339}{34339} & The Princess and the Goblin & 268 & 0.1254\\
\href{http://www.gutenberg.org/ebooks/1114}{1114} & The Merchant of Venice & 134 & 0.1233\\
\href{http://www.gutenberg.org/ebooks/2644}{2644} & Isaac Bickerstaff, Physician and... & 42 & 0.1191\\
\href{http://www.gutenberg.org/ebooks/5830}{5830} & A Garland for Girls & 133 & 0.1185\\
\href{http://www.gutenberg.org/ebooks/10601}{10601} & The Rangeland Avenger & 94 & 0.1177\\
\href{http://www.gutenberg.org/ebooks/3005}{3005} & Tom Swift and His Airship & 70 & 0.1159\\
\href{http://www.gutenberg.org/ebooks/18151}{18151} & Time Crime & 85 & 0.1158\\
\href{http://www.gutenberg.org/ebooks/39281}{39281} & Dictionary of English Proverbs a... & 83 & 0.1149\\
\href{http://www.gutenberg.org/ebooks/26019}{26019} & Europa's Fairy Book & 56 & 0.1144\\
\href{http://www.gutenberg.org/ebooks/1182}{1182} & Dope & 94 & 0.1138\\
\href{http://www.gutenberg.org/ebooks/37012}{37012} & The Recruiting Officer & 49 & 0.1114\\
\href{http://www.gutenberg.org/ebooks/2809}{2809} & Main-Travelled Roads & 169 & 0.1105\\
\href{http://www.gutenberg.org/ebooks/2024}{2024} & Diary of a Pilgrimage & 48 & 0.1071\\
\href{http://www.gutenberg.org/ebooks/31356}{31356} & The Man Who Staked the Stars & 61 & 0.1054\\
\href{http://www.gutenberg.org/ebooks/2005}{2005} & Piccadilly Jim & 151 & 0.1039\\
\href{http://www.gutenberg.org/ebooks/394}{394} & Cranford & 285 & 0.1029\\
\href{http://www.gutenberg.org/ebooks/36869}{36869} & The Real Man & 59 & 0.1027\\
\href{http://www.gutenberg.org/ebooks/708}{708} & The Princess and the Goblin & 579 & 0.0996\\
\href{http://www.gutenberg.org/ebooks/39116}{39116} & Unicorns & 47 & 0.0969\\
\href{http://www.gutenberg.org/ebooks/5803}{5803} & Not that it Matters & 138 & 0.0956\\
\href{http://www.gutenberg.org/ebooks/22693}{22693} & A Book of Myths & 248 & 0.0875\\
\href{http://www.gutenberg.org/ebooks/2305}{2305} & A Set of Six & 58 & 0.0862\\
\href{http://www.gutenberg.org/ebooks/19717}{19717} & The Bostonians, Vol. I (of II) & 80 & 0.0817\\
\href{http://www.gutenberg.org/ebooks/3688}{3688} & The Chronicles of Clovis & 186 & 0.0812\\
\href{http://www.gutenberg.org/ebooks/2243}{2243} & The Merchant of Venice & 506 & 0.0787\\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Top 10 stories which are are represented by core emotional arc 5, sorted by downloads.}\\
ID & Title & DL's & max(W[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/120}{120} & Treasure Island & 4,402 & 0.1620  \\
\href{http://www.gutenberg.org/ebooks/696}{696} & The Castle of Otranto & 1,663 & 0.1465  \\
\href{http://www.gutenberg.org/ebooks/2166}{2166} & King Solomon's Mines & 788 & 0.1652  \\
\href{http://www.gutenberg.org/ebooks/1280}{1280} & Spoon River Anthology & 671 & 0.1297  \\
\href{http://www.gutenberg.org/ebooks/1212}{1212} & Love and Freindship [sic] & 611 & 0.1657  \\
\href{http://www.gutenberg.org/ebooks/708}{708} & The Princess and the Goblin & 579 & 0.0996  \\
\href{http://www.gutenberg.org/ebooks/1164}{1164} & The Iron Heel & 506 & 0.1395  \\
\href{http://www.gutenberg.org/ebooks/2243}{2243} & The Merchant of Venice & 506 & 0.0787  \\
\href{http://www.gutenberg.org/ebooks/394}{394} & Cranford & 285 & 0.1029  \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Stories which are are represented by core emotional arc 6, sorted by the variance explained in their emotional arc by core emotional arc 6.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/18172}{18172} & This World Is Taboo & 64 & 0.3281 \\
\href{http://www.gutenberg.org/ebooks/339}{339} & Old Indian Days & 139 & 0.3148 \\
\href{http://www.gutenberg.org/ebooks/10377}{10377} & The Evil Guest & 93 & 0.2868 \\
\href{http://www.gutenberg.org/ebooks/29448}{29448} & Pariah Planet & 96 & 0.2864 \\
\href{http://www.gutenberg.org/ebooks/289}{289} & The Wind in the Willows & 1,475 & 0.2750 \\
\href{http://www.gutenberg.org/ebooks/20727}{20727} & The Cosmic Computer & 221 & 0.2716 \\
\href{http://www.gutenberg.org/ebooks/27805}{27805} & The Wind in the Willows & 543 & 0.2702 \\
\href{http://www.gutenberg.org/ebooks/27991}{27991} & The Blue Bird for Children: The W... & 111 & 0.2677 \\
\href{http://www.gutenberg.org/ebooks/96}{96} & The Monster Men & 155 & 0.2346 \\
\href{http://www.gutenberg.org/ebooks/9156}{9156} & Life and Remains of John Clare, ... & 53 & 0.2299 \\
\href{http://www.gutenberg.org/ebooks/41027}{41027} & The Revolt of the Star Men & 51 & 0.2276 \\
\href{http://www.gutenberg.org/ebooks/34313}{34313} & Literature in the Making, by Som... & 54 & 0.2253 \\
\href{http://www.gutenberg.org/ebooks/209}{209} & The Turn of the Screw & 2,175 & 0.2251 \\
\href{http://www.gutenberg.org/ebooks/32256}{32256} & The Big Time & 135 & 0.2229 \\
\href{http://www.gutenberg.org/ebooks/22354}{22354} & The Adventures of Maya the Bee & 68 & 0.2212 \\
\href{http://www.gutenberg.org/ebooks/654}{654} & Grace Abounding to the Chief of ... & 177 & 0.2209 \\
\href{http://www.gutenberg.org/ebooks/20859}{20859} & Wandl the Invader & 49 & 0.2106 \\
\href{http://www.gutenberg.org/ebooks/310}{310} & Before Adam & 94 & 0.2101 \\
\href{http://www.gutenberg.org/ebooks/958}{958} & Rinkitink in Oz
: Wherein Is Reco... & 124 & 0.2092 \\
\href{http://www.gutenberg.org/ebooks/10850}{10850} & Philaster; Or, Love Lies a Bleeding & 50 & 0.2091 \\
\href{http://www.gutenberg.org/ebooks/1725}{1725} & Heart of the West & 118 & 0.2090 \\
\href{http://www.gutenberg.org/ebooks/15798}{15798} & Clover & 102 & 0.2069 \\
\href{http://www.gutenberg.org/ebooks/25581}{25581} & Rinkitink in Oz & 41 & 0.2054 \\
\href{http://www.gutenberg.org/ebooks/1906}{1906} & Erewhon; Or, Over the Range & 251 & 0.2051 \\
\href{http://www.gutenberg.org/ebooks/20781}{20781} & Heidi: (Gift Edition) & 642 & 0.2033 \\
\href{http://www.gutenberg.org/ebooks/17731}{17731} & The Nigger Of The "Narcissus": A... & 207 & 0.2027 \\
\href{http://www.gutenberg.org/ebooks/9990}{9990} & Brave and Bold; Or, The Fortunes... & 56 & 0.2020 \\
\href{http://www.gutenberg.org/ebooks/22182}{22182} & The Best of the World's Classics... & 65 & 0.1972 \\
\href{http://www.gutenberg.org/ebooks/1915}{1915} & The Second Thoughts of an Idle F... & 88 & 0.1956 \\
\href{http://www.gutenberg.org/ebooks/244}{244} & A Study in Scarlet & 4,535 & 0.1955 \\
\href{http://www.gutenberg.org/ebooks/9611}{9611} & Joseph Andrews, Vol. 1 & 242 & 0.1939 \\
\href{http://www.gutenberg.org/ebooks/863}{863} & The Mysterious Affair at Styles & 3,112 & 0.1937 \\
\href{http://www.gutenberg.org/ebooks/10324}{10324} & Bull Hunter & 58 & 0.1918 \\
\href{http://www.gutenberg.org/ebooks/1329}{1329} & A Voyage to Arcturus & 218 & 0.1897 \\
\href{http://www.gutenberg.org/ebooks/21768}{21768} & A Desert Drama: Being The Traged... & 42 & 0.1841 \\
\href{http://www.gutenberg.org/ebooks/34020}{34020} & The Window at the White Cat & 46 & 0.1837 \\
\href{http://www.gutenberg.org/ebooks/43984}{43984} & Chaucer for Children: A Golden Key & 119 & 0.1826 \\
\href{http://www.gutenberg.org/ebooks/1143}{1143} & Notes on Life \& Letters & 53 & 0.1821 \\
\href{http://www.gutenberg.org/ebooks/17870}{17870} & Operation Terror & 59 & 0.1809 \\
\href{http://www.gutenberg.org/ebooks/12163}{12163} & The Sleeper Awakes: A Revised Edi... & 141 & 0.1759 \\
\href{http://www.gutenberg.org/ebooks/223}{223} & The Wisdom of Father Brown & 563 & 0.1757 \\
\href{http://www.gutenberg.org/ebooks/20898}{20898} & The Galaxy Primes & 227 & 0.1727 \\
\href{http://www.gutenberg.org/ebooks/6683}{6683} & The Little Nugget & 95 & 0.1723 \\
\href{http://www.gutenberg.org/ebooks/1448}{1448} & Heidi & 268 & 0.1710 \\
\href{http://www.gutenberg.org/ebooks/30970}{30970} & Miss Cayley's Adventures & 45 & 0.1707 \\
\href{http://www.gutenberg.org/ebooks/950}{950} & Tom Swift and His Electric Runab... & 44 & 0.1706 \\
\href{http://www.gutenberg.org/ebooks/1446}{1446} & Perfect Behavior: A Guide for La... & 59 & 0.1704 \\
\href{http://www.gutenberg.org/ebooks/90}{90} & The Son of Tarzan & 212 & 0.1700 \\
\href{http://www.gutenberg.org/ebooks/23028}{23028} & Greylorn & 61 & 0.1691 \\
\href{http://www.gutenberg.org/ebooks/1129}{1129} & The Tragedy of Macbeth & 449 & 0.1690 \\
\href{http://www.gutenberg.org/ebooks/25003}{25003} & The Nicest Girl in the School: A... & 48 & 0.1689 \\
\href{http://www.gutenberg.org/ebooks/1948}{1948} & The Story of a Bad Boy & 45 & 0.1683 \\
\href{http://www.gutenberg.org/ebooks/15238}{15238} & Mathilda & 163 & 0.1673 \\
\href{http://www.gutenberg.org/ebooks/32037}{32037} & Eureka: A Prose Poem & 174 & 0.1669 \\
\href{http://www.gutenberg.org/ebooks/22892}{22892} & The Best Made Plans & 40 & 0.1664 \\
\href{http://www.gutenberg.org/ebooks/1450}{1450} & Pollyanna & 349 & 0.1646 \\
\href{http://www.gutenberg.org/ebooks/2154}{2154} & Around the World in Eighty Days.... & 57 & 0.1642 \\
\href{http://www.gutenberg.org/ebooks/1795}{1795} & Macbeth & 73 & 0.1637 \\
\href{http://www.gutenberg.org/ebooks/2126}{2126} & The Quest of the Sacred Slipper & 55 & 0.1626 \\
\href{http://www.gutenberg.org/ebooks/19023}{19023} & A Daughter of the Sioux: A Tale ... & 61 & 0.1621 \\
\href{http://www.gutenberg.org/ebooks/84}{84} & Frankenstein; Or, The Modern Pro... & 11,699 & 0.1602 \\
\href{http://www.gutenberg.org/ebooks/1874}{1874} & The Railway Children & 437 & 0.1595 \\
\href{http://www.gutenberg.org/ebooks/2512}{2512} & The Cruise of the Snark & 105 & 0.1583 \\
\href{http://www.gutenberg.org/ebooks/3790}{3790} & Major Barbara & 416 & 0.1581 \\
\href{http://www.gutenberg.org/ebooks/23845}{23845} & Talents, Incorporated & 66 & 0.1567 \\
\href{http://www.gutenberg.org/ebooks/30964}{30964} & The Ethical Engineer & 110 & 0.1566 \\
\href{http://www.gutenberg.org/ebooks/42324}{42324} & Frankenstein; Or, The Modern Pro... & 313 & 0.1565 \\
\href{http://www.gutenberg.org/ebooks/32934}{32934} & The Young Colonists: A Story of ... & 82 & 0.1565 \\
\href{http://www.gutenberg.org/ebooks/33505}{33505} & The Trembling of the Veil & 60 & 0.1561 \\
\href{http://www.gutenberg.org/ebooks/21639}{21639} & When Patty Went to College & 41 & 0.1558 \\
\href{http://www.gutenberg.org/ebooks/5632}{5632} & Five Little Peppers Midway & 58 & 0.1554 \\
\href{http://www.gutenberg.org/ebooks/19471}{19471} & Badge of Infamy & 105 & 0.1541 \\
\href{http://www.gutenberg.org/ebooks/32954}{32954} & The Black Arrow: A Tale of the T... & 115 & 0.1530 \\
\href{http://www.gutenberg.org/ebooks/2763}{2763} & The World's Desire & 45 & 0.1526 \\
\href{http://www.gutenberg.org/ebooks/2381}{2381} & Actions and Reactions & 92 & 0.1522 \\
\href{http://www.gutenberg.org/ebooks/463}{463} & The Red Badge of Courage: An Epi... & 84 & 0.1514 \\
\href{http://www.gutenberg.org/ebooks/848}{848} & The Black Arrow: A Tale of Two R... & 292 & 0.1496 \\
\href{http://www.gutenberg.org/ebooks/73}{73} & The Red Badge of Courage: An Epi... & 1,163 & 0.1494 \\
\href{http://www.gutenberg.org/ebooks/32}{32} & Herland & 1,013 & 0.1485 \\
\href{http://www.gutenberg.org/ebooks/329}{329} & Island Nights' Entertainments & 67 & 0.1483 \\
\href{http://www.gutenberg.org/ebooks/1625}{1625} & The Frozen Deep & 51 & 0.1467 \\
\href{http://www.gutenberg.org/ebooks/2906}{2906} & The Silver Box: A Comedy in Thre... & 49 & 0.1463 \\
\href{http://www.gutenberg.org/ebooks/16865}{16865} & Pinocchio: The Tale of a Puppet & 234 & 0.1451 \\
\href{http://www.gutenberg.org/ebooks/41445}{41445} & Frankenstein; Or, The Modern Pro... & 786 & 0.1448 \\
\href{http://www.gutenberg.org/ebooks/39896}{39896} & The Girl Next Door & 141 & 0.1433 \\
\href{http://www.gutenberg.org/ebooks/20728}{20728} & Space Viking & 223 & 0.1375 \\
\href{http://www.gutenberg.org/ebooks/383}{383} & She Stoops to Conquer; Or, The M... & 903 & 0.1359 \\
\href{http://www.gutenberg.org/ebooks/2509}{2509} & The Lani People & 66 & 0.1358 \\
\href{http://www.gutenberg.org/ebooks/15717}{15717} & Books and Persons; Being Comment... & 41 & 0.1356 \\
\href{http://www.gutenberg.org/ebooks/12215}{12215} & Odd Craft, Complete & 41 & 0.1355 \\
\href{http://www.gutenberg.org/ebooks/2851}{2851} & Sixes and Sevens & 85 & 0.1336 \\
\href{http://www.gutenberg.org/ebooks/10007}{10007} & Carmilla & 1,416 & 0.1333 \\
\href{http://www.gutenberg.org/ebooks/33348}{33348} & Reveries over Childhood and Youth & 44 & 0.1320 \\
\href{http://www.gutenberg.org/ebooks/620}{620} & Sylvie and Bruno & 104 & 0.1318 \\
\href{http://www.gutenberg.org/ebooks/9746}{9746} & The Ashiel mystery: A Detective ... & 92 & 0.1303 \\
\href{http://www.gutenberg.org/ebooks/552}{552} & The People That Time Forgot & 171 & 0.1302 \\
\href{http://www.gutenberg.org/ebooks/9656}{9656} & Alarms and Discursions & 64 & 0.1285 \\
\href{http://www.gutenberg.org/ebooks/3146}{3146} & Two on a Tower & 101 & 0.1284 \\
\href{http://www.gutenberg.org/ebooks/32331}{32331} & Dave Dawson at Casablanca & 47 & 0.1280 \\
\href{http://www.gutenberg.org/ebooks/24197}{24197} & The Tinted Venus: A Farcical Rom... & 40 & 0.1271 \\
\href{http://www.gutenberg.org/ebooks/4223}{4223} & The Mystery of a Hansom Cab & 43 & 0.1268 \\
\href{http://www.gutenberg.org/ebooks/12629}{12629} & Language: An Introduction to the ... & 210 & 0.1259 \\
\href{http://www.gutenberg.org/ebooks/2186}{2186} & "Captains Courageous": A Story o... & 72 & 0.1259 \\
\href{http://www.gutenberg.org/ebooks/33325}{33325} & The Spoils of Poynton & 41 & 0.1256 \\
\href{http://www.gutenberg.org/ebooks/19207}{19207} & The Firelight Fairy Book & 93 & 0.1211 \\
\href{http://www.gutenberg.org/ebooks/19672}{19672} & The Holladay Case: A Tale & 47 & 0.1204 \\
\href{http://www.gutenberg.org/ebooks/2097}{2097} & The Sign of the Four & 2,283 & 0.1199 \\
\href{http://www.gutenberg.org/ebooks/2487}{2487} & Cross Roads & 57 & 0.1198 \\
\href{http://www.gutenberg.org/ebooks/41049}{41049} & The Onslaught from Rigel & 60 & 0.1178 \\
\href{http://www.gutenberg.org/ebooks/18505}{18505} & A Popular Schoolgirl & 87 & 0.1168 \\
\href{http://www.gutenberg.org/ebooks/5606}{5606} & Guns of the Gods: A Story of Yas... & 50 & 0.1145 \\
\href{http://www.gutenberg.org/ebooks/26176}{26176} & The Secret House & 90 & 0.1139 \\
\href{http://www.gutenberg.org/ebooks/24880}{24880} & The Wreck of the Titan: or, Futility & 148 & 0.1138 \\
\href{http://www.gutenberg.org/ebooks/389}{389} & The Great God Pan & 807 & 0.1127 \\
\href{http://www.gutenberg.org/ebooks/2276}{2276} & The Private Memoirs and Confessi... & 260 & 0.1121 \\
\href{http://www.gutenberg.org/ebooks/8457}{8457} & Frenzied Fiction & 45 & 0.1115 \\
\href{http://www.gutenberg.org/ebooks/4682}{4682} & Nonsense Novels & 103 & 0.1108 \\
\href{http://www.gutenberg.org/ebooks/4709}{4709} & Brewster's Millions & 131 & 0.1083 \\
\href{http://www.gutenberg.org/ebooks/20551}{20551} & The White Invaders & 53 & 0.1080 \\
\href{http://www.gutenberg.org/ebooks/36}{36} & The War of the Worlds & 2,496 & 0.1060 \\
\href{http://www.gutenberg.org/ebooks/3026}{3026} & North of Boston & 151 & 0.1045 \\
\href{http://www.gutenberg.org/ebooks/10554}{10554} & Right Ho, Jeeves & 896 & 0.1004 \\
\href{http://www.gutenberg.org/ebooks/2662}{2662} & Under the Greenwood Tree; Or, Th... & 135 & 0.0993 \\
\href{http://www.gutenberg.org/ebooks/1881}{1881} & The Call of the Canyon & 192 & 0.0992 \\
\href{http://www.gutenberg.org/ebooks/32501}{32501} & The Golden Age & 44 & 0.0988 \\
\href{http://www.gutenberg.org/ebooks/1897}{1897} & The Seventh Man & 56 & 0.0976 \\
\href{http://www.gutenberg.org/ebooks/1183}{1183} & The Return of Dr. Fu-Manchu & 91 & 0.0976 \\
\href{http://www.gutenberg.org/ebooks/19142}{19142} & The Devil Doctor & 99 & 0.0971 \\
\href{http://www.gutenberg.org/ebooks/21626}{21626} & Adrift in the Wilds; Or, The Adv... & 43 & 0.0965 \\
\href{http://www.gutenberg.org/ebooks/20081}{20081} & A Houseful of Girls & 45 & 0.0947 \\
\href{http://www.gutenberg.org/ebooks/1354}{1354} & Chronicles of Avonlea & 258 & 0.0944 \\
\href{http://www.gutenberg.org/ebooks/2786}{2786} & Jack and Jill & 154 & 0.0940 \\
\href{http://www.gutenberg.org/ebooks/9867}{9867} & Riders of the Silences & 62 & 0.0905 \\
\href{http://www.gutenberg.org/ebooks/1267}{1267} & Kai Lung's Golden Hours & 94 & 0.0903 \\
\href{http://www.gutenberg.org/ebooks/1478}{1478} & A Parody Outline of History
: Whe... & 60 & 0.0874 \\
\href{http://www.gutenberg.org/ebooks/19535}{19535} & George Bernard Shaw & 60 & 0.0870 \\
\href{http://www.gutenberg.org/ebooks/19246}{19246} & The Young Pitcher & 49 & 0.0867 \\
\href{http://www.gutenberg.org/ebooks/1589}{1589} & Tamburlaine the Great — Part 2 & 104 & 0.0851 \\
\href{http://www.gutenberg.org/ebooks/34414}{34414} & Just William & 202 & 0.0716 \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Top 10 stories which are are represented by core emotional arc 6, sorted by downloads.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/84}{84} & Frankenstein; Or, The Modern Pro... & 11,699 & 0.1602 \\
\href{http://www.gutenberg.org/ebooks/244}{244} & A Study in Scarlet & 4,535 & 0.1955 \\
\href{http://www.gutenberg.org/ebooks/863}{863} & The Mysterious Affair at Styles & 3,112 & 0.1937 \\
\href{http://www.gutenberg.org/ebooks/36}{36} & The War of the Worlds & 2,496 & 0.1060 \\
\href{http://www.gutenberg.org/ebooks/2097}{2097} & The Sign of the Four & 2,283 & 0.1199 \\
\href{http://www.gutenberg.org/ebooks/209}{209} & The Turn of the Screw & 2,175 & 0.2251 \\
\href{http://www.gutenberg.org/ebooks/289}{289} & The Wind in the Willows & 1,475 & 0.2750 \\
\href{http://www.gutenberg.org/ebooks/10007}{10007} & Carmilla & 1,416 & 0.1333 \\
\href{http://www.gutenberg.org/ebooks/73}{73} & The Red Badge of Courage: An Epi... & 1,163 & 0.1494 \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Stories which are are represented by core emotional arc 7, sorted by the variance explained in their emotional arc by core emotional arc 7.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/12028}{12028} & The Uttermost Farthing: A Savant'... & 58 & 0.2612\\
\href{http://www.gutenberg.org/ebooks/19526}{19526} & Stand by for Mars! & 64 & 0.2425\\
\href{http://www.gutenberg.org/ebooks/811}{811} & The Tragical History of Doctor F... & 389 & 0.2245\\
\href{http://www.gutenberg.org/ebooks/121}{121} & Northanger Abbey & 2,355 & 0.2196\\
\href{http://www.gutenberg.org/ebooks/7031}{7031} & The Sheik: A Novel & 152 & 0.2071\\
\href{http://www.gutenberg.org/ebooks/24035}{24035} & The Pirates of Ersatz & 113 & 0.2017\\
\href{http://www.gutenberg.org/ebooks/2429}{2429} & Lost Face & 190 & 0.1975\\
\href{http://www.gutenberg.org/ebooks/74}{74} & The Adventures of Tom Sawyer & 9,454 & 0.1906\\
\href{http://www.gutenberg.org/ebooks/1058}{1058} & The Mirror of the Sea & 106 & 0.1885\\
\href{http://www.gutenberg.org/ebooks/3674}{3674} & The Dragon and the Raven; Or, Th... & 151 & 0.1791\\
\href{http://www.gutenberg.org/ebooks/26853}{26853} & Vice Versa; or, A Lesson to Fathers & 49 & 0.1787\\
\href{http://www.gutenberg.org/ebooks/19709}{19709} & Danger in Deep Space & 74 & 0.1751\\
\href{http://www.gutenberg.org/ebooks/20472}{20472} & Grace Harlowe's Plebe Year at Hi... & 40 & 0.1729\\
\href{http://www.gutenberg.org/ebooks/18719}{18719} & Space Tug & 63 & 0.1721\\
\href{http://www.gutenberg.org/ebooks/24929}{24929} & The Green Rust & 56 & 0.1709\\
\href{http://www.gutenberg.org/ebooks/27826}{27826} & The Olive Fairy Book & 113 & 0.1670\\
\href{http://www.gutenberg.org/ebooks/5962}{5962} & Oh, Money! Money! A Novel & 44 & 0.1660\\
\href{http://www.gutenberg.org/ebooks/10886}{10886} & The Untamed & 109 & 0.1658\\
\href{http://www.gutenberg.org/ebooks/18019}{18019} & The Luckiest Girl in the School & 107 & 0.1649\\
\href{http://www.gutenberg.org/ebooks/6622}{6622} & Legends That Every Child Should ... & 144 & 0.1612\\
\href{http://www.gutenberg.org/ebooks/2686}{2686} & The Book of Snobs & 204 & 0.1589\\
\href{http://www.gutenberg.org/ebooks/19330}{19330} & An Apache Princess: A Tale of th... & 69 & 0.1576\\
\href{http://www.gutenberg.org/ebooks/21891}{21891} & The Brand of Silence: A Detective... & 89 & 0.1568\\
\href{http://www.gutenberg.org/ebooks/15580}{15580} & The Rustlers of Pecos County & 90 & 0.1537\\
\href{http://www.gutenberg.org/ebooks/24283}{24283} & Down the River; Or, Buck Bradfor... & 42 & 0.1529\\
\href{http://www.gutenberg.org/ebooks/6382}{6382} & Bat Wing & 92 & 0.1511\\
\href{http://www.gutenberg.org/ebooks/10542}{10542} & The Boats of the "Glen Carrig"
: ... & 126 & 0.1482\\
\href{http://www.gutenberg.org/ebooks/20154}{20154} & Invaders from the Infinite & 103 & 0.1429\\
\href{http://www.gutenberg.org/ebooks/21964}{21964} & The Short-story & 182 & 0.1414\\
\href{http://www.gutenberg.org/ebooks/8771}{8771} & Jurgen: A Comedy of Justice & 95 & 0.1407\\
\href{http://www.gutenberg.org/ebooks/11583}{11583} & The Runaway Asteroid & 43 & 0.1384\\
\href{http://www.gutenberg.org/ebooks/8492}{8492} & The King in Yellow & 1,504 & 0.1354\\
\href{http://www.gutenberg.org/ebooks/13029}{13029} & The Art of the Moving Picture & 95 & 0.1317\\
\href{http://www.gutenberg.org/ebooks/13675}{13675} & Goody Two-Shoes
: A Facsimile Rep... & 90 & 0.1307\\
\href{http://www.gutenberg.org/ebooks/10234}{10234} & Old Creole Days: A Story of Creo... & 80 & 0.1277\\
\href{http://www.gutenberg.org/ebooks/1281}{1281} & Tom Swift and His Aerial Warship... & 45 & 0.1261\\
\href{http://www.gutenberg.org/ebooks/1695}{1695} & The Man Who Was Thursday: A Nigh... & 796 & 0.1238\\
\href{http://www.gutenberg.org/ebooks/2225}{2225} & "Captains Courageous": A Story o... & 212 & 0.1232\\
\href{http://www.gutenberg.org/ebooks/910}{910} & White Fang & 1,178 & 0.1223\\
\href{http://www.gutenberg.org/ebooks/4517}{4517} & Ethan Frome & 2,895 & 0.1220\\
\href{http://www.gutenberg.org/ebooks/16}{16} & Peter Pan & 5,789 & 0.1197\\
\href{http://www.gutenberg.org/ebooks/146}{146} & A Little Princess
: Being the who... & 825 & 0.1189\\
\href{http://www.gutenberg.org/ebooks/6100}{6100} & Pollyanna Grows Up & 107 & 0.1140\\
\href{http://www.gutenberg.org/ebooks/24160}{24160} & The Basket of Flowers & 41 & 0.1095\\
\href{http://www.gutenberg.org/ebooks/1154}{1154} & The Voyages of Doctor Dolittle & 179 & 0.1081\\
\href{http://www.gutenberg.org/ebooks/14632}{14632} & The Mystery of Mary & 52 & 0.1075\\
\href{http://www.gutenberg.org/ebooks/21510}{21510} & Legacy & 101 & 0.1069\\
\href{http://www.gutenberg.org/ebooks/37332}{37332} & A Little Princess: Being the who... & 142 & 0.1066\\
\href{http://www.gutenberg.org/ebooks/955}{955} & The Patchwork Girl of Oz & 172 & 0.1030\\
\href{http://www.gutenberg.org/ebooks/242}{242} & My Antonia & 847 & 0.1024\\
\href{http://www.gutenberg.org/ebooks/1376}{1376} & The Little White Bird; Or, Adven... & 250 & 0.1014\\
\href{http://www.gutenberg.org/ebooks/47}{47} & Anne of Avonlea & 803 & 0.1000\\
\href{http://www.gutenberg.org/ebooks/12491}{12491} & Twelve Types & 71 & 0.0997\\
\href{http://www.gutenberg.org/ebooks/19810}{19810} & My Ántonia & 171 & 0.0962\\
\href{http://www.gutenberg.org/ebooks/1204}{1204} & Cabin Fever & 64 & 0.0947\\
\href{http://www.gutenberg.org/ebooks/23292}{23292} & Ted and the Telephone & 95 & 0.0942\\
\href{http://www.gutenberg.org/ebooks/15625}{15625} & The Lookout Man & 51 & 0.0935\\
\href{http://www.gutenberg.org/ebooks/25388}{25388} & The Herapath Property & 41 & 0.0929\\
\href{http://www.gutenberg.org/ebooks/41231}{41231} & The Life and Beauties of Fanny Fern & 49 & 0.0907\\
\href{http://www.gutenberg.org/ebooks/887}{887} & Intentions & 173 & 0.0890\\
\href{http://www.gutenberg.org/ebooks/23661}{23661} & The Book of Dragons & 254 & 0.0883\\
\href{http://www.gutenberg.org/ebooks/81}{81} & The Return of Tarzan & 384 & 0.0864\\
\href{http://www.gutenberg.org/ebooks/14875}{14875} & Elsie's children & 41 & 0.0861\\
\href{http://www.gutenberg.org/ebooks/2861}{2861} & The Sleuth of St. James's Square & 76 & 0.0848\\
\href{http://www.gutenberg.org/ebooks/21715}{21715} & Away in the Wilderness & 53 & 0.0789\\
\href{http://www.gutenberg.org/ebooks/5604}{5604} & Getting Married & 105 & 0.0727\\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Top 10 stories which are are represented by core emotional arc 7, sorted by downloads.}\\
ID & Title & DL's & max(W[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/74}{74} & The Adventures of Tom Sawyer & 9,454 & 0.1906  \\
\href{http://www.gutenberg.org/ebooks/16}{16} & Peter Pan & 5,789 & 0.1197  \\
\href{http://www.gutenberg.org/ebooks/4517}{4517} & Ethan Frome & 2,895 & 0.1220  \\
\href{http://www.gutenberg.org/ebooks/121}{121} & Northanger Abbey & 2,355 & 0.2196  \\
\href{http://www.gutenberg.org/ebooks/8492}{8492} & The King in Yellow & 1,504 & 0.1354  \\
\href{http://www.gutenberg.org/ebooks/910}{910} & White Fang & 1,178 & 0.1223  \\
\href{http://www.gutenberg.org/ebooks/242}{242} & My Antonia & 847 & 0.1024  \\
\href{http://www.gutenberg.org/ebooks/146}{146} & A Little Princess
: Being the who... & 825 & 0.1189  \\
\href{http://www.gutenberg.org/ebooks/47}{47} & Anne of Avonlea & 803 & 0.1000  \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Stories which are are represented by core emotional arc 8, sorted by the variance explained in their emotional arc by core emotional arc 8.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/19360}{19360} & Six to Sixteen: A Story for Girls & 47 & 0.2415 \\
\href{http://www.gutenberg.org/ebooks/28849}{28849} & Smugglers' Reef: A Rick Brant Sc... & 46 & 0.2320 \\
\href{http://www.gutenberg.org/ebooks/18581}{18581} & Adrift in New York: Tom and Flor... & 111 & 0.2182 \\
\href{http://www.gutenberg.org/ebooks/5141}{5141} & What Katy Did at School & 85 & 0.2065 \\
\href{http://www.gutenberg.org/ebooks/4217}{4217} & A Portrait of the Artist as a Yo... & 2,172 & 0.2039 \\
\href{http://www.gutenberg.org/ebooks/31308}{31308} & Orientations & 76 & 0.1924 \\
\href{http://www.gutenberg.org/ebooks/35117}{35117} & Lord Tony's Wife: An Adventure o... & 66 & 0.1748 \\
\href{http://www.gutenberg.org/ebooks/4715}{4715} & An African Millionaire: Episodes... & 163 & 0.1714 \\
\href{http://www.gutenberg.org/ebooks/4731}{4731} & Seven Little Australians & 79 & 0.1679 \\
\href{http://www.gutenberg.org/ebooks/16721}{16721} & A Place so Foreign & 54 & 0.1654 \\
\href{http://www.gutenberg.org/ebooks/32242}{32242} & A Wonder Book for Girls \& Boys & 192 & 0.1588 \\
\href{http://www.gutenberg.org/ebooks/496}{496} & The Little Lame Prince & 48 & 0.1577 \\
\href{http://www.gutenberg.org/ebooks/14154}{14154} & The Tale of Terror: A Study of t... & 63 & 0.1570 \\
\href{http://www.gutenberg.org/ebooks/26}{26} & Paradise Lost & 730 & 0.1565 \\
\href{http://www.gutenberg.org/ebooks/20739}{20739} & Rebels of the Red Planet & 47 & 0.1511 \\
\href{http://www.gutenberg.org/ebooks/4253}{4253} & Dramatic Romances & 71 & 0.1507 \\
\href{http://www.gutenberg.org/ebooks/23641}{23641} & The Forsaken Inn: A Novel & 59 & 0.1496 \\
\href{http://www.gutenberg.org/ebooks/64}{64} & The Gods of Mars & 628 & 0.1481 \\
\href{http://www.gutenberg.org/ebooks/37174}{37174} & In a Glass Darkly, v. 3/3 & 46 & 0.1473 \\
\href{http://www.gutenberg.org/ebooks/12187}{12187} & The Mystery of 31 New Inn & 188 & 0.1464 \\
\href{http://www.gutenberg.org/ebooks/29405}{29405} & The Gods of Mars & 158 & 0.1441 \\
\href{http://www.gutenberg.org/ebooks/2688}{2688} & The Clue of the Twisted Candle & 237 & 0.1402 \\
\href{http://www.gutenberg.org/ebooks/7434}{7434} & The Adventures of Joel Pepper & 47 & 0.1376 \\
\href{http://www.gutenberg.org/ebooks/204}{204} & The Innocence of Father Brown & 800 & 0.1357 \\
\href{http://www.gutenberg.org/ebooks/980}{980} & Alice Adams & 48 & 0.1338 \\
\href{http://www.gutenberg.org/ebooks/11626}{11626} & The Dawn of All & 57 & 0.1319 \\
\href{http://www.gutenberg.org/ebooks/2028}{2028} & The Yellow Claw & 73 & 0.1286 \\
\href{http://www.gutenberg.org/ebooks/849}{849} & The Idle Thoughts of an Idle Fellow & 177 & 0.1281 \\
\href{http://www.gutenberg.org/ebooks/9903}{9903} & Way of the Lawless & 68 & 0.1275 \\
\href{http://www.gutenberg.org/ebooks/4352}{4352} & Laughter: An Essay on the Meanin... & 365 & 0.1251 \\
\href{http://www.gutenberg.org/ebooks/2568}{2568} & Trent's Last Case & 193 & 0.1248 \\
\href{http://www.gutenberg.org/ebooks/472}{472} & The House Behind the Cedars & 107 & 0.1246 \\
\href{http://www.gutenberg.org/ebooks/36775}{36775} & Humorous Readings and Recitation... & 136 & 0.1238 \\
\href{http://www.gutenberg.org/ebooks/21073}{21073} & A Pirate of the Caribbees & 49 & 0.1230 \\
\href{http://www.gutenberg.org/ebooks/35304}{35304} & The Last Stroke: A Detective Story & 123 & 0.1214 \\
\href{http://www.gutenberg.org/ebooks/8446}{8446} & The Enormous Room & 232 & 0.1195 \\
\href{http://www.gutenberg.org/ebooks/36958}{36958} & A Child of the Jago & 61 & 0.1193 \\
\href{http://www.gutenberg.org/ebooks/41667}{41667} & The Emerald City of Oz & 67 & 0.1163 \\
\href{http://www.gutenberg.org/ebooks/24201}{24201} & The Eye of Osiris & 91 & 0.1103 \\
\href{http://www.gutenberg.org/ebooks/517}{517} & The Emerald City of Oz & 266 & 0.1097 \\
\href{http://www.gutenberg.org/ebooks/21854}{21854} & The Woman in Black & 93 & 0.1085 \\
\href{http://www.gutenberg.org/ebooks/5670}{5670} & Jacob's Room & 403 & 0.1013 \\
\href{http://www.gutenberg.org/ebooks/10476}{10476} & The Vanishing Man
: A Detective R... & 89 & 0.0992 \\
\href{http://www.gutenberg.org/ebooks/11666}{11666} & The Conjure Woman & 203 & 0.0898 \\
\href{http://www.gutenberg.org/ebooks/225}{225} & At the Back of the North Wind & 288 & 0.0889 \\
\href{http://www.gutenberg.org/ebooks/40241}{40241} & Hieroglyphics & 50 & 0.0871 \\
\href{http://www.gutenberg.org/ebooks/32587}{32587} & The Ambassador & 71 & 0.0865 \\
\href{http://www.gutenberg.org/ebooks/6987}{6987} & Five Little Peppers Abroad & 53 & 0.0829 \\
\href{http://www.gutenberg.org/ebooks/6880}{6880} & The Coming of Bill & 95 & 0.0799 \\
\href{http://www.gutenberg.org/ebooks/32884}{32884} & Ideas of Good and Evil & 109 & 0.0737 \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Top 10 stories which are are represented by core emotional arc 8, sorted by downloads.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/4217}{4217} & A Portrait of the Artist as a Yo... & 2,172 & 0.2039 \\
\href{http://www.gutenberg.org/ebooks/204}{204} & The Innocence of Father Brown & 800 & 0.1357 \\
\href{http://www.gutenberg.org/ebooks/26}{26} & Paradise Lost & 730 & 0.1565 \\
\href{http://www.gutenberg.org/ebooks/64}{64} & The Gods of Mars & 628 & 0.1481 \\
\href{http://www.gutenberg.org/ebooks/5670}{5670} & Jacob's Room & 403 & 0.1013 \\
\href{http://www.gutenberg.org/ebooks/4352}{4352} & Laughter: An Essay on the Meanin... & 365 & 0.1251 \\
\href{http://www.gutenberg.org/ebooks/225}{225} & At the Back of the North Wind & 288 & 0.0889 \\
\href{http://www.gutenberg.org/ebooks/517}{517} & The Emerald City of Oz & 266 & 0.1097 \\
\href{http://www.gutenberg.org/ebooks/2688}{2688} & The Clue of the Twisted Candle & 237 & 0.1402 \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Stories which are are represented by core emotional arc 9, sorted by the variance explained in their emotional arc by core emotional arc 9.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/19066}{19066} & Brigands of the Moon & 65 & 0.2113\\
\href{http://www.gutenberg.org/ebooks/17959}{17959} & The Hand Of Fu-Manchu: Being a Ne... & 112 & 0.1861\\
\href{http://www.gutenberg.org/ebooks/19145}{19145} & The Time Traders & 225 & 0.1801\\
\href{http://www.gutenberg.org/ebooks/2057}{2057} & The Last of the Plainsmen & 106 & 0.1681\\
\href{http://www.gutenberg.org/ebooks/1188}{1188} & The Lair of the White Worm & 206 & 0.1632\\
\href{http://www.gutenberg.org/ebooks/546}{546} & Under the Andes & 87 & 0.1544\\
\href{http://www.gutenberg.org/ebooks/18668}{18668} & In Search of the Unknown & 159 & 0.1489\\
\href{http://www.gutenberg.org/ebooks/6955}{6955} & The Prince and Betty & 85 & 0.1488\\
\href{http://www.gutenberg.org/ebooks/19706}{19706} & Brood of the Witch-Queen & 100 & 0.1484\\
\href{http://www.gutenberg.org/ebooks/8899}{8899} & Three Weeks & 48 & 0.1457\\
\href{http://www.gutenberg.org/ebooks/2098}{2098} & A Thief in the Night: A Book of ... & 112 & 0.1426\\
\href{http://www.gutenberg.org/ebooks/1872}{1872} & The Red House Mystery & 422 & 0.1421\\
\href{http://www.gutenberg.org/ebooks/41753}{41753} & Dave Dawson at Truk & 42 & 0.1405\\
\href{http://www.gutenberg.org/ebooks/9415}{9415} & Olaf the Glorious: A Story of th... & 42 & 0.1365\\
\href{http://www.gutenberg.org/ebooks/1999}{1999} & Crome Yellow & 210 & 0.1319\\
\href{http://www.gutenberg.org/ebooks/24313}{24313} & Once a Week & 49 & 0.1311\\
\href{http://www.gutenberg.org/ebooks/9807}{9807} & Scarhaven Keep & 68 & 0.1309\\
\href{http://www.gutenberg.org/ebooks/34219}{34219} & The Enchanted Castle & 61 & 0.1296\\
\href{http://www.gutenberg.org/ebooks/8730}{8730} & A Little Bush Maid & 49 & 0.1273\\
\href{http://www.gutenberg.org/ebooks/25344}{25344} & The Scarlet Letter & 386 & 0.1266\\
\href{http://www.gutenberg.org/ebooks/17667}{17667} & Dialogues of the Dead & 51 & 0.1232\\
\href{http://www.gutenberg.org/ebooks/3536}{3536} & The Enchanted Castle & 220 & 0.1227\\
\href{http://www.gutenberg.org/ebooks/33}{33} & The Scarlet Letter & 3,045 & 0.1195\\
\href{http://www.gutenberg.org/ebooks/25564}{25564} & The Water-Babies: A Fairy Tale f... & 103 & 0.1193\\
\href{http://www.gutenberg.org/ebooks/3328}{3328} & Man and Superman: A Comedy and a... & 312 & 0.1181\\
\href{http://www.gutenberg.org/ebooks/12986}{12986} & The Card, a Story of Adventure i... & 54 & 0.1169\\
\href{http://www.gutenberg.org/ebooks/2775}{2775} & The Good Soldier & 426 & 0.1144\\
\href{http://www.gutenberg.org/ebooks/21656}{21656} & The Princess of the School & 56 & 0.1096\\
\href{http://www.gutenberg.org/ebooks/1533}{1533} & Macbeth & 165 & 0.1088\\
\href{http://www.gutenberg.org/ebooks/1051}{1051} & Sartor Resartus: The Life and Op... & 347 & 0.1074\\
\href{http://www.gutenberg.org/ebooks/30324}{30324} & The Pathless Trail & 65 & 0.1069\\
\href{http://www.gutenberg.org/ebooks/19307}{19307} & The Lion of Petra & 41 & 0.1044\\
\href{http://www.gutenberg.org/ebooks/11}{11} & Alice's Adventures in Wonderland & 17,366 & 0.0988\\
\href{http://www.gutenberg.org/ebooks/1751}{1751} & Twilight Land & 48 & 0.0985\\
\href{http://www.gutenberg.org/ebooks/5121}{5121} & Dark Hollow & 43 & 0.0978\\
\href{http://www.gutenberg.org/ebooks/22234}{22234} & Aunt Jo's Scrap-Bag, Vol. 5: Jimm... & 69 & 0.0975\\
\href{http://www.gutenberg.org/ebooks/751}{751} & The Autocrat of the Breakfast-Table & 55 & 0.0960\\
\href{http://www.gutenberg.org/ebooks/794}{794} & The Wouldbegoods: Being the Furt... & 50 & 0.0956\\
\href{http://www.gutenberg.org/ebooks/2777}{2777} & Cabbages and Kings & 209 & 0.0919\\
\href{http://www.gutenberg.org/ebooks/1077}{1077} & The Mirror of Kong Ho & 45 & 0.0884\\
\href{http://www.gutenberg.org/ebooks/271}{271} & Black Beauty & 780 & 0.0870\\
\href{http://www.gutenberg.org/ebooks/28885}{28885} & Alice's Adventures in Wonderland... & 1,051 & 0.0862\\
\href{http://www.gutenberg.org/ebooks/5308}{5308} & The Paradise Mystery & 94 & 0.0862\\
\href{http://www.gutenberg.org/ebooks/1262}{1262} & The Heritage of the Desert: A Novel & 75 & 0.0841\\
\href{http://www.gutenberg.org/ebooks/1590}{1590} & The Amazing Interlude & 43 & 0.0823\\
\href{http://www.gutenberg.org/ebooks/9196}{9196} & The Clockmaker; Or, the Sayings ... & 51 & 0.0708\\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Top 10 stories which are are represented by core emotional arc 9, sorted by downloads.}\\
ID & Title & DL's & max(W[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/11}{11} & Alice's Adventures in Wonderland & 17,366 & 0.0988  \\
\href{http://www.gutenberg.org/ebooks/33}{33} & The Scarlet Letter & 3,045 & 0.1195  \\
\href{http://www.gutenberg.org/ebooks/28885}{28885} & Alice's Adventures in Wonderland... & 1,051 & 0.0862  \\
\href{http://www.gutenberg.org/ebooks/271}{271} & Black Beauty & 780 & 0.0870  \\
\href{http://www.gutenberg.org/ebooks/2775}{2775} & The Good Soldier & 426 & 0.1144  \\
\href{http://www.gutenberg.org/ebooks/1872}{1872} & The Red House Mystery & 422 & 0.1421  \\
\href{http://www.gutenberg.org/ebooks/25344}{25344} & The Scarlet Letter & 386 & 0.1266  \\
\href{http://www.gutenberg.org/ebooks/1051}{1051} & Sartor Resartus: The Life and Op... & 347 & 0.1074  \\
\href{http://www.gutenberg.org/ebooks/3328}{3328} & Man and Superman: A Comedy and a... & 312 & 0.1181  \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Stories which are are represented by core emotional arc 10, sorted by the variance explained in their emotional arc by core emotional arc 10.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/21374}{21374} & !Tention: A Story of Boy-Life du... & 92 & 0.2195 \\
\href{http://www.gutenberg.org/ebooks/24499}{24499} & The Green Carnation & 65 & 0.1986 \\
\href{http://www.gutenberg.org/ebooks/544}{544} & Anne's House of Dreams & 586 & 0.1676 \\
\href{http://www.gutenberg.org/ebooks/4922}{4922} & Bar-20 Days & 57 & 0.1648 \\
\href{http://www.gutenberg.org/ebooks/8681}{8681} & The Face and the Mask & 82 & 0.1528 \\
\href{http://www.gutenberg.org/ebooks/1805}{1805} & The Gentle Grafter & 84 & 0.1505 \\
\href{http://www.gutenberg.org/ebooks/10443}{10443} & The Rayner-Slade Amalgamation & 61 & 0.1486 \\
\href{http://www.gutenberg.org/ebooks/16339}{16339} & The Passenger from Calais & 125 & 0.1454 \\
\href{http://www.gutenberg.org/ebooks/24775}{24775} & Up the River; or, Yachting on th... & 88 & 0.1449 \\
\href{http://www.gutenberg.org/ebooks/9902}{9902} & The Middle of Things & 84 & 0.1327 \\
\href{http://www.gutenberg.org/ebooks/25305}{25305} & Memoirs Of Fanny Hill: A New and ... & 2,222 & 0.1296 \\
\href{http://www.gutenberg.org/ebooks/37858}{37858} & Leaves in the Wind & 79 & 0.1244 \\
\href{http://www.gutenberg.org/ebooks/24770}{24770} & A Prisoner of Morro; Or, In the ... & 45 & 0.1243 \\
\href{http://www.gutenberg.org/ebooks/25866}{25866} & The Search & 56 & 0.1209 \\
\href{http://www.gutenberg.org/ebooks/25919}{25919} & Miss Mapp & 49 & 0.1156 \\
\href{http://www.gutenberg.org/ebooks/35517}{35517} & The Three Impostors; or, The Tra... & 111 & 0.1148 \\
\href{http://www.gutenberg.org/ebooks/1020}{1020} & Sword Blades and Poppy Seed & 75 & 0.1141 \\
\href{http://www.gutenberg.org/ebooks/1535}{1535} & The Tragedy of Coriolanus & 116 & 0.1137 \\
\href{http://www.gutenberg.org/ebooks/38006}{38006} & The Heatherford Fortune: a sequel... & 44 & 0.1122 \\
\href{http://www.gutenberg.org/ebooks/38777}{38777} & Lad: A Dog & 58 & 0.1059 \\
\href{http://www.gutenberg.org/ebooks/38070}{38070} & The Norwegian Fairy Book & 149 & 0.1044 \\
\href{http://www.gutenberg.org/ebooks/1358}{1358} & Enoch Arden, \&c. & 54 & 0.1042 \\
\href{http://www.gutenberg.org/ebooks/18613}{18613} & The Golden Scorpion & 84 & 0.0954 \\
\href{http://www.gutenberg.org/ebooks/4540}{4540} & In His Steps & 230 & 0.0902 \\
\href{http://www.gutenberg.org/ebooks/34943}{34943} & Among the Meadow People & 48 & 0.0727 \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Top 10 stories which are are represented by core emotional arc 10, sorted by downloads.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/25305}{25305} & Memoirs Of Fanny Hill: A New and ... & 2,222 & 0.1296 \\
\href{http://www.gutenberg.org/ebooks/544}{544} & Anne's House of Dreams & 586 & 0.1676 \\
\href{http://www.gutenberg.org/ebooks/4540}{4540} & In His Steps & 230 & 0.0902 \\
\href{http://www.gutenberg.org/ebooks/38070}{38070} & The Norwegian Fairy Book & 149 & 0.1044 \\
\href{http://www.gutenberg.org/ebooks/16339}{16339} & The Passenger from Calais & 125 & 0.1454 \\
\href{http://www.gutenberg.org/ebooks/1535}{1535} & The Tragedy of Coriolanus & 116 & 0.1137 \\
\href{http://www.gutenberg.org/ebooks/35517}{35517} & The Three Impostors; or, The Tra... & 111 & 0.1148 \\
\href{http://www.gutenberg.org/ebooks/21374}{21374} & !Tention: A Story of Boy-Life du... & 92 & 0.2195 \\
\href{http://www.gutenberg.org/ebooks/24775}{24775} & Up the River; or, Yachting on th... & 88 & 0.1449 \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Stories which are are represented by core emotional arc 11, sorted by the variance explained in their emotional arc by core emotional arc 11.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/5343}{5343} & Rainbow Valley & 257 & 0.1533\\
\href{http://www.gutenberg.org/ebooks/1987}{1987} & The Outlet & 40 & 0.1444\\
\href{http://www.gutenberg.org/ebooks/13882}{13882} & John Thorndyke's Cases
: related ... & 217 & 0.1343\\
\href{http://www.gutenberg.org/ebooks/1167}{1167} & A Strange Disappearance & 270 & 0.1282\\
\href{http://www.gutenberg.org/ebooks/7477}{7477} & The Book of Wonder & 244 & 0.1276\\
\href{http://www.gutenberg.org/ebooks/6753}{6753} & Psmith in the City & 199 & 0.1245\\
\href{http://www.gutenberg.org/ebooks/5265}{5265} & The Ball and the Cross & 118 & 0.1229\\
\href{http://www.gutenberg.org/ebooks/974}{974} & The Secret Agent: A Simple Tale & 1,142 & 0.1224\\
\href{http://www.gutenberg.org/ebooks/27525}{27525} & Bones in London & 85 & 0.1157\\
\href{http://www.gutenberg.org/ebooks/24450}{24450} & Bones: Being Further Adventures i... & 121 & 0.1072\\
\href{http://www.gutenberg.org/ebooks/5758}{5758} & Many Cargoes & 82 & 0.1048\\
\href{http://www.gutenberg.org/ebooks/4090}{4090} & From Ritual to Romance & 90 & 0.1037\\
\href{http://www.gutenberg.org/ebooks/27198}{27198} & The Explorer & 62 & 0.1035\\
\href{http://www.gutenberg.org/ebooks/10832}{10832} & Carnacki, the Ghost Finder & 135 & 0.1032\\
\href{http://www.gutenberg.org/ebooks/13372}{13372} & The Gloved Hand & 70 & 0.0942\\
\href{http://www.gutenberg.org/ebooks/767}{767} & Agnes Grey & 287 & 0.0856\\
\href{http://www.gutenberg.org/ebooks/3055}{3055} & The Wood Beyond the World & 106 & 0.0799\\
\href{http://www.gutenberg.org/ebooks/2641}{2641} & A Room with a View & 1,354 & 0.0681\\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Top 10 stories which are are represented by core emotional arc 11, sorted by downloads.}\\
ID & Title & DL's & max(W[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/2641}{2641} & A Room with a View & 1,354 & 0.0681  \\
\href{http://www.gutenberg.org/ebooks/974}{974} & The Secret Agent: A Simple Tale & 1,142 & 0.1224  \\
\href{http://www.gutenberg.org/ebooks/767}{767} & Agnes Grey & 287 & 0.0856  \\
\href{http://www.gutenberg.org/ebooks/1167}{1167} & A Strange Disappearance & 270 & 0.1282  \\
\href{http://www.gutenberg.org/ebooks/5343}{5343} & Rainbow Valley & 257 & 0.1533  \\
\href{http://www.gutenberg.org/ebooks/7477}{7477} & The Book of Wonder & 244 & 0.1276  \\
\href{http://www.gutenberg.org/ebooks/13882}{13882} & John Thorndyke's Cases
: related ... & 217 & 0.1343  \\
\href{http://www.gutenberg.org/ebooks/6753}{6753} & Psmith in the City & 199 & 0.1245  \\
\href{http://www.gutenberg.org/ebooks/10832}{10832} & Carnacki, the Ghost Finder & 135 & 0.1032  \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Stories which are are represented by core emotional arc 12, sorted by the variance explained in their emotional arc by core emotional arc 12.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/318}{318} & John Barleycorn & 130 & 0.1909 \\
\href{http://www.gutenberg.org/ebooks/1595}{1595} & Whirligigs & 94 & 0.1563 \\
\href{http://www.gutenberg.org/ebooks/25728}{25728} & Desert Conquest; or, Precious Wa... & 58 & 0.1543 \\
\href{http://www.gutenberg.org/ebooks/557}{557} & Puck of Pook's Hill & 50 & 0.1482 \\
\href{http://www.gutenberg.org/ebooks/15976}{15976} & Puck of Pook's Hill & 40 & 0.1376 \\
\href{http://www.gutenberg.org/ebooks/26027}{26027} & Puck of Pook's Hill & 78 & 0.1357 \\
\href{http://www.gutenberg.org/ebooks/3326}{3326} & The Well-Beloved: A Sketch of a ... & 76 & 0.1226 \\
\href{http://www.gutenberg.org/ebooks/1611}{1611} & Seventeen
: A Tale of Youth and S... & 56 & 0.1145 \\
\href{http://www.gutenberg.org/ebooks/12803}{12803} & Headlong Hall & 124 & 0.1113 \\
\href{http://www.gutenberg.org/ebooks/610}{610} & Idylls of the King & 494 & 0.1075 \\
\href{http://www.gutenberg.org/ebooks/624}{624} & Looking Backward, 2000 to 1887 & 679 & 0.1060 \\
\href{http://www.gutenberg.org/ebooks/37532}{37532} & The Scottish Fairy Book & 98 & 0.1036 \\
\href{http://www.gutenberg.org/ebooks/10067}{10067} & The Mystery of the Boule Cabinet... & 54 & 0.0938 \\
\href{http://www.gutenberg.org/ebooks/316}{316} & The Golden Road & 151 & 0.0864 \\
\href{http://www.gutenberg.org/ebooks/6840}{6840} & Queen Lucia & 81 & 0.0801 \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Top 10 stories which are are represented by core emotional arc 12, sorted by downloads.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/624}{624} & Looking Backward, 2000 to 1887 & 679 & 0.1060 \\
\href{http://www.gutenberg.org/ebooks/610}{610} & Idylls of the King & 494 & 0.1075 \\
\href{http://www.gutenberg.org/ebooks/316}{316} & The Golden Road & 151 & 0.0864 \\
\href{http://www.gutenberg.org/ebooks/318}{318} & John Barleycorn & 130 & 0.1909 \\
\href{http://www.gutenberg.org/ebooks/12803}{12803} & Headlong Hall & 124 & 0.1113 \\
\href{http://www.gutenberg.org/ebooks/37532}{37532} & The Scottish Fairy Book & 98 & 0.1036 \\
\href{http://www.gutenberg.org/ebooks/1595}{1595} & Whirligigs & 94 & 0.1563 \\
\href{http://www.gutenberg.org/ebooks/6840}{6840} & Queen Lucia & 81 & 0.0801 \\
\href{http://www.gutenberg.org/ebooks/26027}{26027} & Puck of Pook's Hill & 78 & 0.1357 \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Stories which are are represented by core emotional arc 13, sorted by the variance explained in their emotional arc by core emotional arc 13.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/3815}{3815} & Rolling Stones & 107 & 0.1377\\
\href{http://www.gutenberg.org/ebooks/26732}{26732} & Free Air & 42 & 0.1295\\
\href{http://www.gutenberg.org/ebooks/30836}{30836} & Seven Keys to Baldpate & 57 & 0.1245\\
\href{http://www.gutenberg.org/ebooks/22342}{22342} & Supermind & 61 & 0.1185\\
\href{http://www.gutenberg.org/ebooks/9925}{9925} & Black Jack & 111 & 0.1174\\
\href{http://www.gutenberg.org/ebooks/21687}{21687} & The Youngest Girl in the Fifth: ... & 59 & 0.1097\\
\href{http://www.gutenberg.org/ebooks/19527}{19527} & The Yukon Trail: A Tale of the N... & 44 & 0.1085\\
\href{http://www.gutenberg.org/ebooks/6312}{6312} & Representative Men: Seven Lectures & 170 & 0.0986\\
\href{http://www.gutenberg.org/ebooks/33391}{33391} & Bill Nye's Cordwood & 248 & 0.0888\\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Top 10 stories which are are represented by core emotional arc 13, sorted by downloads.}\\
ID & Title & DL's & max(W[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/33391}{33391} & Bill Nye's Cordwood & 248 & 0.0888  \\
\href{http://www.gutenberg.org/ebooks/6312}{6312} & Representative Men: Seven Lectures & 170 & 0.0986  \\
\href{http://www.gutenberg.org/ebooks/9925}{9925} & Black Jack & 111 & 0.1174  \\
\href{http://www.gutenberg.org/ebooks/3815}{3815} & Rolling Stones & 107 & 0.1377  \\
\href{http://www.gutenberg.org/ebooks/22342}{22342} & Supermind & 61 & 0.1185  \\
\href{http://www.gutenberg.org/ebooks/21687}{21687} & The Youngest Girl in the Fifth: ... & 59 & 0.1097  \\
\href{http://www.gutenberg.org/ebooks/30836}{30836} & Seven Keys to Baldpate & 57 & 0.1245  \\
\href{http://www.gutenberg.org/ebooks/19527}{19527} & The Yukon Trail: A Tale of the N... & 44 & 0.1085  \\
\href{http://www.gutenberg.org/ebooks/26732}{26732} & Free Air & 42 & 0.1295  \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Stories which are are represented by core emotional arc 14, sorted by the variance explained in their emotional arc by core emotional arc 14.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/5077}{5077} & Marmion: A Tale of Flodden Field... & 125 & 0.1476 \\
\href{http://www.gutenberg.org/ebooks/20869}{20869} & The Skylark of Space & 246 & 0.1457 \\
\href{http://www.gutenberg.org/ebooks/15272}{15272} & Spenser's The Faerie Queene, Book I & 978 & 0.1302 \\
\href{http://www.gutenberg.org/ebooks/1027}{1027} & The Lone Star Ranger: A Romance ... & 253 & 0.1277 \\
\href{http://www.gutenberg.org/ebooks/2233}{2233} & A Damsel in Distress & 201 & 0.1256 \\
\href{http://www.gutenberg.org/ebooks/27690}{27690} & Nobody's Girl: (En Famille) & 70 & 0.1219 \\
\href{http://www.gutenberg.org/ebooks/32759}{32759} & Red Nails & 151 & 0.1158 \\
\href{http://www.gutenberg.org/ebooks/27063}{27063} & The Hero & 60 & 0.1155 \\
\href{http://www.gutenberg.org/ebooks/2804}{2804} & Rose in Bloom
: A Sequel to "Eigh... & 168 & 0.1083 \\
\href{http://www.gutenberg.org/ebooks/45658}{45658} & The Mystery of the Downs & 48 & 0.1030 \\
\href{http://www.gutenberg.org/ebooks/105}{105} & Persuasion & 2,535 & 0.0980 \\
\href{http://www.gutenberg.org/ebooks/619}{619} & The Warden & 215 & 0.0946 \\
\href{http://www.gutenberg.org/ebooks/34732}{34732} & Max Carrados & 92 & 0.0941 \\
\href{http://www.gutenberg.org/ebooks/291}{291} & The Golden Age & 42 & 0.0854 \\
\href{http://www.gutenberg.org/ebooks/15673}{15673} & The Day of the Beast & 98 & 0.0792 \\
\href{http://www.gutenberg.org/ebooks/1671}{1671} & When a Man Marries & 46 & 0.0651 \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Top 10 stories which are are represented by core emotional arc 14, sorted by downloads.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/105}{105} & Persuasion & 2,535 & 0.0980 \\
\href{http://www.gutenberg.org/ebooks/15272}{15272} & Spenser's The Faerie Queene, Book I & 978 & 0.1302 \\
\href{http://www.gutenberg.org/ebooks/1027}{1027} & The Lone Star Ranger: A Romance ... & 253 & 0.1277 \\
\href{http://www.gutenberg.org/ebooks/20869}{20869} & The Skylark of Space & 246 & 0.1457 \\
\href{http://www.gutenberg.org/ebooks/619}{619} & The Warden & 215 & 0.0946 \\
\href{http://www.gutenberg.org/ebooks/2233}{2233} & A Damsel in Distress & 201 & 0.1256 \\
\href{http://www.gutenberg.org/ebooks/2804}{2804} & Rose in Bloom
: A Sequel to "Eigh... & 168 & 0.1083 \\
\href{http://www.gutenberg.org/ebooks/32759}{32759} & Red Nails & 151 & 0.1158 \\
\href{http://www.gutenberg.org/ebooks/5077}{5077} & Marmion: A Tale of Flodden Field... & 125 & 0.1476 \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Stories which are are represented by core emotional arc 15, sorted by the variance explained in their emotional arc by core emotional arc 15.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/33066}{33066} & The Garden of Eden & 72 & 0.1165\\
\href{http://www.gutenberg.org/ebooks/40852}{40852} & Instigations: Together with An Es... & 79 & 0.0806\\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Top 10 stories which are are represented by core emotional arc 15, sorted by downloads.}\\
ID & Title & DL's & max(W[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/40852}{40852} & Instigations: Together with An Es... & 79 & 0.0806  \\
\href{http://www.gutenberg.org/ebooks/33066}{33066} & The Garden of Eden & 72 & 0.1165  \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Stories which are are represented by core emotional arc 16, sorted by the variance explained in their emotional arc by core emotional arc 16.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/872}{872} & Reprinted Pieces & 49 & 0.1103 \\
\href{http://www.gutenberg.org/ebooks/8673}{8673} & A Columbus of Space & 56 & 0.1077 \\
\href{http://www.gutenberg.org/ebooks/434}{434} & The Circular Staircase & 189 & 0.0978 \\
\href{http://www.gutenberg.org/ebooks/1263}{1263} & The Glimpses of the Moon & 58 & 0.0864 \\
\href{http://www.gutenberg.org/ebooks/3075}{3075} & The Return & 73 & 0.0759 \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Top 10 stories which are are represented by core emotional arc 16, sorted by downloads.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/434}{434} & The Circular Staircase & 189 & 0.0978 \\
\href{http://www.gutenberg.org/ebooks/3075}{3075} & The Return & 73 & 0.0759 \\
\href{http://www.gutenberg.org/ebooks/1263}{1263} & The Glimpses of the Moon & 58 & 0.0864 \\
\href{http://www.gutenberg.org/ebooks/8673}{8673} & A Columbus of Space & 56 & 0.1077 \\
\href{http://www.gutenberg.org/ebooks/872}{872} & Reprinted Pieces & 49 & 0.1103 \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Stories which are are represented by core emotional arc 18, sorted by the variance explained in their emotional arc by core emotional arc 18.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/5776}{5776} & 100\%: the Story of a Patriot & 64 & 0.1731 \\
\href{http://www.gutenberg.org/ebooks/3188}{3188} & Mark Twain's Speeches & 500 & 0.0778 \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Top 10 stories which are are represented by core emotional arc 18, sorted by downloads.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/3188}{3188} & Mark Twain's Speeches & 500 & 0.0778 \\
\href{http://www.gutenberg.org/ebooks/5776}{5776} & 100\%: the Story of a Patriot & 64 & 0.1731 \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Stories which are are represented by core emotional arc 20, sorted by the variance explained in their emotional arc by core emotional arc 20.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/15119}{15119} & Handy Dictionary of Poetical Quo... & 46 & 0.0728 \\
\end{longtable}
\begin{longtable}{l | l | l | l}
\caption{Top 10 stories which are are represented by core emotional arc 20, sorted by downloads.}\\
ID & Title & DL's & max($W$[i,:])\\
\hline
\endhead
\href{http://www.gutenberg.org/ebooks/15119}{15119} & Handy Dictionary of Poetical Quo... & 46 & 0.0728 \\
\end{longtable}
